Unscented Autoencoder

The Variational Autoencoder (VAE) is a seminal approach in deep generative modeling with latent variables. Interpreting its reconstruction process as a nonlinear transformation of samples from the latent posterior distribution, we apply the Unscented Transform (UT) -- a well-known distribution approximation used in the Unscented Kalman Filter (UKF) from the field of filtering. A finite set of statistics called sigma points, sampled deterministically, provides a more informative and lower-variance posterior representation than the ubiquitous noise-scaling of the reparameterization trick, while ensuring higher-quality reconstruction. We further boost the performance by replacing the Kullback-Leibler (KL) divergence with the Wasserstein distribution metric that allows for a sharper posterior. Inspired by the two components, we derive a novel, deterministic-sampling flavor of the VAE, the Unscented Autoencoder (UAE), trained purely with regularization-like terms on the per-sample posterior. We empirically show competitive performance in Fr\'echet Inception Distance (FID) scores over closely-related models, in addition to a lower training variance than the VAE.

==> images/agg_posterior_vae.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm}]

\nextgroupplot[
title=VAE,
title style={font=\small},
width=375,
height=80,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=16.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={$|\mu_i|$},
ylabel style={rotate=-90, font=\small},
tick label style={font=\tiny},
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.0806790366768837
1.25 0.0806790366768837
1.25 0.283792547881603
0.75 0.283792547881603
0.75 0.0806790366768837
};
\addplot [black]
table {%
1 0.0806790366768837
1 0.000955872237682343
};
\addplot [black]
table {%
1 0.283792547881603
1 0.574116826057434
};
\addplot [black]
table {%
0.875 0.000955872237682343
1.125 0.000955872237682343
};
\addplot [black]
table {%
0.875 0.574116826057434
1.125 0.574116826057434
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.689721882343292
1 0.612392365932465
1 0.637315034866333
1 0.759713768959045
1 0.817211151123047
1 0.691545486450195
1 0.690334618091583
1 0.597199559211731
1 0.744641900062561
1 0.589905977249146
1 0.775127768516541
1 1.04515480995178
1 0.726924419403076
1 0.624368131160736
1 0.591561198234558
1 0.646612644195557
};
\addplot [black, fill=red, opacity=0.1]
table {%
1.75 0.0736064314842224
2.25 0.0736064314842224
2.25 0.251603007316589
1.75 0.251603007316589
1.75 0.0736064314842224
};
\addplot [black]
table {%
2 0.0736064314842224
2 0.000237822532653809
};
\addplot [black]
table {%
2 0.251603007316589
2 0.514002084732056
};
\addplot [black]
table {%
1.875 0.000237822532653809
2.125 0.000237822532653809
};
\addplot [black]
table {%
1.875 0.514002084732056
2.125 0.514002084732056
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.573449730873108
2 0.536790132522583
2 0.539019823074341
2 0.794438362121582
2 0.539844989776611
2 0.812301278114319
2 0.606755614280701
2 0.534579277038574
2 0.564966678619385
2 0.52733314037323
2 0.774877309799194
2 0.624336838722229
2 0.534852147102356
2 0.644424676895142
2 0.63555920124054
2 0.626432061195374
2 0.557939410209656
2 0.521744787693024
2 0.546449780464172
2 0.578014969825745
2 0.680374264717102
2 0.520491063594818
2 0.625580728054047
2 0.555866479873657
2 0.663727164268494
2 0.523042321205139
2 0.521876752376556
2 0.581902027130127
};
\addplot [black]
table {%
2.75 0.0136536099016666
3.25 0.0136536099016666
3.25 0.0481022968888283
2.75 0.0481022968888283
2.75 0.0136536099016666
};
\addplot [black]
table {%
3 0.0136536099016666
3 7.01099634170532e-06
};
\addplot [black]
table {%
3 0.0481022968888283
3 0.0993736907839775
};
\addplot [black]
table {%
2.875 7.01099634170532e-06
3.125 7.01099634170532e-06
};
\addplot [black]
table {%
2.875 0.0993736907839775
3.125 0.0993736907839775
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.128965735435486
3 0.119889073073864
3 0.123912535607815
3 0.117545627057552
3 0.125446170568466
3 0.10677146166563
3 0.115814574062824
3 0.110954143106937
3 0.120562516152859
3 0.111505500972271
3 0.109271861612797
3 0.10384913533926
3 0.108885131776333
3 0.111016504466534
3 0.101758860051632
3 0.136893600225449
3 0.122618414461613
3 0.114220894873142
3 0.100228913128376
3 0.126494646072388
};
\addplot [black]
table {%
3.75 0.0773382224142551
4.25 0.0773382224142551
4.25 0.294164851307869
3.75 0.294164851307869
3.75 0.0773382224142551
};
\addplot [black]
table {%
4 0.0773382224142551
4 0.000203793868422508
};
\addplot [black]
table {%
4 0.294164851307869
4 0.61155366897583
};
\addplot [black]
table {%
3.875 0.000203793868422508
4.125 0.000203793868422508
};
\addplot [black]
table {%
3.875 0.61155366897583
4.125 0.61155366897583
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.681562066078186
4 0.676918148994446
4 0.716007351875305
4 0.750130474567413
4 0.835926234722137
4 0.732835710048676
4 0.686358213424683
4 0.755757987499237
4 1.02161359786987
4 0.633471250534058
4 0.672137200832367
4 0.639285326004028
};
\addplot [black]
table {%
4.75 0.120872803032398
5.25 0.120872803032398
5.25 0.417646050453186
4.75 0.417646050453186
4.75 0.120872803032398
};
\addplot [black]
table {%
5 0.120872803032398
5 0.000293374061584473
};
\addplot [black]
table {%
5 0.417646050453186
5 0.86076283454895
};
\addplot [black]
table {%
4.875 0.000293374061584473
5.125 0.000293374061584473
};
\addplot [black]
table {%
4.875 0.86076283454895
5.125 0.86076283454895
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.921664655208588
5 1.31225633621216
5 1.02117323875427
5 1.0135098695755
5 0.871931850910187
5 0.881972312927246
5 1.09942531585693
5 1.27868044376373
5 0.872107446193695
5 0.961603343486786
5 1.11731219291687
5 0.911827802658081
5 0.932493686676025
5 0.866916656494141
5 0.997160911560059
5 1.10888409614563
5 1.21651983261108
5 0.908014714717865
5 0.971095561981201
5 1.26390588283539
5 1.22739410400391
5 0.864666104316711
5 0.914551377296448
};
\addplot [black]
table {%
5.75 0.289855383336544
6.25 0.289855383336544
6.25 0.983043760061264
5.75 0.983043760061264
5.75 0.289855383336544
};
\addplot [black]
table {%
6 0.289855383336544
6 0.000241219997406006
};
\addplot [black]
table {%
6 0.983043760061264
6 2.0102105140686
};
\addplot [black]
table {%
5.875 0.000241219997406006
6.125 0.000241219997406006
};
\addplot [black]
table {%
5.875 2.0102105140686
6.125 2.0102105140686
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
6 2.76762938499451
6 2.1081600189209
6 2.17241716384888
6 2.12833619117737
6 2.04552721977234
6 2.1437885761261
6 2.59159445762634
6 2.20354843139648
6 3.01815915107727
6 2.5159125328064
6 2.38737034797668
6 2.91047716140747
6 2.36151695251465
6 2.20034575462341
6 2.12811350822449
6 2.67875933647156
6 2.48168158531189
};
\addplot [black]
table {%
6.75 0.245258077979088
7.25 0.245258077979088
7.25 1.00414845347404
6.75 1.00414845347404
6.75 0.245258077979088
};
\addplot [black]
table {%
7 0.245258077979088
7 0.000525414943695068
};
\addplot [black]
table {%
7 1.00414845347404
7 2.13029670715332
};
\addplot [black]
table {%
6.875 0.000525414943695068
7.125 0.000525414943695068
};
\addplot [black]
table {%
6.875 2.13029670715332
7.125 2.13029670715332
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
7 2.4780387878418
7 2.34197473526001
7 2.21096897125244
7 2.17722463607788
7 2.26360273361206
7 2.16842222213745
7 2.18871593475342
7 2.67783832550049
7 2.40699577331543
7 2.49911546707153
7 2.42178726196289
7 2.46299695968628
7 2.70552778244019
7 2.55049085617065
7 3.02794933319092
7 2.45162153244019
7 2.41910076141357
7 2.22737693786621
7 2.47228145599365
7 2.60113191604614
7 2.50130844116211
7 2.3466944694519
7 2.14713668823242
7 4.39653778076172
7 2.45330667495728
};
\addplot [black]
table {%
7.75 0.293252855539322
8.25 0.293252855539322
8.25 1.13534480333328
7.75 1.13534480333328
7.75 0.293252855539322
};
\addplot [black]
table {%
8 0.293252855539322
8 0.00140023231506348
};
\addplot [black]
table {%
8 1.13534480333328
8 2.35253882408142
};
\addplot [black]
table {%
7.875 0.00140023231506348
8.125 0.00140023231506348
};
\addplot [black]
table {%
7.875 2.35253882408142
8.125 2.35253882408142
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
8 2.87831664085388
8 2.52824711799622
8 2.46194386482239
8 2.51628160476685
8 2.55802321434021
8 2.56866192817688
8 2.66454458236694
8 3.68116545677185
8 2.7021312713623
8 2.47949028015137
8 2.93174290657043
8 2.43613767623901
8 2.43273782730103
8 2.73081851005554
8 3.37845492362976
8 2.67719388008118
8 3.11033654212952
8 2.62577795982361
};
\addplot [black]
table {%
8.75 0.0425980091094971
9.25 0.0425980091094971
9.25 0.154623780399561
8.75 0.154623780399561
8.75 0.0425980091094971
};
\addplot [black]
table {%
9 0.0425980091094971
9 0.000490069389343262
};
\addplot [black]
table {%
9 0.154623780399561
9 0.320447981357574
};
\addplot [black]
table {%
8.875 0.000490069389343262
9.125 0.000490069389343262
};
\addplot [black]
table {%
8.875 0.320447981357574
9.125 0.320447981357574
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.325877726078033
9 0.345993906259537
9 0.339199125766754
9 0.34694892168045
9 0.333238244056702
9 0.394869446754456
9 0.332684099674225
9 0.379367291927338
9 0.392711788415909
9 0.410733938217163
9 0.356186926364899
9 0.424974769353867
9 0.357775449752808
9 0.420538544654846
9 0.510139763355255
9 0.415664434432983
9 0.362185448408127
};
\addplot [black]
table {%
9.75 0.323298327624798
10.25 0.323298327624798
10.25 1.17231371998787
9.75 1.17231371998787
9.75 0.323298327624798
};
\addplot [black]
table {%
10 0.323298327624798
10 0.00254517793655396
};
\addplot [black]
table {%
10 1.17231371998787
10 2.44088006019592
};
\addplot [black]
table {%
9.875 0.00254517793655396
10.125 0.00254517793655396
};
\addplot [black]
table {%
9.875 2.44088006019592
10.125 2.44088006019592
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
10 3.47197318077087
10 2.82383728027344
10 2.56359601020813
10 3.0975866317749
10 2.52027416229248
10 2.94634628295898
10 2.77935528755188
10 3.21244764328003
10 3.33468699455261
10 2.56963968276978
10 2.71547150611877
10 2.85427331924438
10 2.61469221115112
10 3.02128839492798
10 2.57225584983826
10 2.53072667121887
10 2.93852186203003
10 2.4921658039093
10 3.01586961746216
10 3.31807518005371
10 2.82638096809387
};
\addplot [black]
table {%
10.75 0.0814711898565292
11.25 0.0814711898565292
11.25 0.298281908035278
10.75 0.298281908035278
10.75 0.0814711898565292
};
\addplot [black]
table {%
11 0.0814711898565292
11 9.1850757598877e-05
};
\addplot [black]
table {%
11 0.298281908035278
11 0.619035303592682
};
\addplot [black]
table {%
10.875 9.1850757598877e-05
11.125 9.1850757598877e-05
};
\addplot [black]
table {%
10.875 0.619035303592682
11.125 0.619035303592682
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.863303959369659
11 0.663670659065247
11 0.747396409511566
11 0.631666600704193
11 0.726064622402191
11 0.629197180271149
11 0.957290709018707
11 0.775896370410919
11 0.982379376888275
11 0.656072080135345
11 0.63323038816452
11 0.65418404340744
11 0.634563624858856
11 0.729544639587402
11 0.670127928256989
11 0.670799314975739
11 0.65960818529129
11 0.846099436283112
11 0.657344996929169
};
\addplot [black]
table {%
11.75 0.0602009072899818
12.25 0.0602009072899818
12.25 0.220527827739716
11.75 0.220527827739716
11.75 0.0602009072899818
};
\addplot [black]
table {%
12 0.0602009072899818
12 0.000464826822280884
};
\addplot [black]
table {%
12 0.220527827739716
12 0.459512650966644
};
\addplot [black]
table {%
11.875 0.000464826822280884
12.125 0.000464826822280884
};
\addplot [black]
table {%
11.875 0.459512650966644
12.125 0.459512650966644
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.470537900924683
12 0.513666749000549
12 0.489715665578842
12 0.608981966972351
12 0.578302383422852
12 0.4855597615242
12 0.554671406745911
12 0.469010859727859
12 0.470750480890274
12 0.590322136878967
12 0.618508458137512
12 0.505233764648438
12 0.551806449890137
12 0.776506662368774
12 0.643760502338409
12 0.479035764932632
};
\addplot [black]
table {%
12.75 0.488819807767868
13.25 0.488819807767868
13.25 1.83706468343735
12.75 1.83706468343735
12.75 0.488819807767868
};
\addplot [black]
table {%
13 0.488819807767868
13 0.00854873657226562
};
\addplot [black]
table {%
13 1.83706468343735
13 3.84348058700562
};
\addplot [black]
table {%
12.875 0.00854873657226562
13.125 0.00854873657226562
};
\addplot [black]
table {%
12.875 3.84348058700562
13.125 3.84348058700562
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
13 4.52793788909912
13 4.06777334213257
13 4.34385395050049
13 4.02261590957642
13 4.64348602294922
13 4.52875089645386
13 3.9543981552124
13 4.55837535858154
};
\addplot [black]
table {%
13.75 0.0725082419812679
14.25 0.0725082419812679
14.25 0.268743298947811
13.75 0.268743298947811
13.75 0.0725082419812679
};
\addplot [black]
table {%
14 0.0725082419812679
14 2.14576721191406e-06
};
\addplot [black]
table {%
14 0.268743298947811
14 0.556621074676514
};
\addplot [black]
table {%
13.875 2.14576721191406e-06
14.125 2.14576721191406e-06
};
\addplot [black]
table {%
13.875 0.556621074676514
14.125 0.556621074676514
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
14 0.574469923973083
14 0.692597389221191
14 0.565234303474426
14 0.619888007640839
14 0.728854179382324
14 0.724312305450439
14 0.583072304725647
14 0.617920756340027
14 0.733492016792297
14 0.67861008644104
14 0.603921413421631
14 0.67512035369873
14 0.690704941749573
14 0.981029987335205
14 0.6055588722229
14 0.624516725540161
14 0.66233503818512
14 0.618499994277954
};
\addplot [black]
table {%
14.75 0.0353698879480362
15.25 0.0353698879480362
15.25 0.123730558902025
14.75 0.123730558902025
14.75 0.0353698879480362
};
\addplot [black]
table {%
15 0.0353698879480362
15 8.41021537780762e-05
};
\addplot [black]
table {%
15 0.123730558902025
15 0.253633886575699
};
\addplot [black]
table {%
14.875 8.41021537780762e-05
15.125 8.41021537780762e-05
};
\addplot [black]
table {%
14.875 0.253633886575699
15.125 0.253633886575699
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.269681215286255
15 0.265708744525909
15 0.269863843917847
15 0.269977152347565
15 0.28687259554863
15 0.285490870475769
15 0.355886936187744
15 0.302529692649841
15 0.264161884784698
15 0.296409845352173
15 0.259596526622772
15 0.257167100906372
15 0.263316810131073
15 0.301360428333282
15 0.307943046092987
15 0.328578650951385
15 0.335761547088623
15 0.272245079278946
15 0.325422644615173
15 0.27416118979454
15 0.469170957803726
15 0.343176752328873
15 0.276095628738403
};
\addplot [black]
table {%
15.75 0.284347176551819
16.25 0.284347176551819
16.25 1.03501403331757
15.75 1.03501403331757
15.75 0.284347176551819
};
\addplot [black]
table {%
16 0.284347176551819
16 9.13143157958984e-05
};
\addplot [black]
table {%
16 1.03501403331757
16 2.1576828956604
};
\addplot [black]
table {%
15.875 9.13143157958984e-05
16.125 9.13143157958984e-05
};
\addplot [black]
table {%
15.875 2.1576828956604
16.125 2.1576828956604
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
16 2.23218297958374
16 2.41422605514526
16 2.45976161956787
16 2.25724840164185
16 2.45709943771362
16 2.68212080001831
16 2.58533668518066
16 2.2269434928894
16 2.25842237472534
16 2.18361854553223
16 2.331130027771
16 2.42426323890686
16 2.45514249801636
16 2.54787683486938
16 2.73232269287109
16 3.20482015609741
16 2.56268715858459
16 2.73362016677856
16 3.37259483337402
16 2.19328451156616
16 2.37388372421265
16 2.33868408203125
16 2.42725586891174
16 2.23115062713623
16 2.1897988319397
16 2.29202389717102
16 3.18933916091919
16 2.56621503829956
};
\addplot [line width=1.5pt, red]
table {%
0.75 0.16552822291851
1.25 0.16552822291851
};
\addplot [line width=1.5pt, red]
table {%
1.75 0.152935981750488
2.25 0.152935981750488
};
\addplot [line width=1.5pt, red]
table {%
2.75 0.0290569923818111
3.25 0.0290569923818111
};
\addplot [line width=1.5pt, red]
table {%
3.75 0.169895604252815
4.25 0.169895604252815
};
\addplot [line width=1.5pt, red]
table {%
4.75 0.2469642162323
5.25 0.2469642162323
};
\addplot [line width=1.5pt, red]
table {%
5.75 0.579681873321533
6.25 0.579681873321533
};
\addplot [line width=1.5pt, red]
table {%
6.75 0.549811661243439
7.25 0.549811661243439
};
\addplot [line width=1.5pt, red]
table {%
7.75 0.633782088756561
8.25 0.633782088756561
};
\addplot [line width=1.5pt, red]
table {%
8.75 0.0946638286113739
9.25 0.0946638286113739
};
\addplot [line width=1.5pt, red]
table {%
9.75 0.689428627490997
10.25 0.689428627490997
};
\addplot [line width=1.5pt, red]
table {%
10.75 0.171936124563217
11.25 0.171936124563217
};
\addplot [line width=1.5pt, red]
table {%
11.75 0.128201961517334
12.25 0.128201961517334
};
\addplot [line width=1.5pt, red]
table {%
12.75 1.07244449853897
13.25 1.07244449853897
};
\addplot [line width=1.5pt, red]
table {%
13.75 0.159545123577118
14.25 0.159545123577118
};
\addplot [line width=1.5pt, red]
table {%
14.75 0.073772519826889
15.25 0.073772519826889
};
\addplot [line width=1.5pt, red]
table {%
15.75 0.594440281391144
16.25 0.594440281391144
};

\nextgroupplot[
width=375,
height=80,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.5,
ytick style={color=black},
ylabel={$\sigma^2_{ii}$},
ylabel style={rotate=-90, font=\small},
tick label style={font=\tiny},]
\addplot [black]
table {%
0.75 0.922216549515724
1.25 0.922216549515724
1.25 0.944075927138329
0.75 0.944075927138329
0.75 0.922216549515724
};
\addplot [black]
table {%
1 0.922216549515724
1 0.891348302364349
};
\addplot [black]
table {%
1 0.944075927138329
1 0.976391911506653
};
\addplot [black]
table {%
0.875 0.891348302364349
1.125 0.891348302364349
};
\addplot [black]
table {%
0.875 0.976391911506653
1.125 0.976391911506653
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.887225329875946
1 0.887838661670685
1 0.887996971607208
1 0.884337782859802
1 0.883111417293549
1 0.881131112575531
1 0.887277841567993
1 0.874001741409302
1 0.870821535587311
1 0.996436476707458
1 0.983552277088165
1 0.995362997055054
1 0.995758414268494
1 0.992599844932556
1 0.97800749540329
1 0.986094355583191
1 0.989888250827789
1 0.987679958343506
1 0.978545010089874
1 0.979213833808899
1 0.977189779281616
1 0.985212802886963
1 0.987758219242096
1 0.979888021945953
1 0.99142187833786
};
\addplot [black]
table {%
1.75 0.914612665772438
2.25 0.914612665772438
2.25 0.937331452965736
1.75 0.937331452965736
1.75 0.914612665772438
};
\addplot [black]
table {%
2 0.914612665772438
2 0.880770623683929
};
\addplot [black]
table {%
2 0.937331452965736
2 0.971346497535706
};
\addplot [black]
table {%
1.875 0.880770623683929
2.125 0.880770623683929
};
\addplot [black]
table {%
1.875 0.971346497535706
2.125 0.971346497535706
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.869182825088501
2 0.873669803142548
2 0.846836388111115
2 0.879265487194061
2 0.877347230911255
2 0.878649652004242
2 0.868524193763733
2 0.873791933059692
2 0.860239446163177
2 0.879296958446503
2 0.879790723323822
2 0.854935526847839
2 0.868503093719482
2 0.879704892635345
2 0.861942291259766
2 0.878432273864746
2 0.867769956588745
2 0.877511143684387
2 0.971757352352142
2 0.984951019287109
2 0.983650684356689
2 0.976280450820923
2 0.979175209999084
2 0.975992858409882
2 0.97281277179718
2 0.980562031269073
2 0.988499760627747
2 0.998892486095428
2 0.97229677438736
2 0.981840431690216
2 0.973187744617462
2 0.971804082393646
2 0.974645853042603
};
\addplot [black]
table {%
2.75 0.97803895175457
3.25 0.97803895175457
3.25 0.989598140120506
2.75 0.989598140120506
2.75 0.97803895175457
};
\addplot [black]
table {%
3 0.97803895175457
3 0.961073100566864
};
\addplot [black]
table {%
3 0.989598140120506
3 1.00601553916931
};
\addplot [black]
table {%
2.875 0.961073100566864
3.125 0.961073100566864
};
\addplot [black]
table {%
2.875 1.00601553916931
3.125 1.00601553916931
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.958911597728729
3 0.959425330162048
3 0.957168757915497
3 0.953772664070129
3 0.960654199123383
3 0.959459483623505
3 0.949616849422455
3 0.959360361099243
3 0.95861405134201
3 1.01016020774841
3 1.01134967803955
3 1.00791764259338
3 1.00794339179993
3 1.01000022888184
3 1.0110422372818
3 1.00984191894531
3 1.01164281368256
3 1.00917685031891
3 1.00699162483215
3 1.01253235340118
3 1.02421343326569
3 1.00740873813629
3 1.00743520259857
3 1.02051043510437
3 1.0072660446167
3 1.00700259208679
};
\addplot [black]
table {%
3.75 0.914619848132133
4.25 0.914619848132133
4.25 0.938798144459724
3.75 0.938798144459724
3.75 0.914619848132133
};
\addplot [black]
table {%
4 0.914619848132133
4 0.883728623390198
};
\addplot [black]
table {%
4 0.938798144459724
4 0.974997699260712
};
\addplot [black]
table {%
3.875 0.883728623390198
4.125 0.883728623390198
};
\addplot [black]
table {%
3.875 0.974997699260712
4.125 0.974997699260712
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.872149407863617
4 0.867377519607544
4 0.877561569213867
4 0.877228498458862
4 0.98491507768631
4 0.976809144020081
4 0.988570988178253
4 0.985768258571625
4 0.982627093791962
};
\addplot [black]
table {%
4.75 0.819015130400658
5.25 0.819015130400658
5.25 0.855538129806519
4.75 0.855538129806519
4.75 0.819015130400658
};
\addplot [black]
table {%
5 0.819015130400658
5 0.76662266254425
};
\addplot [black]
table {%
5 0.855538129806519
5 0.909625589847565
};
\addplot [black]
table {%
4.875 0.76662266254425
5.125 0.76662266254425
};
\addplot [black]
table {%
4.875 0.909625589847565
5.125 0.909625589847565
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.762666940689087
5 0.740379154682159
5 0.758615791797638
5 0.753922462463379
5 0.756679713726044
5 0.930087208747864
5 0.937618970870972
5 0.91161322593689
5 0.928261935710907
5 0.918136060237885
5 0.935720026493073
5 0.914770901203156
5 0.973357319831848
5 0.988990604877472
5 0.910352528095245
5 0.915296912193298
5 0.924640357494354
5 0.911494314670563
5 0.935051620006561
5 0.928407549858093
5 0.964352250099182
5 0.919679522514343
5 0.925204694271088
5 0.921449840068817
5 0.928509593009949
5 0.919518947601318
5 0.912754833698273
5 0.921779811382294
5 0.92703515291214
5 0.921240627765656
5 0.935446262359619
5 0.910829484462738
5 0.912197470664978
5 0.913924872875214
5 0.921925067901611
5 0.930940866470337
5 0.949017763137817
5 0.912905931472778
5 0.912209689617157
5 0.91095244884491
5 0.922011196613312
5 0.923725366592407
5 0.92097669839859
5 0.946022748947144
5 0.911334097385406
5 0.920466721057892
5 0.934239149093628
};
\addplot [black]
table {%
5.75 0.0130577669478953
6.25 0.0130577669478953
6.25 0.0172307258471847
5.75 0.0172307258471847
5.75 0.0130577669478953
};
\addplot [black]
table {%
6 0.0130577669478953
6 0.00819305703043938
};
\addplot [black]
table {%
6 0.0172307258471847
6 0.0234508030116558
};
\addplot [black]
table {%
5.875 0.00819305703043938
6.125 0.00819305703043938
};
\addplot [black]
table {%
5.875 0.0234508030116558
6.125 0.0234508030116558
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0302657131105661
6 0.0293445326387882
6 0.0244478601962328
6 0.0272105578333139
6 0.0255096238106489
6 0.0237034074962139
6 0.052241425961256
6 0.0286088883876801
6 0.0239674393087626
6 0.0252501219511032
6 0.0239573922008276
6 0.0246015582233667
6 0.0462711788713932
6 0.0284391175955534
6 0.0334959849715233
6 0.0373388677835464
6 0.0256170015782118
6 0.0357509329915047
6 0.0288595706224442
6 0.0431481711566448
6 0.0245907828211784
6 0.0344968810677528
6 0.0262478739023209
6 0.0243436712771654
6 0.0316547565162182
6 0.0243586897850037
6 0.0248259250074625
6 0.024110971018672
6 0.027511365711689
6 0.0391621291637421
6 0.0295591820031404
6 0.0360425561666489
6 0.0275921821594238
6 0.0241136271506548
6 0.0259499996900558
6 0.0345471948385239
6 0.0263180620968342
6 0.0402073375880718
6 0.0258036889135838
6 0.0241438094526529
6 0.0240200851112604
6 0.0257389731705189
6 0.026348764076829
6 0.0357746630907059
6 0.0380203388631344
6 0.0268026608973742
6 0.0283703599125147
6 0.0244245491921902
6 0.0243341419845819
6 0.0343475490808487
6 0.0262793190777302
6 0.0314618349075317
6 0.0467957742512226
6 0.026102913543582
6 0.0290137100964785
6 0.0296075101941824
6 0.0327913053333759
6 0.0256321337074041
6 0.0530656650662422
6 0.0249934382736683
6 0.0289983637630939
6 0.0266076717525721
6 0.0272530559450388
};
\addplot [black]
table {%
6.75 0.0262089096941054
7.25 0.0262089096941054
7.25 0.0334246149286628
6.75 0.0334246149286628
6.75 0.0262089096941054
};
\addplot [black]
table {%
7 0.0262089096941054
7 0.0156638734042645
};
\addplot [black]
table {%
7 0.0334246149286628
7 0.0441788248717785
};
\addplot [black]
table {%
6.875 0.0156638734042645
7.125 0.0156638734042645
};
\addplot [black]
table {%
6.875 0.0441788248717785
7.125 0.0441788248717785
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.0464569516479969
7 0.0445989295840263
7 0.0745068117976189
7 0.0450202934443951
7 0.0451908968389034
7 0.062379103153944
7 0.0448515117168427
7 0.0613570362329483
7 0.0640076398849487
7 0.0446253083646297
7 0.0601905882358551
7 0.0477015189826488
7 0.0494437739253044
7 0.052124734967947
7 0.0467110686004162
7 0.0554463043808937
7 0.0586449168622494
7 0.0528178140521049
7 0.0513972118496895
7 0.0462312288582325
7 0.0508809126913548
7 0.0492667146027088
7 0.0570638179779053
7 0.045113168656826
7 0.0531975477933884
7 0.0469573251903057
7 0.0453936755657196
7 0.0542393252253532
7 0.0584494099020958
7 0.0443308055400848
7 0.0448902398347855
7 0.0550714731216431
7 0.0498556904494762
7 0.0456661321222782
7 0.0453149154782295
7 0.0509906224906445
7 0.0650272741913795
7 0.0448059067130089
7 0.0458842739462852
7 0.0466699413955212
7 0.0721594020724297
7 0.0450001060962677
7 0.0463021583855152
};
\addplot [black]
table {%
7.75 0.00921737053431571
8.25 0.00921737053431571
8.25 0.0117675978690386
7.75 0.0117675978690386
7.75 0.00921737053431571
};
\addplot [black]
table {%
8 0.00921737053431571
8 0.00594893423840404
};
\addplot [black]
table {%
8 0.0117675978690386
8 0.0155915021896362
};
\addplot [black]
table {%
7.875 0.00594893423840404
8.125 0.00594893423840404
};
\addplot [black]
table {%
7.875 0.0155915021896362
8.125 0.0155915021896362
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.015876954421401
8 0.0260350871831179
8 0.0209458619356155
8 0.0162671580910683
8 0.0200514290481806
8 0.0213589519262314
8 0.0209239684045315
8 0.0162129662930965
8 0.0159794818609953
8 0.017540916800499
8 0.0161725748330355
8 0.0186878126114607
8 0.0156603995710611
8 0.0196331515908241
8 0.0186576191335917
8 0.0179925002157688
8 0.0175900235772133
8 0.0185857228934765
8 0.0177131276577711
8 0.0203518364578485
8 0.0164606291800737
8 0.0158987045288086
8 0.0208335518836975
8 0.0205907057970762
8 0.0193749703466892
8 0.0163261312991381
8 0.0196303427219391
8 0.0225874595344067
8 0.0156528297811747
8 0.0188698191195726
8 0.0282247941941023
8 0.015645882114768
8 0.0162582006305456
};
\addplot [black]
table {%
8.75 0.959893330931664
9.25 0.959893330931664
9.25 0.97153976559639
8.75 0.97153976559639
8.75 0.959893330931664
};
\addplot [black]
table {%
9 0.959893330931664
9 0.942771375179291
};
\addplot [black]
table {%
9 0.97153976559639
9 0.987572431564331
};
\addplot [black]
table {%
8.875 0.942771375179291
9.125 0.942771375179291
};
\addplot [black]
table {%
8.875 0.987572431564331
9.125 0.987572431564331
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.935069143772125
9 0.94215726852417
9 0.941810429096222
9 0.924684762954712
9 0.941769421100616
9 0.914914727210999
9 0.941144049167633
9 0.907658934593201
9 0.939240992069244
9 0.930076718330383
9 0.938607692718506
9 0.93784773349762
9 0.922561168670654
9 0.940834820270538
9 0.932276785373688
9 0.909709930419922
9 0.92450225353241
9 0.929535210132599
9 0.93182909488678
9 0.936250746250153
9 0.992760121822357
9 1.00003409385681
9 0.989547610282898
9 0.98917031288147
9 0.994069337844849
9 0.989781677722931
9 0.991351544857025
9 0.993064105510712
9 0.98934805393219
9 0.99370139837265
9 0.992083966732025
};
\addplot [black]
table {%
9.75 0.0159338489174843
10.25 0.0159338489174843
10.25 0.020520347636193
9.75 0.020520347636193
9.75 0.0159338489174843
};
\addplot [black]
table {%
10 0.0159338489174843
10 0.0102072432637215
};
\addplot [black]
table {%
10 0.020520347636193
10 0.0271859802305698
};
\addplot [black]
table {%
9.875 0.0102072432637215
10.125 0.0102072432637215
};
\addplot [black]
table {%
9.875 0.0271859802305698
10.125 0.0271859802305698
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.0288666654378176
10 0.0332834608852863
10 0.0275136791169643
10 0.0527296997606754
10 0.027673177421093
10 0.0438388884067535
10 0.0317303538322449
10 0.0433799363672733
10 0.048632800579071
10 0.035970363765955
10 0.0295479353517294
10 0.0360890105366707
10 0.0304795075207949
10 0.0362132452428341
10 0.0299880430102348
10 0.0433423854410648
10 0.0298315305262804
10 0.0327630415558815
10 0.0360120683908463
10 0.0415176041424274
10 0.0333548448979855
10 0.0326308608055115
10 0.0293120518326759
10 0.0346559248864651
10 0.0344118997454643
10 0.0287452433258295
10 0.029734319075942
10 0.0320691652595997
10 0.035712044686079
10 0.0353247746825218
10 0.0317143984138966
10 0.0279940143227577
10 0.0289728082716465
10 0.0280836038291454
10 0.0274505820125341
10 0.032873272895813
10 0.0408668555319309
10 0.0284587554633617
10 0.0285261981189251
10 0.0347415171563625
10 0.0350285246968269
10 0.0282685402780771
10 0.0468988120555878
10 0.0283050537109375
10 0.0313708260655403
10 0.0344045981764793
10 0.050992090255022
10 0.0277141928672791
10 0.0305184964090586
};
\addplot [black]
table {%
10.75 0.900792926549911
11.25 0.900792926549911
11.25 0.92107692360878
10.75 0.92107692360878
10.75 0.900792926549911
};
\addplot [black]
table {%
11 0.900792926549911
11 0.870430588722229
};
\addplot [black]
table {%
11 0.92107692360878
11 0.950761079788208
};
\addplot [black]
table {%
10.875 0.870430588722229
11.125 0.870430588722229
};
\addplot [black]
table {%
10.875 0.950761079788208
11.125 0.950761079788208
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.852525949478149
11 0.860657334327698
11 0.844575166702271
11 0.864339053630829
11 0.852579653263092
11 0.866922676563263
11 0.858353495597839
11 0.863872289657593
11 0.84400337934494
11 0.865719616413116
11 0.852221131324768
11 0.865303874015808
11 0.861790180206299
11 0.953101634979248
11 0.95465761423111
11 0.95437079668045
11 0.960362792015076
11 0.956890881061554
11 0.958955824375153
11 0.953275740146637
11 0.953281223773956
11 0.954690217971802
11 0.951795518398285
11 0.952345252037048
11 0.961099863052368
11 0.957894325256348
};
\addplot [black]
table {%
11.75 0.928844258189201
12.25 0.928844258189201
12.25 0.94757716357708
11.75 0.94757716357708
11.75 0.928844258189201
};
\addplot [black]
table {%
12 0.928844258189201
12 0.901132464408875
};
\addplot [black]
table {%
12 0.94757716357708
12 0.974228620529175
};
\addplot [black]
table {%
11.875 0.901132464408875
12.125 0.901132464408875
};
\addplot [black]
table {%
11.875 0.974228620529175
12.125 0.974228620529175
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.890202522277832
12 0.887700915336609
12 0.89787095785141
12 0.890501856803894
12 0.899456679821014
12 0.894287288188934
12 0.899384677410126
12 0.891561985015869
12 0.874987125396729
12 0.894370138645172
12 0.866753756999969
12 0.878331363201141
12 0.900242149829865
12 0.899059653282166
12 0.891283929347992
12 0.975847780704498
12 0.977485060691833
12 0.975702881813049
12 0.985600233078003
12 0.999121963977814
12 0.986512780189514
12 0.977356255054474
12 0.986002624034882
12 0.985437870025635
12 0.992173612117767
12 0.982257127761841
12 0.978373825550079
12 0.992715179920197
12 0.980066061019897
12 0.983523726463318
12 0.980064153671265
12 0.976636469364166
12 0.98313170671463
12 0.97843861579895
12 1.00041460990906
};
\addplot [black]
table {%
12.75 0.00234020879724994
13.25 0.00234020879724994
13.25 0.00317230663495138
12.75 0.00317230663495138
12.75 0.00234020879724994
};
\addplot [black]
table {%
13 0.00234020879724994
13 0.00135593581944704
};
\addplot [black]
table {%
13 0.00317230663495138
13 0.00440270313993096
};
\addplot [black]
table {%
12.875 0.00135593581944704
13.125 0.00135593581944704
};
\addplot [black]
table {%
12.875 0.00440270313993096
13.125 0.00440270313993096
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
13 0.00467237876728177
13 0.00484682014212012
13 0.00635237758979201
13 0.00474139535799623
13 0.00481424108147621
13 0.0045265955850482
13 0.00478761037811637
13 0.0110207898542285
13 0.00490204012021422
13 0.00580711383372545
13 0.00889790803194046
13 0.00447114603593946
13 0.00521790608763695
13 0.00518365297466516
13 0.00581438420340419
13 0.00819866172969341
13 0.00478567229583859
13 0.00765135604888201
13 0.00487250415608287
13 0.00486068800091743
13 0.00462410459294915
13 0.00504250125959516
13 0.00555961253121495
13 0.00466576172038913
13 0.00600865762680769
13 0.00492116063833237
13 0.00447005033493042
13 0.00740780914202332
13 0.00625187205150723
13 0.00516764167696238
13 0.00492809992283583
13 0.00537480926141143
13 0.00715387472882867
13 0.00514295836910605
13 0.00450631091371179
13 0.0045925434678793
13 0.00576888862997293
13 0.00736838486045599
13 0.00465897237882018
13 0.0050110649317503
13 0.00480390153825283
13 0.00489183887839317
13 0.00479673687368631
13 0.00446323491632938
13 0.00571291567757726
13 0.00567421549931169
13 0.00523528968915343
13 0.00493220193311572
13 0.00443366775289178
13 0.00466495472937822
13 0.00607906235381961
13 0.00444058235734701
13 0.00864538922905922
13 0.00465884152799845
13 0.00526070455089211
13 0.00451893918216228
13 0.00978034175932407
13 0.00517240446060896
13 0.00461588567122817
13 0.00475338008254766
};
\addplot [black]
table {%
13.75 0.922692403197289
14.25 0.922692403197289
14.25 0.944850981235504
13.75 0.944850981235504
13.75 0.922692403197289
};
\addplot [black]
table {%
14 0.922692403197289
14 0.889706313610077
};
\addplot [black]
table {%
14 0.944850981235504
14 0.977836608886719
};
\addplot [black]
table {%
13.875 0.889706313610077
14.125 0.889706313610077
};
\addplot [black]
table {%
13.875 0.977836608886719
14.125 0.977836608886719
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
14 0.888362646102905
14 0.848779439926147
14 0.87933075428009
14 0.885771751403809
14 0.877241313457489
14 0.888303816318512
14 0.871411919593811
14 0.867824196815491
14 0.887353122234344
14 0.879668414592743
14 0.864513099193573
14 0.886791050434113
14 0.982074856758118
14 0.98545503616333
14 0.985044062137604
14 0.980445086956024
14 0.979530572891235
14 0.981665015220642
14 0.978512465953827
14 0.98252147436142
};
\addplot [black]
table {%
14.75 0.974203556776047
15.25 0.974203556776047
15.25 0.989086002111435
14.75 0.989086002111435
14.75 0.974203556776047
};
\addplot [black]
table {%
15 0.974203556776047
15 0.952045917510986
};
\addplot [black]
table {%
15 0.989086002111435
15 1.01140666007996
};
\addplot [black]
table {%
14.875 0.952045917510986
15.125 0.952045917510986
};
\addplot [black]
table {%
14.875 1.01140666007996
15.125 1.01140666007996
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
15 0.938622653484344
15 0.947632372379303
15 0.951185047626495
15 0.942680418491364
15 0.936563789844513
15 0.951681315898895
15 0.945980846881866
15 1.01417207717896
15 1.01718032360077
15 1.01231682300568
15 1.01198959350586
15 1.01256966590881
15 1.01192104816437
15 1.01448547840118
15 1.06844854354858
15 1.01405274868011
15 1.01207506656647
15 1.01780235767365
};
\addplot [black]
table {%
15.75 0.00258085579844192
16.25 0.00258085579844192
16.25 0.00333802029490471
15.75 0.00333802029490471
15.75 0.00258085579844192
};
\addplot [black]
table {%
16 0.00258085579844192
16 0.00153939833398908
};
\addplot [black]
table {%
16 0.00333802029490471
16 0.0044667711481452
};
\addplot [black]
table {%
15.875 0.00153939833398908
16.125 0.00153939833398908
};
\addplot [black]
table {%
15.875 0.0044667711481452
16.125 0.0044667711481452
};
\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
table {%
16 0.00468183727934957
16 0.00531249959021807
16 0.0103612877428532
16 0.00709694065153599
16 0.00531616387888789
16 0.00575631484389305
16 0.00625986279919744
16 0.00711123226210475
16 0.0047905882820487
16 0.00607080105692148
16 0.005095140542835
16 0.00515897525474429
16 0.00596461910754442
16 0.0050191069021821
16 0.00490517821162939
16 0.00722440658137202
16 0.00455790106207132
16 0.00588459149003029
16 0.00468034204095602
16 0.00480867736041546
16 0.00556365679949522
16 0.00514072459191084
16 0.0060559599660337
16 0.00451266672462225
16 0.00469752447679639
16 0.0056651015765965
16 0.00658536283299327
16 0.00447787158191204
16 0.00453410018235445
16 0.00541446963325143
16 0.00484807277098298
16 0.00587406428530812
16 0.0045010126195848
16 0.00787585042417049
16 0.00450811162590981
16 0.00492102419957519
16 0.00907305721193552
16 0.00480131572112441
16 0.00450968323275447
};
\addplot [line width=1.5pt, red]
table {%
0.75 0.93349352478981
1.25 0.93349352478981
};
\addplot [line width=1.5pt, red]
table {%
1.75 0.926019728183746
2.25 0.926019728183746
};
\addplot [line width=1.5pt, red]
table {%
2.75 0.98372608423233
3.25 0.98372608423233
};
\addplot [line width=1.5pt, red]
table {%
3.75 0.926981151103973
4.25 0.926981151103973
};
\addplot [line width=1.5pt, red]
table {%
4.75 0.837072134017944
5.25 0.837072134017944
};
\addplot [line width=1.5pt, red]
table {%
5.75 0.0147622926160693
6.25 0.0147622926160693
};
\addplot [line width=1.5pt, red]
table {%
6.75 0.0294824754819274
7.25 0.0294824754819274
};
\addplot [line width=1.5pt, red]
table {%
7.75 0.0104186017997563
8.25 0.0104186017997563
};
\addplot [line width=1.5pt, red]
table {%
8.75 0.965815782546997
9.25 0.965815782546997
};
\addplot [line width=1.5pt, red]
table {%
9.75 0.0180582907050848
10.25 0.0180582907050848
};
\addplot [line width=1.5pt, red]
table {%
10.75 0.911589324474335
11.25 0.911589324474335
};
\addplot [line width=1.5pt, red]
table {%
11.75 0.938279539346695
12.25 0.938279539346695
};
\addplot [line width=1.5pt, red]
table {%
12.75 0.00269072246737778
13.25 0.00269072246737778
};
\addplot [line width=1.5pt, red]
table {%
13.75 0.934002488851547
14.25 0.934002488851547
};
\addplot [line width=1.5pt, red]
table {%
14.75 0.981973111629486
15.25 0.981973111629486
};
\addplot [line width=1.5pt, red]
table {%
15.75 0.00289832951966673
16.25 0.00289832951966673
};
\end{groupplot}

\end{tikzpicture}


==> images/agg_posterior_vae_star.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}	
	\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm}]

		\nextgroupplot[
		title=VAE*,
		title style={font=\small},
		width=375,
		height=80,
		scaled x ticks=manual:{}{\pgfmathparse{#1}},
		tick pos=left,
		x grid style={darkgray176},
		xmin=0.5, xmax=16.5,
		xtick style={color=black},
		xticklabels={},
		y grid style={darkgray176},
		ymin=0, ymax=4,
		ytick style={color=black},
		ylabel={$|\mu_i|$},
		ylabel style={rotate=-90, font=\small},
		tick label style={font=\tiny},
		]
		\addplot [black]
		table {%
			0.75 0.0866863392293453
			1.25 0.0866863392293453
			1.25 0.336191266775131
			0.75 0.336191266775131
			0.75 0.0866863392293453
		};
		\addplot [black]
		table {%
			1 0.0866863392293453
			1 0.000700652599334717
		};
		\addplot [black]
		table {%
			1 0.336191266775131
			1 0.700981318950653
		};
		\addplot [black]
		table {%
			0.875 0.000700652599334717
			1.125 0.000700652599334717
		};
		\addplot [black]
		table {%
			0.875 0.700981318950653
			1.125 0.700981318950653
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			1 0.932420134544373
			1 0.862844109535217
			1 0.833791255950928
			1 0.807124376296997
			1 0.716903686523438
			1 1.16942870616913
			1 0.7934809923172
			1 1.16408598423004
			1 0.725179433822632
			1 0.772483944892883
			1 0.82846474647522
			1 0.864164471626282
			1 0.862715721130371
			1 0.77093505859375
			1 1.05597269535065
			1 0.910110712051392
			1 0.763360977172852
			1 0.813632726669312
			1 0.737071394920349
			1 0.807103872299194
			1 0.77365106344223
			1 1.02112889289856
			1 0.728751122951508
			1 0.727413177490234
			1 0.761810898780823
			1 0.770066618919373
			1 0.780037879943848
			1 0.814581453800201
		};
		\addplot [black]
		table {%
			1.75 0.135987773537636
			2.25 0.135987773537636
			2.25 0.458713166415691
			1.75 0.458713166415691
			1.75 0.135987773537636
		};
		\addplot [black]
		table {%
			2 0.135987773537636
			2 0.000309795141220093
		};
		\addplot [black]
		table {%
			2 0.458713166415691
			2 0.933345079421997
		};
		\addplot [black]
		table {%
			1.875 0.000309795141220093
			2.125 0.000309795141220093
		};
		\addplot [black]
		table {%
			1.875 0.933345079421997
			2.125 0.933345079421997
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			2 1.12411689758301
			2 0.949552893638611
			2 0.982203125953674
			2 1.47316980361938
			2 0.999829530715942
			2 1.04520428180695
			2 0.99160635471344
			2 0.996027708053589
			2 1.03505492210388
			2 1.0323531627655
			2 1.03508937358856
			2 1.08621180057526
			2 1.04893088340759
			2 1.03249454498291
		};
		\addplot [black]%, fill=blue, opacity=0.1]
		table {%
			2.75 0.187425456941128
			3.25 0.187425456941128
			3.25 0.710083201527596
			2.75 0.710083201527596
			2.75 0.187425456941128
		};
		\addplot [black]
		table {%
			3 0.187425456941128
			3 0.000622227787971497
		};
		\addplot [black]
		table {%
			3 0.710083201527596
			3 1.48041033744812
		};
		\addplot [black]
		table {%
			2.875 0.000622227787971497
			3.125 0.000622227787971497
		};
		\addplot [black]
		table {%
			2.875 1.48041033744812
			3.125 1.48041033744812
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			3 1.62773144245148
			3 1.64068126678467
			3 1.84022760391235
			3 1.77251446247101
			3 1.54216027259827
			3 1.64846193790436
			3 1.83158922195435
			3 1.54754495620728
			3 1.54432761669159
			3 1.77698385715485
			3 1.74566555023193
			3 1.67822051048279
		};
		\addplot [black]
		table {%
			3.75 0.146348480135202
			4.25 0.146348480135202
			4.25 0.579196587204933
			3.75 0.579196587204933
			3.75 0.146348480135202
		};
		\addplot [black]
		table {%
			4 0.146348480135202
			4 0.000790148973464966
		};
		\addplot [black]
		table {%
			4 0.579196587204933
			4 1.22811603546143
		};
		\addplot [black]
		table {%
			3.875 0.000790148973464966
			4.125 0.000790148973464966
		};
		\addplot [black]
		table {%
			3.875 1.22811603546143
			4.125 1.22811603546143
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			4 1.27589011192322
			4 1.55423092842102
			4 1.60632705688477
			4 1.94798302650452
			4 1.77783799171448
			4 1.44427800178528
			4 1.27012193202972
			4 1.24448454380035
			4 1.2922625541687
			4 1.27757298946381
			4 1.24796187877655
			4 1.28303146362305
			4 1.25945115089417
			4 1.45220518112183
			4 1.28725206851959
			4 1.26021432876587
		};
		\addplot [black]
		table {%
			4.75 0.206609271466732
			5.25 0.206609271466732
			5.25 0.69854199886322
			4.75 0.69854199886322
			4.75 0.206609271466732
		};
		\addplot [black]
		table {%
			5 0.206609271466732
			5 0.00083024799823761
		};
		\addplot [black]
		table {%
			5 0.69854199886322
			5 1.42404901981354
		};
		\addplot [black]
		table {%
			4.875 0.00083024799823761
			5.125 0.00083024799823761
		};
		\addplot [black]
		table {%
			4.875 1.42404901981354
			5.125 1.42404901981354
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			5 1.52950978279114
			5 1.71298182010651
			5 1.61631286144257
			5 1.68128955364227
			5 1.60692644119263
			5 1.77029228210449
		};
		\addplot [black]
		table {%
			5.75 0.0998735204339027
			6.25 0.0998735204339027
			6.25 0.367820084095001
			5.75 0.367820084095001
			5.75 0.0998735204339027
		};
		\addplot [black]
		table {%
			6 0.0998735204339027
			6 0.000118657946586609
		};
		\addplot [black]
		table {%
			6 0.367820084095001
			6 0.763132572174072
		};
		\addplot [black]
		table {%
			5.875 0.000118657946586609
			6.125 0.000118657946586609
		};
		\addplot [black]
		table {%
			5.875 0.763132572174072
			6.125 0.763132572174072
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			6 0.968853831291199
			6 0.870450258255005
			6 1.011354804039
			6 0.888041138648987
			6 0.831530213356018
			6 0.777533411979675
			6 0.797947645187378
			6 1.35217094421387
			6 0.781391263008118
			6 0.905330657958984
			6 0.790398597717285
			6 0.920613050460815
			6 1.1176038980484
			6 0.828976631164551
			6 0.817181706428528
			6 0.931171298027039
		};
		\addplot [black]
		table {%
			6.75 0.184189155697823
			7.25 0.184189155697823
			7.25 0.587628349661827
			6.75 0.587628349661827
			6.75 0.184189155697823
		};
		\addplot [black]
		table {%
			7 0.184189155697823
			7 0.000373400747776031
		};
		\addplot [black]
		table {%
			7 0.587628349661827
			7 1.18376326560974
		};
		\addplot [black]
		table {%
			6.875 0.000373400747776031
			7.125 0.000373400747776031
		};
		\addplot [black]
		table {%
			6.875 1.18376326560974
			7.125 1.18376326560974
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			7 1.32374262809753
			7 1.45541656017303
			7 1.19871068000793
			7 1.37270104885101
			7 1.4382803440094
			7 1.35004389286041
			7 1.22033023834229
			7 1.35774219036102
			7 1.31929683685303
			7 1.5390043258667
			7 1.34717011451721
			7 1.33151113986969
			7 1.2417756319046
			7 1.20506203174591
			7 1.24567341804504
			7 1.46543550491333
			7 1.43585121631622
			7 1.31997919082642
		};
		\addplot [black]
		table {%
			7.75 0.072226244956255
			8.25 0.072226244956255
			8.25 0.276763625442982
			7.75 0.276763625442982
			7.75 0.072226244956255
		};
		\addplot [black]
		table {%
			8 0.072226244956255
			8 0.000108823180198669
		};
		\addplot [black]
		table {%
			8 0.276763625442982
			8 0.577823281288147
		};
		\addplot [black]
		table {%
			7.875 0.000108823180198669
			8.125 0.000108823180198669
		};
		\addplot [black]
		table {%
			7.875 0.577823281288147
			8.125 0.577823281288147
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			8 0.61942332983017
			8 0.59461110830307
			8 0.698002874851227
			8 0.663792967796326
			8 0.586333036422729
			8 0.616073906421661
			8 0.990837514400482
			8 0.750222146511078
			8 0.592779457569122
			8 0.687563359737396
			8 0.996518790721893
			8 0.748717546463013
			8 0.61945378780365
			8 0.648028492927551
			8 0.733144819736481
			8 0.607767045497894
			8 0.843995749950409
			8 0.671198546886444
			8 0.62395179271698
			8 0.590706765651703
		};
		\addplot [black]
		table {%
			8.75 0.102330639958382
			9.25 0.102330639958382
			9.25 0.397823922336102
			8.75 0.397823922336102
			8.75 0.102330639958382
		};
		\addplot [black]
		table {%
			9 0.102330639958382
			9 0.00100979208946228
		};
		\addplot [black]
		table {%
			9 0.397823922336102
			9 0.838726997375488
		};
		\addplot [black]
		table {%
			8.875 0.00100979208946228
			9.125 0.00100979208946228
		};
		\addplot [black]
		table {%
			8.875 0.838726997375488
			9.125 0.838726997375488
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			9 0.851025581359863
			9 0.945676207542419
			9 0.960319757461548
			9 0.882853507995605
			9 1.08328449726105
			9 1.0544970035553
			9 1.11822295188904
			9 1.31567549705505
			9 0.886107504367828
			9 1.02807331085205
			9 0.906110048294067
			9 0.849175214767456
			9 0.854787230491638
			9 0.985550820827484
			9 1.02133083343506
			9 1.20231175422668
			9 0.932964026927948
			9 1.35907769203186
			9 0.969451010227203
			9 0.846379995346069
			9 0.885969638824463
		};
		\addplot [black]
		table {%
			9.75 0.236062332987785
			10.25 0.236062332987785
			10.25 0.939783930778503
			9.75 0.939783930778503
			9.75 0.236062332987785
		};
		\addplot [black]
		table {%
			10 0.236062332987785
			10 0.000230908393859863
		};
		\addplot [black]
		table {%
			10 0.939783930778503
			10 1.95104670524597
		};
		\addplot [black]
		table {%
			9.875 0.000230908393859863
			10.125 0.000230908393859863
		};
		\addplot [black]
		table {%
			9.875 1.95104670524597
			10.125 1.95104670524597
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			10 2.05401802062988
			10 2.80286049842834
			10 2.09899997711182
			10 2.14686608314514
			10 2.27470731735229
			10 2.16871118545532
			10 2.24999094009399
			10 2.14172697067261
			10 2.23818397521973
			10 2.25762414932251
			10 2.44544434547424
			10 2.40159511566162
			10 2.44047784805298
			10 2.01576089859009
			10 2.11661839485168
			10 2.10977649688721
			10 2.21289920806885
		};
		\addplot [black]
		table {%
			10.75 0.0860355943441391
			11.25 0.0860355943441391
			11.25 0.312010563910007
			10.75 0.312010563910007
			10.75 0.0860355943441391
		};
		\addplot [black]
		table {%
			11 0.0860355943441391
			11 5.15058636665344e-05
		};
		\addplot [black]
		table {%
			11 0.312010563910007
			11 0.642564833164215
		};
		\addplot [black]
		table {%
			10.875 5.15058636665344e-05
			11.125 5.15058636665344e-05
		};
		\addplot [black]
		table {%
			10.875 0.642564833164215
			11.125 0.642564833164215
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			11 1.09293293952942
			11 0.746199727058411
			11 0.771660089492798
			11 0.733785927295685
			11 0.666624009609222
			11 0.670798063278198
			11 0.688202500343323
			11 0.735378563404083
			11 0.685600519180298
			11 0.869367599487305
			11 0.703010320663452
			11 0.760968565940857
			11 0.74996292591095
			11 0.721020877361298
			11 0.651226043701172
			11 1.067955493927
			11 0.705023050308228
			11 0.698566675186157
			11 0.736815810203552
			11 0.774348556995392
			11 0.715510368347168
			11 0.835102379322052
			11 0.780693650245667
			11 0.749902606010437
			11 0.744533836841583
		};
		\addplot [black]
		table {%
			11.75 0.149072419852018
			12.25 0.149072419852018
			12.25 0.475478768348694
			11.75 0.475478768348694
			11.75 0.149072419852018
		};
		\addplot [black]
		table {%
			12 0.149072419852018
			12 0.000561060383915901
		};
		\addplot [black]
		table {%
			12 0.475478768348694
			12 0.962709069252014
		};
		\addplot [black]
		table {%
			11.875 0.000561060383915901
			12.125 0.000561060383915901
		};
		\addplot [black]
		table {%
			11.875 0.962709069252014
			12.125 0.962709069252014
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			12 1.25844407081604
			12 1.433100938797
			12 1.82562649250031
			12 0.969182848930359
			12 0.96611225605011
			12 0.982059717178345
			12 1.71752369403839
			12 1.0401349067688
			12 1.0886789560318
			12 1.62097346782684
			12 1.23528122901917
			12 1.38317430019379
			12 1.26182889938354
			12 1.44921839237213
			12 0.998763084411621
			12 1.15636217594147
			12 1.17767822742462
			12 0.99049323797226
			12 1.34828531742096
			12 1.37714457511902
			12 1.16076982021332
			12 1.03411281108856
			12 1.06944417953491
			12 1.04574859142303
			12 1.03624022006989
			12 1.23769462108612
			12 1.23205471038818
			12 1.08877670764923
			12 0.977571666240692
			12 1.24581253528595
			12 0.966086566448212
			12 1.08858358860016
			12 1.08477294445038
			12 1.30677974224091
			12 1.06485652923584
			12 1.19079494476318
			12 1.23283421993256
			12 1.3463408946991
		};
		\addplot [black]
		table {%
			12.75 0.0885307267308235
			13.25 0.0885307267308235
			13.25 0.326655611395836
			12.75 0.326655611395836
			12.75 0.0885307267308235
		};
		\addplot [black]
		table {%
			13 0.0885307267308235
			13 0.000465556979179382
		};
		\addplot [black]
		table {%
			13 0.326655611395836
			13 0.671027004718781
		};
		\addplot [black]
		table {%
			12.875 0.000465556979179382
			13.125 0.000465556979179382
		};
		\addplot [black]
		table {%
			12.875 0.671027004718781
			13.125 0.671027004718781
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			13 0.792399048805237
			13 0.779470205307007
			13 0.989371299743652
			13 0.848825812339783
			13 0.744360685348511
			13 0.765825986862183
			13 0.766866207122803
			13 0.734711170196533
			13 0.966168522834778
			13 0.931268692016602
			13 0.728151082992554
			13 0.871180057525635
			13 0.741341233253479
			13 0.738706350326538
			13 0.821248650550842
			13 0.690212965011597
			13 0.818213701248169
			13 0.878785014152527
			13 0.689850926399231
			13 0.730703115463257
			13 0.794533491134644
			13 0.685610890388489
		};
		\addplot [black]
		table {%
			13.75 0.10441854596138
			14.25 0.10441854596138
			14.25 0.342431575059891
			13.75 0.342431575059891
			13.75 0.10441854596138
		};
		\addplot [black]
		table {%
			14 0.10441854596138
			14 0.000280916690826416
		};
		\addplot [black]
		table {%
			14 0.342431575059891
			14 0.690504431724548
		};
		\addplot [black]
		table {%
			13.875 0.000280916690826416
			14.125 0.000280916690826416
		};
		\addplot [black]
		table {%
			13.875 0.690504431724548
			14.125 0.690504431724548
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			14 0.722271263599396
			14 0.768619954586029
			14 0.801208853721619
			14 0.931012034416199
			14 0.895441174507141
			14 0.85660183429718
			14 0.978538751602173
			14 1.03553879261017
			14 0.788998365402222
			14 0.798298954963684
			14 0.913617491722107
			14 0.804602026939392
			14 0.795691251754761
			14 0.789613604545593
			14 0.811097502708435
			14 0.723203718662262
			14 0.866073250770569
			14 1.22762417793274
			14 0.712457299232483
			14 0.762708067893982
			14 0.726973056793213
			14 0.71160101890564
			14 0.754433512687683
			14 1.41677057743073
			14 0.784676313400269
			14 0.751444339752197
			14 1.06904411315918
			14 0.781306028366089
		};
		\addplot [black]
		table {%
			14.75 0.0977335721254349
			15.25 0.0977335721254349
			15.25 0.374623119831085
			14.75 0.374623119831085
			14.75 0.0977335721254349
		};
		\addplot [black]
		table {%
			15 0.0977335721254349
			15 1.52885913848877e-05
		};
		\addplot [black]
		table {%
			15 0.374623119831085
			15 0.769926786422729
		};
		\addplot [black]
		table {%
			14.875 1.52885913848877e-05
			15.125 1.52885913848877e-05
		};
		\addplot [black]
		table {%
			14.875 0.769926786422729
			15.125 0.769926786422729
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			15 0.88072794675827
			15 0.992446422576904
			15 0.810955166816711
			15 0.807394027709961
			15 1.08729815483093
			15 0.857301950454712
			15 1.02888286113739
			15 0.924834728240967
			15 0.83061408996582
			15 0.847413301467896
			15 0.834312438964844
			15 1.11987781524658
			15 0.832756042480469
			15 0.924288511276245
			15 0.820599675178528
			15 1.04574835300446
			15 1.12113988399506
			15 0.791309595108032
			15 0.855017304420471
			15 0.985836267471313
			15 0.828822731971741
			15 0.955107808113098
		};
		\addplot [black]
		table {%
			15.75 0.0913073644042015
			16.25 0.0913073644042015
			16.25 0.328349150717258
			15.75 0.328349150717258
			15.75 0.0913073644042015
		};
		\addplot [black]
		table {%
			16 0.0913073644042015
			16 0.000273091718554497
		};
		\addplot [black]
		table {%
			16 0.328349150717258
			16 0.682574987411499
		};
		\addplot [black]
		table {%
			15.875 0.000273091718554497
			16.125 0.000273091718554497
		};
		\addplot [black]
		table {%
			15.875 0.682574987411499
			16.125 0.682574987411499
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			16 1.31053006649017
			16 0.692305386066437
			16 0.689298152923584
			16 0.828149914741516
			16 0.701560735702515
			16 0.715086281299591
			16 0.710863888263702
			16 0.723515629768372
			16 0.811670899391174
			16 0.689981043338776
			16 0.70445442199707
			16 0.74171656370163
			16 0.761853218078613
			16 0.705015420913696
			16 0.871329247951508
			16 0.770091652870178
			16 0.691380441188812
			16 0.70134049654007
			16 0.758486390113831
			16 0.701948523521423
			16 0.720044493675232
			16 0.814722955226898
			16 0.844012439250946
			16 0.69666063785553
			16 0.703977346420288
			16 0.848418235778809
			16 0.732558488845825
		};
		\addplot [line width=1.5pt, blue]
		table {%
			0.75 0.193246774375439
			1.25 0.193246774375439
		};
		\addplot [line width=1.5pt, blue]
		table {%
			1.75 0.281043246388435
			2.25 0.281043246388435
		};
		\addplot [line width=1.5pt, blue]
		table {%
			2.75 0.408361360430717
			3.25 0.408361360430717
		};
		\addplot [line width=1.5pt, blue]
		table {%
			3.75 0.327865719795227
			4.25 0.327865719795227
		};
		\addplot [line width=1.5pt, blue]
		table {%
			4.75 0.410813599824905
			5.25 0.410813599824905
		};
		\addplot [line width=1.5pt, blue]
		table {%
			5.75 0.214420452713966
			6.25 0.214420452713966
		};
		\addplot [line width=1.5pt, blue]
		table {%
			6.75 0.36727449297905
			7.25 0.36727449297905
		};
		\addplot [line width=1.5pt, blue]
		table {%
			7.75 0.155519559979439
			8.25 0.155519559979439
		};
		\addplot [line width=1.5pt, blue]
		table {%
			8.75 0.217632919549942
			9.25 0.217632919549942
		};
		\addplot [line width=1.5pt, blue]
		table {%
			9.75 0.524026602506638
			10.25 0.524026602506638
		};
		\addplot [line width=1.5pt, blue]
		table {%
			10.75 0.184539079666138
			11.25 0.184539079666138
		};
		\addplot [line width=1.5pt, blue]
		table {%
			11.75 0.28963465988636
			12.25 0.28963465988636
		};
		\addplot [line width=1.5pt, blue]
		table {%
			12.75 0.186173751950264
			13.25 0.186173751950264
		};
		\addplot [line width=1.5pt, blue]
		table {%
			13.75 0.191670104861259
			14.25 0.191670104861259
		};
		\addplot [line width=1.5pt, blue]
		table {%
			14.75 0.20759379863739
			15.25 0.20759379863739
		};
		\addplot [line width=1.5pt, blue]
		table {%
			15.75 0.195657216012478
			16.25 0.195657216012478
		};
		\nextgroupplot[
		width=375,
		height=80,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0.5, xmax=16.5,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=1.5,
		ytick style={color=black},
		ylabel={$\sigma^2_{ii}$},
		ylabel style={rotate=-90, font=\small},
		tick label style={font=\tiny},
		]
		\addplot [black]
		table {%
			0.75 6.98293536061101e-06
			1.25 6.98293536061101e-06
			1.25 2.06037320822361e-05
			0.75 2.06037320822361e-05
			0.75 6.98293536061101e-06
		};
		\addplot [black]
		table {%
			1 6.98293536061101e-06
			1 1.11386134449276e-06
		};
		\addplot [black]
		table {%
			1 2.06037320822361e-05
			1 4.09776112064719e-05
		};
		\addplot [black]
		table {%
			0.875 1.11386134449276e-06
			1.125 1.11386134449276e-06
		};
		\addplot [black]
		table {%
			0.875 4.09776112064719e-05
			1.125 4.09776112064719e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			1 5.37053056177683e-05
			1 4.14017704315484e-05
			1 5.60960870643612e-05
			1 5.96999634581152e-05
			1 4.92773979203776e-05
			1 4.57828500657342e-05
			1 4.16345465055201e-05
			1 4.17346855101641e-05
			1 6.13763331784867e-05
			1 4.74535154353362e-05
			1 4.28851526521612e-05
			1 5.19297500432003e-05
			1 4.77999783470295e-05
			1 5.51148550584912e-05
			1 6.41809674561955e-05
			1 7.98972832853906e-05
			1 4.80663002235815e-05
			1 6.35469477856532e-05
			1 4.92056424263865e-05
			1 5.68174400541466e-05
			1 4.27453815063927e-05
			1 6.46745393169113e-05
			1 4.83200492453761e-05
			1 5.07045042468235e-05
			1 4.39553914475255e-05
			1 6.3882842368912e-05
			1 4.91713981318753e-05
			1 4.78306646982674e-05
			1 7.34222703613341e-05
			1 5.17088483320549e-05
			1 4.42919445049483e-05
			1 4.3670974264387e-05
			1 5.94766861468088e-05
			1 4.33222776337061e-05
			1 4.70601189590525e-05
			1 4.70460763608571e-05
			1 4.34234134445433e-05
			1 5.0472157454351e-05
			1 4.90703059767839e-05
			1 6.16421748418361e-05
			1 4.15712638641708e-05
			1 4.11698638345115e-05
			1 4.88088953716215e-05
			1 9.09692607820034e-05
			1 5.05903226439841e-05
			1 8.56704427860677e-05
			1 4.95666063216049e-05
			1 5.02475813846104e-05
			1 4.70227059850004e-05
			1 4.66732381028123e-05
			1 4.35043257311918e-05
			1 4.23556230089162e-05
			1 4.94414489367045e-05
		};
		\addplot [black]
		table {%
			1.75 2.3162028810475e-06
			2.25 2.3162028810475e-06
			2.25 7.04801777828834e-06
			1.75 7.04801777828834e-06
			1.75 2.3162028810475e-06
		};
		\addplot [black]
		table {%
			2 2.3162028810475e-06
			2 2.78604289860596e-07
		};
		\addplot [black]
		table {%
			2 7.04801777828834e-06
			2 1.39656831379398e-05
		};
		\addplot [black]
		table {%
			1.875 2.78604289860596e-07
			2.125 2.78604289860596e-07
		};
		\addplot [black]
		table {%
			1.875 1.39656831379398e-05
			2.125 1.39656831379398e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			2 1.71078827406745e-05
			2 1.90966929949354e-05
			2 1.83794072654564e-05
			2 2.11068872886244e-05
			2 1.49553534356528e-05
			2 1.43303968798136e-05
			2 1.89050861081341e-05
			2 2.8586175176315e-05
			2 2.53362886724062e-05
			2 1.55972702486906e-05
			2 1.97884164663265e-05
			2 1.7017116988427e-05
			2 1.66643749253126e-05
			2 1.48325752888923e-05
			2 2.33849077631021e-05
			2 1.56264213728718e-05
			2 1.88097365025897e-05
			2 2.22984635911416e-05
			2 1.50048690557014e-05
			2 1.58901621034602e-05
			2 1.52977208927041e-05
			2 1.94795829884242e-05
			2 2.43967333517503e-05
			2 1.84934451681329e-05
			2 2.30035293498076e-05
			2 1.42616272569285e-05
			2 1.67439320648555e-05
			2 2.36747364397161e-05
			2 2.24651230382733e-05
			2 1.71759547811234e-05
			2 2.03218478418421e-05
			2 2.20656820602017e-05
			2 1.43003881021286e-05
			2 1.51304302562494e-05
			2 1.69125360116595e-05
			2 1.51517715494265e-05
		};
		\addplot [black]
		table {%
			2.75 5.51324163211575e-07
			3.25 5.51324163211575e-07
			3.25 2.15978070627898e-06
			2.75 2.15978070627898e-06
			2.75 5.51324163211575e-07
		};
		\addplot [black]
		table {%
			3 5.51324163211575e-07
			3 3.84793175101095e-08
		};
		\addplot [black]
		table {%
			3 2.15978070627898e-06
			3 4.52571657660883e-06
		};
		\addplot [black]
		table {%
			2.875 3.84793175101095e-08
			3.125 3.84793175101095e-08
		};
		\addplot [black]
		table {%
			2.875 4.52571657660883e-06
			3.125 4.52571657660883e-06
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			3 6.09526978223585e-06
			3 5.78310527998838e-06
			3 5.18630531587405e-06
			3 4.88869909531786e-06
			3 4.68658072350081e-06
			3 5.89178171139793e-06
			3 6.84576752973953e-06
			3 5.3143203331274e-06
			3 5.41933286513085e-06
			3 5.25285759067629e-06
			3 5.93451522945543e-06
			3 6.75695764584816e-06
			3 5.17750913786585e-06
			3 9.15055534278508e-06
			3 4.64854019810446e-06
			3 5.79315155846416e-06
			3 6.28386260359548e-06
			3 8.02376507635927e-06
			3 5.08608081872808e-06
			3 1.0894839761022e-05
			3 5.59276895728544e-06
			3 1.04193923107232e-05
			3 4.79422578791855e-06
			3 5.41037843504455e-06
			3 1.17458257591352e-05
			3 5.12096812599339e-06
			3 6.48719333184999e-06
			3 5.04859963257331e-06
			3 5.66695734960376e-06
			3 5.05365733260987e-06
			3 7.434894087055e-06
			3 7.39042889108532e-06
			3 5.95882193010766e-06
			3 4.63816923002014e-06
			3 9.04408534552203e-06
			3 6.50978836347349e-06
			3 8.8431270341971e-06
			3 9.67024152487284e-06
			3 5.96778454564628e-06
			3 5.23785047334968e-06
			3 6.90315800966346e-06
			3 5.78687922825338e-06
			3 6.17812747805147e-06
			3 5.81864378546015e-06
			3 6.39844574834569e-06
			3 6.91934519636561e-06
			3 6.36385493635316e-06
			3 5.38923359272303e-06
			3 9.73443729890278e-06
			3 5.01263684782316e-06
			3 8.36023355077486e-06
			3 1.31268052427913e-05
			3 6.63265245748335e-06
			3 1.39263420351199e-05
			3 5.50034064872307e-06
			3 6.92197272655903e-06
			3 5.86988653594744e-06
			3 7.17047214493505e-06
			3 5.36289144292823e-06
			3 7.18706724001095e-06
			3 4.9199334171135e-06
			3 5.62238483325928e-06
			3 4.72006877316744e-06
			3 4.95094081998104e-06
			3 9.18728073884267e-06
		};
		\addplot [black]
		table {%
			3.75 9.04641240140336e-07
			4.25 9.04641240140336e-07
			4.25 3.31163579403437e-06
			3.75 3.31163579403437e-06
			3.75 9.04641240140336e-07
		};
		\addplot [black]
		table {%
			4 9.04641240140336e-07
			4 8.06886220061642e-08
		};
		\addplot [black]
		table {%
			4 3.31163579403437e-06
			4 6.91344848746667e-06
		};
		\addplot [black]
		table {%
			3.875 8.06886220061642e-08
			4.125 8.06886220061642e-08
		};
		\addplot [black]
		table {%
			3.875 6.91344848746667e-06
			4.125 6.91344848746667e-06
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			4 9.95277423498919e-06
			4 9.56961866904749e-06
			4 9.18220939638559e-06
			4 8.99011683941353e-06
			4 7.20098796591628e-06
			4 1.0644318535924e-05
			4 7.173268841143e-06
			4 1.15208495117258e-05
			4 7.59408976591658e-06
			4 9.51449055719422e-06
			4 1.12381067083334e-05
			4 8.19518572825473e-06
			4 1.15191242002766e-05
			4 6.99340171195217e-06
			4 1.73074313352117e-05
			4 7.46761770642479e-06
			4 1.75412496901117e-05
			4 7.50140088712214e-06
			4 7.25489826436387e-06
			4 7.7433815022232e-06
			4 8.06804655439919e-06
			4 8.93246397026815e-06
			4 9.91407614492346e-06
			4 7.24161918697064e-06
			4 1.50144742292468e-05
			4 8.5456449596677e-06
			4 8.60133422975196e-06
			4 8.15065686765593e-06
			4 1.24672878882848e-05
			4 7.44007911634981e-06
			4 9.85682345344685e-06
			4 7.0600244725938e-06
			4 7.36375113774557e-06
			4 8.590791367169e-06
			4 7.77442255639471e-06
			4 6.98157373335562e-06
			4 8.54421887197532e-06
			4 9.58515556703787e-06
			4 7.11986331225489e-06
			4 8.15723524283385e-06
			4 9.23691732168663e-06
			4 7.29552812117618e-06
			4 8.91284980752971e-06
			4 7.20722573532839e-06
			4 1.5096991774044e-05
			4 8.35989794722991e-06
			4 1.68758997460827e-05
			4 8.67761264089495e-06
			4 1.77039983100258e-05
			4 9.93170669971732e-06
			4 7.05960655977833e-06
			4 7.19432273399434e-06
			4 7.69395319366595e-06
			4 1.07302994365455e-05
			4 1.3117306480126e-05
			4 7.28728127796785e-06
			4 7.56264398660278e-06
			4 8.81402138475096e-06
			4 8.72495274961693e-06
			4 1.14285221570753e-05
		};
		\addplot [black]
		table {%
			4.75 7.56485789565886e-07
			5.25 7.56485789565886e-07
			5.25 2.9577588520624e-06
			4.75 2.9577588520624e-06
			4.75 7.56485789565886e-07
		};
		\addplot [black]
		table {%
			5 7.56485789565886e-07
			5 4.40287450942378e-08
		};
		\addplot [black]
		table {%
			5 2.9577588520624e-06
			5 6.23202413407853e-06
		};
		\addplot [black]
		table {%
			4.875 4.40287450942378e-08
			5.125 4.40287450942378e-08
		};
		\addplot [black]
		table {%
			4.875 6.23202413407853e-06
			5.125 6.23202413407853e-06
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			5 1.05919352790806e-05
			5 6.26653718427406e-06
			5 8.43243469716981e-06
			5 1.00980223578517e-05
			5 7.44470025892952e-06
			5 1.11589160951553e-05
			5 7.88562374509638e-06
			5 7.6320611697156e-06
			5 1.07391351775732e-05
			5 1.25710630527465e-05
			5 6.44042393105337e-06
			5 8.51884124131175e-06
			5 8.96031269803643e-06
			5 8.1011385191232e-06
			5 1.13581900222925e-05
			5 1.18154248411884e-05
			5 7.68867903389037e-06
			5 1.44086452564807e-05
			5 8.45902286528144e-06
			5 8.42268582346151e-06
			5 1.67739144671941e-05
			5 6.94810387358302e-06
			5 8.86466750671389e-06
			5 7.68447898735758e-06
			5 6.9627362790925e-06
			5 6.62934508000035e-06
			5 1.02764597613714e-05
			5 6.47582601231989e-06
			5 6.91498507876531e-06
			5 9.40952850214671e-06
			5 7.49067021388328e-06
			5 6.3331717683468e-06
			5 6.33778790870565e-06
			5 1.55723446368938e-05
			5 6.60183104628231e-06
			5 8.5510337157757e-06
			5 1.18921843750286e-05
			5 7.52224741518148e-06
			5 7.94873812992591e-06
			5 6.92271851221449e-06
			5 7.62405215937179e-06
			5 8.2929982454516e-06
			5 8.68516326590907e-06
			5 8.71907195687527e-06
			5 1.1088372048107e-05
			5 6.79283675708575e-06
			5 1.41479440571857e-05
			5 7.33890510673518e-06
			5 1.67753860296216e-05
			5 1.1163503586431e-05
			5 6.43980365566676e-06
			5 2.11593287531286e-05
			5 9.04363696463406e-06
			5 7.38238395570079e-06
			5 9.10599192138761e-06
			5 6.52857715977007e-06
			5 6.99328120390419e-06
			5 6.59033821648336e-06
			5 6.95671633366146e-06
			5 9.38595712796086e-06
			5 9.57308748184005e-06
			5 8.60616637510248e-06
			5 8.50827836984536e-06
			5 8.49144271342084e-06
		};
		\addplot [black]
		table {%
			5.75 3.94252060686995e-06
			6.25 3.94252060686995e-06
			6.25 1.13599000997056e-05
			5.75 1.13599000997056e-05
			5.75 3.94252060686995e-06
		};
		\addplot [black]
		table {%
			6 3.94252060686995e-06
			6 5.01872818858828e-07
		};
		\addplot [black]
		table {%
			6 1.13599000997056e-05
			6 2.22851977014216e-05
		};
		\addplot [black]
		table {%
			5.875 5.01872818858828e-07
			6.125 5.01872818858828e-07
		};
		\addplot [black]
		table {%
			5.875 2.22851977014216e-05
			6.125 2.22851977014216e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			6 3.11027943098452e-05
			6 2.29557535931235e-05
			6 2.34960771194892e-05
			6 2.290471275046e-05
			6 3.13593227474485e-05
			6 2.56985113082919e-05
			6 2.25105904974043e-05
			6 2.49035292654298e-05
			6 3.10946088575292e-05
			6 3.26106201100629e-05
			6 3.03752294712467e-05
			6 2.26785778068006e-05
			6 3.15008292091079e-05
			6 2.55530285357963e-05
			6 3.6941644793842e-05
			6 2.38624670600984e-05
			6 4.8339268687414e-05
			6 2.26352749450598e-05
			6 2.31163230637321e-05
			6 4.53807988378685e-05
			6 2.50401062658057e-05
			6 2.41807119891746e-05
			6 2.50392713496694e-05
			6 2.42651676671812e-05
			6 3.44903564837296e-05
			6 2.56719831668306e-05
			6 3.97189105569851e-05
			6 2.50349494308466e-05
			6 3.92406363971531e-05
			6 2.35296683968045e-05
			6 2.49875065492233e-05
			6 2.27074469876243e-05
			6 2.63925703620771e-05
			6 3.13712007482536e-05
			6 2.73650039162021e-05
			6 2.35341776715359e-05
			6 2.75156071438687e-05
			6 2.64536793110892e-05
			6 2.82224900729489e-05
			6 3.72575595974922e-05
			6 2.53439975494985e-05
			6 4.67462050437462e-05
			6 2.42579262703657e-05
			6 5.158339990885e-05
			6 3.30607945215888e-05
			6 2.444522397127e-05
			6 2.56564162555151e-05
			6 3.28633177559823e-05
			6 4.11436849390157e-05
			6 2.77200178970816e-05
			6 2.40178324020235e-05
			6 2.39891051023733e-05
		};
		\addplot [black]
		table {%
			6.75 3.86706744848198e-06
			7.25 3.86706744848198e-06
			7.25 1.05130047813873e-05
			6.75 1.05130047813873e-05
			6.75 3.86706744848198e-06
		};
		\addplot [black]
		table {%
			7 3.86706744848198e-06
			7 5.27877773492946e-07
		};
		\addplot [black]
		table {%
			7 1.05130047813873e-05
			7 2.03799954761053e-05
		};
		\addplot [black]
		table {%
			6.875 5.27877773492946e-07
			7.125 5.27877773492946e-07
		};
		\addplot [black]
		table {%
			6.875 2.03799954761053e-05
			7.125 2.03799954761053e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			7 2.34305825870251e-05
			7 2.37594431382604e-05
			7 2.54294591286452e-05
			7 3.0930637876736e-05
			7 2.42126243392704e-05
			7 2.28770750254625e-05
			7 3.13682066916954e-05
			7 2.07631546800258e-05
			7 2.21641948883189e-05
			7 2.69325519184349e-05
			7 2.56245057244087e-05
			7 2.19781049963785e-05
			7 3.33042407874018e-05
			7 2.8787859264412e-05
			7 2.86354807030875e-05
			7 2.20612000703113e-05
			7 2.93954308290267e-05
			7 3.00211740977829e-05
			7 2.74688336503459e-05
			7 2.38438133237651e-05
			7 3.22020896419417e-05
			7 3.77528631361201e-05
			7 3.0770999728702e-05
			7 2.1019448467996e-05
			7 3.53087089024484e-05
			7 2.96704856737051e-05
			7 2.30235000344692e-05
			7 2.98096583719598e-05
			7 2.42400037677726e-05
			7 3.14266580971889e-05
			7 2.26047068281332e-05
			7 2.57359370152699e-05
			7 2.4445431336062e-05
			7 2.54217975452775e-05
			7 2.08719702641247e-05
			7 2.16992139030481e-05
			7 2.86468439298915e-05
			7 2.55922677752096e-05
			7 2.14146712096408e-05
			7 3.38267345796339e-05
			7 2.73285713774385e-05
			7 3.476574056549e-05
			7 2.18127897824161e-05
			7 2.60417873505503e-05
			7 2.56219882430742e-05
			7 2.54546448559267e-05
			7 2.22762100747786e-05
			7 2.45716473727953e-05
		};
		\addplot [black]
		table {%
			7.75 8.20892159936193e-06
			8.25 8.20892159936193e-06
			8.25 2.3571868041472e-05
			7.75 2.3571868041472e-05
			7.75 8.20892159936193e-06
		};
		\addplot [black]
		table {%
			8 8.20892159936193e-06
			8 8.20478476271091e-07
		};
		\addplot [black]
		table {%
			8 2.3571868041472e-05
			8 4.63967990071978e-05
		};
		\addplot [black]
		table {%
			7.875 8.20478476271091e-07
			8.125 8.20478476271091e-07
		};
		\addplot [black]
		table {%
			7.875 4.63967990071978e-05
			8.125 4.63967990071978e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			8 5.43184687558096e-05
			8 4.71329731226433e-05
			8 6.07356560067274e-05
			8 5.65557893423829e-05
			8 6.0563521401491e-05
			8 5.89931332797278e-05
			8 6.14238233538345e-05
			8 6.69772562105209e-05
			8 5.79789666517172e-05
			8 6.37682387605309e-05
			8 6.19176134932786e-05
			8 7.17936345608905e-05
			8 5.07095828652382e-05
			8 8.56863844092004e-05
			8 5.00007336086128e-05
			8 5.17393345944583e-05
			8 7.281442231033e-05
			8 4.84548399981577e-05
			8 6.3896739447955e-05
			8 5.94792436459102e-05
			8 4.85242962895427e-05
			8 5.42571688129101e-05
			8 6.58177450532094e-05
			8 8.22862348286435e-05
			8 5.62211971555371e-05
			8 7.58739770390093e-05
			8 5.39926295459736e-05
			8 5.11668949911837e-05
			8 4.84111442347057e-05
			8 4.95277636218816e-05
			8 5.89486444368958e-05
			8 5.29321150679607e-05
			8 5.08997472934425e-05
			8 5.12077531311661e-05
			8 5.05684656673111e-05
			8 5.55544866074342e-05
			8 7.41598341846839e-05
			8 7.36022266210057e-05
			8 4.89019876113161e-05
			8 9.0025961981155e-05
			8 5.77432401769329e-05
			8 8.16397950984538e-05
			8 6.10153110756073e-05
			8 5.04025083500892e-05
			8 5.62978129892144e-05
			8 7.01151002431288e-05
			8 4.87571160192601e-05
			8 5.51728044229094e-05
		};
		\addplot [black]
		table {%
			8.75 2.08275929480806e-06
			9.25 2.08275929480806e-06
			9.25 6.45737100057886e-06
			8.75 6.45737100057886e-06
			8.75 2.08275929480806e-06
		};
		\addplot [black]
		table {%
			9 2.08275929480806e-06
			9 2.41654248611667e-07
		};
		\addplot [black]
		table {%
			9 6.45737100057886e-06
			9 1.29874397316598e-05
		};
		\addplot [black]
		table {%
			8.875 2.41654248611667e-07
			9.125 2.41654248611667e-07
		};
		\addplot [black]
		table {%
			8.875 1.29874397316598e-05
			9.125 1.29874397316598e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			9 1.36687885969877e-05
			9 1.38215254992247e-05
			9 1.69426930369809e-05
			9 1.65108685905579e-05
			9 1.67652451636968e-05
			9 1.56664700625697e-05
			9 1.33972771436675e-05
			9 2.16794196603587e-05
			9 1.42486305776401e-05
			9 1.44938985613408e-05
			9 2.10236776183592e-05
			9 1.5926694686641e-05
			9 2.50652901740978e-05
			9 1.35272293846356e-05
			9 2.42984679061919e-05
			9 1.46707352541853e-05
			9 2.45874216489028e-05
			9 1.32266313812579e-05
			9 1.34851870825514e-05
			9 1.82046824193094e-05
			9 1.62078958965139e-05
			9 1.46817365020979e-05
			9 1.84371638169978e-05
			9 1.82789317477727e-05
			9 1.3854729331797e-05
			9 2.6181365683442e-05
			9 1.50064142871997e-05
			9 1.8338472727919e-05
			9 2.26102474698564e-05
			9 1.6793634131318e-05
			9 1.46486181620276e-05
			9 1.9608523871284e-05
			9 1.4843329154246e-05
			9 1.32361701616901e-05
			9 2.02018127311021e-05
			9 1.44400910357945e-05
			9 1.44573705256335e-05
			9 1.50029509313754e-05
			9 2.04358148039319e-05
			9 2.52227364399005e-05
			9 1.35009377117967e-05
			9 2.93149696517503e-05
			9 1.64727425726596e-05
			9 3.00913143291837e-05
			9 1.54604294948513e-05
			9 1.33667517729918e-05
			9 1.69989198184339e-05
			9 1.37316073960392e-05
			9 1.32377608679235e-05
			9 1.40816891871509e-05
			9 2.18482873606263e-05
			9 1.34256470118999e-05
			9 1.37249553517904e-05
			9 1.58112234203145e-05
		};
		\addplot [black]
		table {%
			9.75 2.44921324110692e-07
			10.25 2.44921324110692e-07
			10.25 1.1788057463491e-06
			9.75 1.1788057463491e-06
			9.75 2.44921324110692e-07
		};
		\addplot [black]
		table {%
			10 2.44921324110692e-07
			10 2.4117388974787e-08
		};
		\addplot [black]
		table {%
			10 1.1788057463491e-06
			10 2.57338160736253e-06
		};
		\addplot [black]
		table {%
			9.875 2.4117388974787e-08
			10.125 2.4117388974787e-08
		};
		\addplot [black]
		table {%
			9.875 2.57338160736253e-06
			10.125 2.57338160736253e-06
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			10 4.62902198705706e-06
			10 3.0840344606986e-06
			10 3.02292482956545e-06
			10 3.51167705048283e-06
			10 2.78940729003807e-06
			10 2.66609913524007e-06
			10 3.80722826776037e-06
			10 3.30498369294219e-06
			10 2.97053497888555e-06
			10 3.68952237295161e-06
			10 4.45939485871349e-06
			10 4.17503497374128e-06
			10 3.29083059114055e-06
			10 4.80898415844422e-06
			10 4.78792935609818e-06
			10 6.77854086461593e-06
			10 3.39734629051236e-06
			10 3.00377132589347e-06
			10 3.4959257391165e-06
			10 6.3226534621208e-06
			10 4.09556741942652e-06
			10 6.85370423525455e-06
			10 3.87375757782138e-06
			10 9.2163272711332e-06
			10 3.81994277631748e-06
			10 8.56104543345282e-06
			10 3.58903844244196e-06
			10 4.36949858340085e-06
			10 4.29416922997916e-06
			10 3.15738111567043e-06
			10 4.24654535891023e-06
			10 3.83549740945455e-06
			10 4.45017531092162e-06
			10 3.00013562082313e-06
			10 3.75104218619526e-06
			10 5.42434827366378e-06
			10 3.34602486873337e-06
			10 3.59682690032059e-06
			10 2.82567316389759e-06
			10 7.78125468059443e-06
			10 2.73181603915873e-06
			10 2.98168083645578e-06
			10 2.97587416753231e-06
			10 5.13221812070697e-06
			10 5.76782076677773e-06
			10 3.71101987184375e-06
			10 4.21656159232953e-06
			10 3.73754414795258e-06
			10 3.5475461572787e-06
			10 4.92200297230738e-06
			10 3.04118793792441e-06
			10 3.67705933967954e-06
			10 4.70068562208326e-06
			10 2.62048047261487e-06
			10 2.962005964946e-06
			10 3.42044108947448e-06
			10 4.24102108809166e-06
			10 2.88151454697072e-06
			10 3.13414875563467e-06
			10 2.97781321023649e-06
			10 2.63480183093634e-06
			10 5.66504422749858e-06
			10 2.58629052041215e-06
			10 2.62546586782264e-06
			10 5.61700380785624e-06
			10 2.7967430469289e-06
			10 4.10071834267001e-06
			10 1.01035711850272e-05
			10 4.8308274926967e-06
			10 2.59098874266783e-06
			10 8.63573950482532e-06
			10 5.01887461723527e-06
			10 4.68787311547203e-06
			10 2.6410132250021e-06
			10 3.57124986294366e-06
			10 3.4247593703185e-06
			10 2.81490110864979e-06
			10 3.99551936425269e-06
			10 5.73833040107274e-06
			10 3.24748248203832e-06
			10 4.38287497672718e-06
			10 5.28149985257187e-06
			10 3.40069482263061e-06
			10 3.97279791286564e-06
		};
		\addplot [black]
		table {%
			10.75 5.5352087429128e-06
			11.25 5.5352087429128e-06
			11.25 1.38582502131612e-05
			10.75 1.38582502131612e-05
			10.75 5.5352087429128e-06
		};
		\addplot [black]
		table {%
			11 5.5352087429128e-06
			11 1.05180060927523e-06
		};
		\addplot [black]
		table {%
			11 1.38582502131612e-05
			11 2.62920075329021e-05
		};
		\addplot [black]
		table {%
			10.875 1.05180060927523e-06
			11.125 1.05180060927523e-06
		};
		\addplot [black]
		table {%
			10.875 2.62920075329021e-05
			11.125 2.62920075329021e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			11 3.4117834729841e-05
			11 2.95373411063338e-05
			11 3.28075184370391e-05
			11 2.90838161163265e-05
			11 2.93884495476959e-05
			11 2.81392822216731e-05
			11 3.02802181977313e-05
			11 3.79240191250574e-05
			11 2.65611161012203e-05
			11 2.72033157671103e-05
			11 3.04566819977481e-05
			11 3.68027467629872e-05
			11 4.02251789637376e-05
			11 2.73604364338098e-05
			11 4.24689969804604e-05
			11 4.72316933155525e-05
			11 2.94245692202821e-05
			11 3.03276428894605e-05
			11 2.66642600763589e-05
			11 3.2587988243904e-05
			11 2.81717457255581e-05
			11 3.19590508297551e-05
			11 2.99878956866451e-05
			11 4.10478969570249e-05
			11 3.28689602611121e-05
			11 3.85501189157367e-05
			11 2.65551880147541e-05
			11 2.72046636382584e-05
			11 2.93156972475117e-05
			11 2.94162091449834e-05
			11 2.91268934233813e-05
			11 2.71727203653427e-05
			11 2.85138848994393e-05
			11 3.20708568324335e-05
			11 3.22178202623036e-05
			11 2.83093177131377e-05
			11 4.88369732920546e-05
			11 2.92143595288508e-05
			11 5.10099634993821e-05
			11 3.2564905268373e-05
			11 3.19960745400749e-05
			11 2.96104735753033e-05
			11 3.56292730430141e-05
			11 3.89245324186049e-05
		};
		\addplot [black]
		table {%
			11.75 1.30040280055255e-06
			12.25 1.30040280055255e-06
			12.25 4.18532272306038e-06
			11.75 4.18532272306038e-06
			11.75 1.30040280055255e-06
		};
		\addplot [black]
		table {%
			12 1.30040280055255e-06
			12 1.47809629424955e-07
		};
		\addplot [black]
		table {%
			12 4.18532272306038e-06
			12 8.5012707131682e-06
		};
		\addplot [black]
		table {%
			11.875 1.47809629424955e-07
			12.125 1.47809629424955e-07
		};
		\addplot [black]
		table {%
			11.875 8.5012707131682e-06
			12.125 8.5012707131682e-06
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			12 1.04376031231368e-05
			12 9.58782493398758e-06
			12 9.31057093112031e-06
			12 1.1511898264871e-05
			12 1.0841409675777e-05
			12 9.62674585025525e-06
			12 1.04241835288121e-05
			12 1.31134038383607e-05
			12 9.20175716601079e-06
			12 1.7673010006547e-05
			12 9.00889517652104e-06
			12 9.582706297806e-06
			12 1.09142556539155e-05
			12 1.27900029838202e-05
			12 1.08104059108882e-05
			12 1.62980122695444e-05
			12 1.05678718682611e-05
			12 1.72226682479959e-05
			12 1.07821424535359e-05
			12 8.93495143827749e-06
			12 1.58259772433667e-05
			12 9.12026280275313e-06
			12 8.92154093889985e-06
			12 8.63011609908426e-06
			12 9.97434472083114e-06
			12 9.96677590592299e-06
			12 9.27719247556524e-06
			12 1.1216671737202e-05
			12 9.2683485490852e-06
			12 1.85218796104891e-05
			12 9.06034165382152e-06
			12 1.26857758004917e-05
			12 1.7230029698112e-05
			12 8.53019901114749e-06
			12 1.18213656605803e-05
			12 9.80420099949697e-06
			12 9.6961812232621e-06
			12 9.07245521375444e-06
			12 1.35099662657012e-05
			12 8.73546832735883e-06
			12 9.90541957435198e-06
			12 8.86928410182009e-06
			12 8.91980562300887e-06
			12 9.21886748983525e-06
			12 1.42926983244251e-05
			12 9.43259237828897e-06
			12 1.85005374078173e-05
			12 1.12834577521426e-05
			12 9.3392955022864e-06
			12 2.21531427087029e-05
			12 1.16837763926014e-05
			12 2.39739420067053e-05
			12 9.97649385681143e-06
			12 8.6656873463653e-06
			12 1.18531552288914e-05
			12 1.15100101538701e-05
			12 9.36732249101624e-06
			12 8.76277863426367e-06
			12 1.00200886663515e-05
			12 1.46983657032251e-05
			12 8.67050675879e-06
			12 9.23071820579935e-06
			12 9.61346995609347e-06
			12 8.81489540915936e-06
			12 1.20820168376667e-05
		};
		\addplot [black]
		table {%
			12.75 5.2498380682664e-06
			13.25 5.2498380682664e-06
			13.25 1.35542995849391e-05
			12.75 1.35542995849391e-05
			12.75 5.2498380682664e-06
		};
		\addplot [black]
		table {%
			13 5.2498380682664e-06
			13 6.37657365132327e-07
		};
		\addplot [black]
		table {%
			13 1.35542995849391e-05
			13 2.59218886640156e-05
		};
		\addplot [black]
		table {%
			12.875 6.37657365132327e-07
			13.125 6.37657365132327e-07
		};
		\addplot [black]
		table {%
			12.875 2.59218886640156e-05
			13.125 2.59218886640156e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			13 3.15115285047796e-05
			13 2.66652277787216e-05
			13 2.90265943476697e-05
			13 3.12253905576654e-05
			13 3.35494441969786e-05
			13 3.41634804499336e-05
			13 3.81338250008412e-05
			13 2.9560109396698e-05
			13 2.6757976229419e-05
			13 3.46294073096942e-05
			13 3.57602621079423e-05
			13 4.35496986028738e-05
			13 4.06906438001897e-05
			13 2.71913850156125e-05
			13 2.60968572547426e-05
			13 3.16799050779082e-05
			13 2.99531984637724e-05
			13 2.75216698355507e-05
			13 2.79661107924767e-05
			13 3.72670474462211e-05
			13 2.69882948487066e-05
			13 2.8505102818599e-05
			13 2.91536834993167e-05
			13 3.97976982640103e-05
			13 2.7096846679342e-05
			13 2.72320485237287e-05
			13 3.03111901303055e-05
			13 3.18077800329775e-05
			13 2.78339266515104e-05
			13 2.75645907095168e-05
			13 2.73440309683792e-05
			13 3.3457425161032e-05
			13 4.39752257079817e-05
			13 2.72667930403259e-05
			13 4.44269389845431e-05
			13 5.00479654874653e-05
			13 3.57202516170219e-05
			13 2.87164020846831e-05
			13 3.22420091833919e-05
			13 2.76797327387612e-05
			13 3.5716740967473e-05
			13 4.25101243308745e-05
			13 2.6611774956109e-05
			13 2.69758675131015e-05
			13 2.96955640806118e-05
			13 3.09988245135173e-05
			13 3.87235231755767e-05
		};
		\addplot [black]
		table {%
			13.75 2.22234660895992e-06
			14.25 2.22234660895992e-06
			14.25 5.99543784574053e-06
			13.75 5.99543784574053e-06
			13.75 2.22234660895992e-06
		};
		\addplot [black]
		table {%
			14 2.22234660895992e-06
			14 2.15305121287201e-07
		};
		\addplot [black]
		table {%
			14 5.99543784574053e-06
			14 1.16221644930192e-05
		};
		\addplot [black]
		table {%
			13.875 2.15305121287201e-07
			14.125 2.15305121287201e-07
		};
		\addplot [black]
		table {%
			13.875 1.16221644930192e-05
			14.125 1.16221644930192e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			14 1.8150838513975e-05
			14 1.35312802740373e-05
			14 1.43632332765264e-05
			14 1.21059729281114e-05
			14 1.48990666275495e-05
			14 1.40160918817855e-05
			14 1.53132514242316e-05
			14 1.73010939761298e-05
			14 1.77988513314631e-05
			14 1.43659735840629e-05
			14 1.65307192219188e-05
			14 1.36694916363922e-05
			14 2.24727100430755e-05
			14 1.34758793137735e-05
			14 1.17906274681445e-05
			14 2.10981143027311e-05
			14 1.19513615572941e-05
			14 1.19161950351554e-05
			14 1.1656952665362e-05
			14 1.58296606969088e-05
			14 1.40405745696626e-05
			14 1.65492383530363e-05
			14 1.20160011647386e-05
			14 1.98619254661025e-05
			14 1.29762238429976e-05
			14 1.233125658473e-05
			14 1.88715093827341e-05
			14 1.35854070322239e-05
			14 1.25028172988095e-05
			14 1.55867419380229e-05
			14 1.19515898404643e-05
			14 1.22865794764948e-05
			14 1.27758503367659e-05
			14 1.22105120681226e-05
			14 1.2543519915198e-05
			14 1.50198156916304e-05
			14 1.29108511828235e-05
			14 1.44852210723911e-05
			14 2.29886591114337e-05
			14 1.64403827511705e-05
			14 2.28049320867285e-05
			14 2.42267833527876e-05
			14 1.60438958118903e-05
			14 1.17856370707159e-05
			14 1.21656457849895e-05
			14 1.34545625769533e-05
			14 1.24690950542572e-05
			14 1.69927279785043e-05
			14 2.05341202672571e-05
			14 1.73109638126334e-05
			14 1.24352745842771e-05
			14 1.26898530652397e-05
			14 1.35788786792546e-05
			14 1.46047896123491e-05
		};
		\addplot [black]
		table {%
			14.75 4.22306152358942e-06
			15.25 4.22306152358942e-06
			15.25 1.11197634851123e-05
			14.75 1.11197634851123e-05
			14.75 4.22306152358942e-06
		};
		\addplot [black]
		table {%
			15 4.22306152358942e-06
			15 5.89154240060452e-07
		};
		\addplot [black]
		table {%
			15 1.11197634851123e-05
			15 2.13873208849691e-05
		};
		\addplot [black]
		table {%
			14.875 5.89154240060452e-07
			15.125 5.89154240060452e-07
		};
		\addplot [black]
		table {%
			14.875 2.13873208849691e-05
			15.125 2.13873208849691e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			15 2.71833196165971e-05
			15 2.58191539614927e-05
			15 2.45178343902808e-05
			15 2.24811119551305e-05
			15 2.74243866442703e-05
			15 2.18797722482122e-05
			15 2.38207230722765e-05
			15 3.28068563248962e-05
			15 3.07083500956651e-05
			15 2.78717252513161e-05
			15 2.76268310699379e-05
			15 3.12532174575608e-05
			15 2.16418629861437e-05
			15 3.32023773808032e-05
			15 2.59825228567934e-05
			15 3.82358994102105e-05
			15 2.19133507926017e-05
			15 2.48078831646126e-05
			15 3.54411567968782e-05
			15 2.25008043344133e-05
			15 2.48886899498757e-05
			15 2.17930573853664e-05
			15 3.31820556311868e-05
			15 2.54906208283501e-05
			15 2.72323613899061e-05
			15 2.34539675147971e-05
			15 3.68901019101031e-05
			15 2.48662454396253e-05
			15 3.50066839018837e-05
			15 2.18532877624966e-05
			15 2.4678289264557e-05
			15 2.53301514021587e-05
			15 2.15788004425121e-05
			15 2.37648127949797e-05
			15 2.39273667830275e-05
			15 2.17107863136334e-05
			15 3.17513149639126e-05
			15 3.3631451515248e-05
			15 2.63137299043592e-05
			15 4.44037650595419e-05
			15 2.68264284386532e-05
			15 4.04468264605384e-05
			15 2.63417514361208e-05
			15 2.63380352407694e-05
			15 2.44041330006439e-05
			15 2.47464940912323e-05
			15 2.55694103543647e-05
			15 3.06901420117356e-05
			15 2.33042719628429e-05
			15 2.15702420973685e-05
			15 2.62142420979217e-05
		};
		\addplot [black]
		table {%
			15.75 3.14099565912329e-06
			16.25 3.14099565912329e-06
			16.25 8.72721147970879e-06
			15.75 8.72721147970879e-06
			15.75 3.14099565912329e-06
		};
		\addplot [black]
		table {%
			16 3.14099565912329e-06
			16 4.9104289701063e-07
		};
		\addplot [black]
		table {%
			16 8.72721147970879e-06
			16 1.7104130165535e-05
		};
		\addplot [black]
		table {%
			15.875 4.9104289701063e-07
			16.125 4.9104289701063e-07
		};
		\addplot [black]
		table {%
			15.875 1.7104130165535e-05
			16.125 1.7104130165535e-05
		};
		\addplot [black, mark=*, mark size=0.25, mark options={solid,fill opacity=0}, only marks]
		table {%
			16 2.15146283153445e-05
			16 1.76467547134962e-05
			16 1.74885826709215e-05
			16 2.07888151635416e-05
			16 1.95313150470611e-05
			16 2.05487722269027e-05
			16 1.78097361640539e-05
			16 1.97949284483911e-05
			16 3.08118760585785e-05
			16 1.97303761524381e-05
			16 1.97778135770932e-05
			16 2.52358495345106e-05
			16 1.79277449205983e-05
			16 2.64527971012285e-05
			16 1.91766102943802e-05
			16 3.09868228214327e-05
			16 3.05105222651036e-05
			16 1.78200152731733e-05
			16 1.85723074537236e-05
			16 2.26497850235319e-05
			16 2.25981766561745e-05
			16 1.86541055882117e-05
			16 2.96306134259794e-05
			16 1.80126608029241e-05
			16 2.36726828006795e-05
			16 2.59742737398483e-05
			16 2.07506836886751e-05
			16 2.03361378225964e-05
			16 1.71186384250177e-05
			16 2.09838763112202e-05
			16 1.83890679181786e-05
			16 1.82732492248761e-05
			16 1.92569714272395e-05
			16 1.91377330338582e-05
			16 1.728672941681e-05
			16 1.93602190847741e-05
			16 2.68408348347293e-05
			16 3.02712087432155e-05
			16 3.61867641913705e-05
			16 2.09985719266115e-05
			16 1.75310979102505e-05
			16 1.72910495166434e-05
			16 1.87269015441416e-05
			16 2.42444421019172e-05
			16 1.90268128790194e-05
			16 2.61301538557746e-05
		};
		\addplot [line width=1.5pt, blue]
		table {%
			0.75 1.20617760330788e-05
			1.25 1.20617760330788e-05
		};
		\addplot [line width=1.5pt, blue]
		table {%
			1.75 4.11117389376159e-06
			2.25 4.11117389376159e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			2.75 1.13178924721069e-06
			3.25 1.13178924721069e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			3.75 1.76307202082171e-06
			4.25 1.76307202082171e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			4.75 1.47485008028525e-06
			5.25 1.47485008028525e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			5.75 6.93923607286706e-06
			6.25 6.93923607286706e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			6.75 6.30919703326072e-06
			7.25 6.30919703326072e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			7.75 1.39189824039931e-05
			8.25 1.39189824039931e-05
		};
		\addplot [line width=1.5pt, blue]
		table {%
			8.75 3.67448365068412e-06
			9.25 3.67448365068412e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			9.75 5.60697799301124e-07
			10.25 5.60697799301124e-07
		};
		\addplot [line width=1.5pt, blue]
		table {%
			10.75 8.73518820299068e-06
			11.25 8.73518820299068e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			11.75 2.30227465181088e-06
			12.25 2.30227465181088e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			12.75 8.46953662403394e-06
			13.25 8.46953662403394e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			13.75 3.70494217349915e-06
			14.25 3.70494217349915e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			14.75 6.82699055687408e-06
			15.25 6.82699055687408e-06
		};
		\addplot [line width=1.5pt, blue]
		table {%
			15.75 5.49906781088794e-06
			16.25 5.49906781088794e-06
		};
	\end{groupplot}
	
\end{tikzpicture}


==> images/grad_decoder_bias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.4)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-3021, xmax=65619,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Median relative bias},
ymin=-0.0172979220631533, ymax=0.408624453132506,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
99 0.0214490948114121
199 0.0224320330621864
299 0.0233311911674294
349 0.0241502254638977
449 0.0248927203873707
549 0.0255621884726507
599 0.026162070353563
649 0.0266957347629555
699 0.0271664785326993
749 0.0275775265936882
799 0.0279320319758388
849 0.0282330758080907
899 0.0284836673184063
949 0.028686743833771
999 0.0288451707801929
1049 0.0289617416827031
1099 0.0290391781653555
1149 0.029080129951227
1199 0.0290871748624171
1249 0.0290628188200484
1299 0.0290094958442664
1399 0.0289295680542394
1549 0.0288253256681585
1599 0.0286989870032377
1649 0.0285526984757141
1699 0.0283885346008473
1749 0.0282084979929201
1849 0.0280145193652379
1999 0.0278084575301293
2049 0.0275920993989454
2149 0.0273671599820604
2199 0.0271352823888714
2249 0.0268980378277983
2299 0.0266569256062839
2349 0.0264133731307937
2399 0.0261687359068164
2499 0.0259242975388633
2549 0.0256812697304687
2649 0.0254407922841898
2699 0.0252039331016065
2749 0.0249716881833218
2799 0.0247449816289614
2849 0.024524665637174
2899 0.024311520505631
2999 0.024106254631027
3049 0.0239095045090791
3099 0.0237218347345274
3149 0.0235437380011351
3199 0.0233756351016879
3249 0.0232178749279946
3299 0.0234808264749663
3349 0.0236227264283029
3399 0.0235826471526799
3449 0.0236583600344011
3499 0.0237759468384552
3599 0.0237361889303946
3649 0.0237348948198995
3699 0.0237421099341685
3749 0.0235848890488986
3849 0.0232663608255863
3899 0.0231299509279106
3949 0.0228807197308718
3999 0.0226993043750598
4099 0.0225578449555484
4149 0.0224629121131741
4249 0.0224945642946665
4299 0.0224485804199917
4349 0.0223450635200825
4399 0.0222537536873405
4449 0.0221920640036206
4499 0.0221412516097783
4599 0.02205869599417
4649 0.0219591964634339
4699 0.0218505947579319
4749 0.021666840852571
4849 0.0216029928676857
4899 0.021379215136345
4999 0.0212325280776363
5049 0.02104205902839
5099 0.0209094435153589
5149 0.0209213726308956
5199 0.0208849583289076
5249 0.0208025441610319
5299 0.0205589695822601
5349 0.0204182307533769
5449 0.0203607859419824
5499 0.0202399587473375
5549 0.0201792779835726
5599 0.0199304327851947
5699 0.0197760243380733
5749 0.0196225255457347
5799 0.0194412982934123
5849 0.0193117979014623
5899 0.0192829189152118
5949 0.0191172652561444
5999 0.0188505228751669
6049 0.0186272243566081
6099 0.01838686380307
6199 0.018252362524195
6249 0.0180956872667193
6299 0.0180520037087758
6349 0.0179662725225722
6399 0.0179652589341649
6499 0.0179161888320841
6549 0.0178539174693512
6699 0.0178001162829626
6749 0.0177240187014225
6849 0.0175586458857301
6899 0.0174550136235298
6999 0.0174155989984105
7099 0.0174812353931137
7149 0.0174418637584392
7199 0.0172508606933125
7249 0.0171618481293521
7299 0.0171818383103213
7349 0.0171030277896998
7449 0.0170787377273197
7499 0.0171033853460434
7549 0.0170259964742555
7599 0.0169797335725951
7699 0.016984562833904
7749 0.0169559802173967
7799 0.0169244502748337
7899 0.0168131942646102
7949 0.0168107737415133
7999 0.0165846743716782
8099 0.0163968141541944
8149 0.0162775720444713
8249 0.0161431664376977
8299 0.0161479574196763
8399 0.016073060085072
8449 0.0160158481220929
8499 0.01595059183311
8599 0.0159276225229359
8649 0.0158935872617492
8699 0.015873056777167
8799 0.01580670027116
8849 0.015773627451611
8899 0.0157536839352907
8949 0.015683752689373
9049 0.0156437918163156
9099 0.0155504692002486
9149 0.0155020267728302
9199 0.0154032406739749
9249 0.015373287318808
9299 0.0152682802843284
9349 0.0152326113502213
9399 0.015224777974323
9449 0.0152497600041863
9549 0.0152955050123213
9599 0.0153172855726272
9749 0.0153263170807325
9949 0.0153403128538172
9999 0.0153472070804645
10099 0.0152513224832264
10149 0.0151400599727577
10199 0.0151463649223521
10299 0.0151620102899504
10349 0.0151850072403087
10399 0.0152037742912658
10449 0.0152527449965418
10499 0.0153311148733625
10649 0.0152779213458087
10699 0.0153644886411093
10749 0.0153927123759901
10799 0.0154141006738163
10899 0.0154668414560427
10949 0.0154877163588455
10999 0.015562610653508
11049 0.015454077356038
11099 0.0154478860698867
11149 0.0153998805827528
11199 0.0154484764622419
11299 0.0154386990870684
11349 0.015474001427884
11399 0.0154295378034655
11499 0.0154956713220601
11549 0.015464980510668
11599 0.0154885579097325
11649 0.0155580126209191
11699 0.0155189655893739
11749 0.0155387179307553
11799 0.0155908809078197
11899 0.0156213178866098
11949 0.015605644118191
12049 0.0156036338874505
12099 0.0156299522388343
12149 0.0156655058817833
12249 0.0156783922039377
12299 0.0156517487366921
12349 0.0156806385683747
12399 0.0157111364640342
12449 0.0156705881781722
12499 0.0156120680957418
12549 0.0155260052023746
12599 0.0155253402521098
12649 0.0155084078532711
12699 0.0155998684919412
12749 0.015629429402848
12799 0.0156046104527206
12949 0.0156478940460708
12999 0.0156918686549204
13049 0.0157387905948862
13099 0.0157574167896688
13199 0.015799948419141
13249 0.0158055082400583
13299 0.0157510589987879
13399 0.0157777156617581
13499 0.0157732956973039
13599 0.0157902350072322
13649 0.015882414501464
13699 0.0159395537065448
13749 0.0159572481458014
13799 0.0159851067735264
13899 0.0157963876245733
13949 0.0158087481028995
13999 0.015804884547416
14049 0.0157637506699085
14099 0.0158585445004678
14149 0.0158540757130491
14199 0.0157784980334665
14249 0.0156752368125022
14499 0.0156252472608494
14599 0.0156030234101187
14649 0.0155735862765717
14749 0.0154702293592086
14799 0.0154332925744348
14849 0.015364190778157
14899 0.0154474334072916
14949 0.0154055139951589
14999 0.0153242373209328
15049 0.0152768453225439
15099 0.015225264489654
15149 0.0152236656861035
15199 0.0151323908153712
15249 0.0150448154982313
15399 0.0150498119819482
15449 0.0150364063462782
15499 0.0149507848388569
15549 0.0148282537683856
15599 0.0147353055571005
15699 0.0147418685301567
15749 0.0147241705771667
15849 0.0146650662692989
15899 0.0146495832979616
15949 0.0147056598551809
15999 0.0147020313320556
16049 0.0146895551484821
16099 0.0147372597987826
16149 0.0147064912212695
16199 0.0146400115876926
16249 0.0146363187040035
16299 0.0146360012288361
16349 0.0146044987569382
16399 0.0145975181761898
16449 0.0146540237882735
16549 0.0146668259268096
16599 0.014739383076638
16699 0.0146941082249879
16799 0.0147403541915481
16899 0.0147304215348814
16999 0.0147154753782462
17049 0.0147897604757958
17099 0.0148612425962954
17149 0.0148351350883046
17199 0.0148377709724839
17249 0.0147839426657791
17299 0.0148136130922917
17349 0.0147598283198938
17399 0.0147965490070257
17449 0.0149289333493776
17499 0.0149426941508602
17549 0.0150092593992991
17599 0.0149631795129309
17649 0.0149685769007986
17699 0.0149436449503215
17749 0.0149318821299398
17799 0.0149192749374951
17849 0.0149471763153321
17899 0.0149215014824755
17949 0.0149675167881685
17999 0.0149169199279439
18049 0.0148874746029344
18099 0.0148599487391687
18149 0.0148603983696518
18199 0.0148380941114105
18249 0.0148588844030506
18299 0.0148496253883142
18349 0.0147968551219113
18399 0.0148124459741522
18449 0.014769375308276
18549 0.0147275281812727
18599 0.014829330140927
18699 0.0148599470306007
18749 0.0148604619843461
18799 0.0148417525929874
18849 0.014792794347456
18899 0.0146953549970442
18949 0.0146267161142897
18999 0.0147754602400642
19099 0.0147988373725282
19149 0.014814851506642
19249 0.0148812633245237
19299 0.0148670904911689
19349 0.0148428036069749
19399 0.01479831092587
19449 0.0148711364011667
19549 0.0148957363324493
19599 0.0149460878861116
19649 0.0150019373398675
19699 0.014992697526244
19849 0.0148926480941697
19949 0.0148918909738145
19999 0.0148287719497168
20099 0.0148762515943565
20149 0.0148792390674695
20199 0.0149112591922918
20299 0.0149614521913901
20349 0.0148254737563121
20449 0.014819664423932
20549 0.014765113148223
20599 0.0147732894541179
20649 0.0147361887349774
20749 0.0147478745527678
20799 0.0146794138756364
20849 0.014702391862492
20999 0.0146931599001918
21049 0.0147301040162014
21099 0.0146567999946444
21149 0.0146344034629086
21199 0.0146258422860821
21249 0.0146311731717178
21349 0.0145628960179294
21449 0.0144444223358503
21549 0.0144122424673712
21649 0.014366372508897
21799 0.0143120485357803
21849 0.0141751547661639
21949 0.0141323101110991
21999 0.0142021088134341
22049 0.0141786713514572
22099 0.0141638452665713
22149 0.0141472897655036
22249 0.0142154273203335
22299 0.0141684929009701
22349 0.0141654738344349
22399 0.0141353879050101
22449 0.0141430570198473
22499 0.0141635859463204
22549 0.0141406651775052
22599 0.0142196483209081
22649 0.0141775517528381
22699 0.0141238097002219
22749 0.0140281860852138
22799 0.0140963400580627
22899 0.0141204424391635
22949 0.0141508648729935
22999 0.0140637354476052
23049 0.0141000289968739
23099 0.0140586213352799
23149 0.0140600654611237
23199 0.0140921184598002
23249 0.0140443202582643
23299 0.0140214046198145
23349 0.0140527265343176
23399 0.0141079575738612
23449 0.014206074191959
23499 0.0142934864828344
23549 0.01434677699615
23599 0.0144349486347355
23649 0.0143971825779696
23699 0.0144111384910664
23749 0.0143772488769327
23799 0.0144833237310893
23899 0.0144782493499786
23949 0.0144722722997055
24149 0.0144679387936255
24249 0.014538479076028
24299 0.0144910372812421
24349 0.0145386680167609
24399 0.0145464383207847
24449 0.0145794210502559
24499 0.0145807377669035
24599 0.0145322942872825
24649 0.0145804955575524
24699 0.0146895768351293
24849 0.0146336609410071
24899 0.0145579909170888
24999 0.0145491620071651
25199 0.0145824393054124
25249 0.0145801744744929
25299 0.0145656492490751
25349 0.0145319410221894
25399 0.0144077815536591
25449 0.0144490882731338
25499 0.0144351623197067
25549 0.0144147349413879
25599 0.0144109237700009
25649 0.0144766838986694
25749 0.0144624330908753
25799 0.0144637836659703
25849 0.0144570766671988
25899 0.0144703975502229
25949 0.0145288223192614
25999 0.014553783728416
26049 0.0145929873895331
26199 0.0145793401058561
26249 0.0145636229703205
26299 0.0145852215423143
26599 0.0146152621357788
26699 0.0145765533411656
26749 0.0146108698999575
26799 0.0145889717371846
26849 0.0146460966577792
26899 0.014749284364478
26949 0.014805787338469
26999 0.0148290292466545
27049 0.0148558303579013
27099 0.0149665292783967
27149 0.0149249025155838
27199 0.0149230921879262
27249 0.015031511279833
27299 0.0150689035633163
27349 0.0150684363016705
27399 0.0150214592188019
27449 0.0150259330389987
27499 0.0150842076884037
27599 0.0150330191150224
27649 0.0150085580144832
27699 0.0149803601760452
27799 0.0149567191924334
27899 0.0149462216894345
27949 0.0149165190659427
27999 0.014882173214346
28049 0.0148753863847105
28099 0.0149319398577179
28199 0.0149110079349221
28249 0.0149529228076255
28299 0.0149548412659358
28349 0.0148678123952121
28399 0.0149359714773363
28449 0.0149236669733511
28499 0.0148677497155176
28549 0.0147904441548862
28599 0.0148250776910049
28649 0.0147784521553479
28699 0.0148235029477433
28749 0.0148052531378975
28849 0.0146658187451188
28899 0.014648334101918
28949 0.0146130160186408
28999 0.0145819260911866
29049 0.0146231354027037
29099 0.014684734076146
29149 0.0146321773698021
29199 0.0145916257965853
29249 0.0144884288424193
29299 0.0144111005584256
29349 0.0143130630266721
29399 0.0142326524514378
29449 0.0142196332890553
29499 0.0142002805075566
29599 0.0142052792430467
29649 0.0141572021973717
29699 0.0141572540920514
29799 0.0141346317509122
29849 0.0141317593121812
29899 0.0141548560785083
29949 0.0141060089386657
30049 0.0140479359551044
30099 0.0141179868518876
30149 0.0140948080635761
30199 0.0141372707626733
30249 0.0141093468436699
30299 0.0140947621670162
30349 0.014162534666075
30449 0.0142635190861879
30549 0.0142991001872392
30599 0.0144445672944575
30649 0.0144396436467862
30799 0.0145034171801423
30999 0.0144737453765535
31049 0.0144762937268666
31099 0.0145753311203127
31149 0.0146231640952034
31199 0.0145310605606628
31249 0.0145371585282776
31299 0.0145573311057053
31349 0.014583132759971
31499 0.0144794877160995
31549 0.014527940714986
31599 0.0146260442259946
31649 0.0145509764557861
31749 0.0146365764248903
31799 0.0145410939341794
31849 0.0145253344054235
31949 0.0145142084362877
31999 0.0145392333335774
32049 0.0146019936586785
32099 0.0145791975054559
32149 0.0145659945356943
32199 0.0145834752555544
32249 0.0145767763149738
32299 0.0145192204623881
32349 0.0144674061576269
32399 0.0144391854284097
32449 0.0144436707199629
32499 0.0144349476236863
32549 0.014360139295166
32599 0.0143108094216553
32649 0.0143596271141657
32699 0.0143989392395011
32849 0.0144352014768942
32899 0.0144418434692673
32999 0.014453432420846
33049 0.0144676192717422
33099 0.0144910691443811
33149 0.014462818595946
33199 0.014376187211723
33249 0.0143586879146892
33299 0.0143587151129051
33349 0.0143112606933248
33399 0.0141912236277041
33449 0.0140914112619569
33499 0.0141759386656036
33599 0.0142347256022413
33649 0.0141629801458602
33699 0.014245834439515
33749 0.0143337259698749
33799 0.0143179929370369
33849 0.0143263887052355
33899 0.0142953185328619
33949 0.0142721296070623
33999 0.0142883452352424
34049 0.0143329824728097
34099 0.0142793182866998
34149 0.0143273682828918
34199 0.0143452004447102
34249 0.0142614766386807
34299 0.0142571737465076
34349 0.0142342093298122
34399 0.0141968259163459
34449 0.0142943875285757
34499 0.0143008492840762
34549 0.0143619111444891
34649 0.0143662197650988
34749 0.0142563781699547
34849 0.0142543542560582
34999 0.0143058058676962
35049 0.0143181075968326
35099 0.0143815395886239
35149 0.0144364356162915
35199 0.0144639829824939
35249 0.0143510658646168
35299 0.0143412731913983
35349 0.0143277896723314
35399 0.0143307392868642
35449 0.0143830858022233
35499 0.0144262579982369
35549 0.0145362625799207
35599 0.0144131571814854
35749 0.0143836137233757
35799 0.0143756045776135
35849 0.0144030324283646
35949 0.014402612756731
35999 0.0144677352644594
36049 0.0144738012656498
36099 0.0144888670829984
36149 0.0145293689335386
36199 0.0145256367089582
36249 0.0145044479042669
36299 0.0145160729799635
36349 0.014526082865544
36499 0.0145536100312543
36549 0.0146164364249053
36599 0.0146707754933697
36649 0.0146492563880706
36749 0.0146574010701767
36799 0.0145632922440644
36849 0.0145799774196153
36899 0.0145129268449606
36949 0.0145184220760394
36999 0.014570137368312
37049 0.0146234564696089
37099 0.0146139853241051
37149 0.0146708498772224
37199 0.0146549123708717
37249 0.0146559410110089
37299 0.0146167276588791
37349 0.0147600517735488
37399 0.0146691683709006
37499 0.014679958989424
37549 0.0147257510945356
37599 0.0146622037585366
37649 0.0147146455131769
37699 0.0146610035555302
37749 0.0146960853908791
37799 0.0147529408775138
37849 0.0147264933350274
37999 0.0147057333697198
38049 0.0147092654023323
38149 0.0147184823567002
38199 0.0146817398486012
38249 0.014670880702658
38299 0.0146204095273458
38349 0.014547509513292
38399 0.0145223788681302
38499 0.0143908998529007
38549 0.0144377718136019
38599 0.0144813849368168
38649 0.0143938978612476
38699 0.0143676901657255
38749 0.0143672552653507
38799 0.0143959937207526
38849 0.0143054035014198
38949 0.014243134667889
38999 0.0142249816654618
39049 0.0142316119425356
39149 0.014229589054451
39199 0.0141690921723185
39249 0.0141464888167868
39299 0.0141074513139066
39349 0.0141306898663203
39399 0.0141733859694829
39499 0.0141513995278733
39549 0.0141304378888563
39599 0.0142152818598032
39649 0.0141434583079546
39699 0.0140804891344609
39749 0.0141094338243313
39799 0.0140997549555831
39849 0.0140289766695838
39899 0.0140864808946784
39949 0.0140909857296823
39999 0.0140490963853942
40049 0.0140310528636462
40149 0.0140052510300614
40249 0.0139854252000479
40299 0.0140014591736321
40349 0.0140599155812572
40399 0.0140109541273368
40449 0.0141204660398109
40499 0.0139874644225859
40599 0.0140463405009723
40649 0.0139914674222832
40699 0.0140073406657306
40749 0.0140695143284966
40799 0.0140880831197678
40849 0.0141518833630648
40949 0.0142644152877508
41049 0.0142590263199512
41099 0.0142734161392862
41199 0.0143094667286238
41249 0.0144605905141551
41299 0.0145335694262511
41449 0.0144621938594444
41499 0.0144821548131147
41549 0.0144144062228868
41599 0.0144286108082464
41649 0.0143009387095941
41699 0.0143878103245776
41749 0.0143400244978356
41799 0.0144536436464566
41849 0.0144556498074699
41899 0.0145360224975799
41949 0.0145153685456833
41999 0.0145201270826876
42049 0.0145065585408572
42149 0.0144310700388622
42199 0.0144881352765311
42299 0.0145258332501912
42349 0.0146103760463614
42399 0.0146055266445985
42449 0.0145596264318495
42549 0.0145171145281708
42599 0.0144672039400458
42649 0.0144505595326832
42699 0.0144552237725197
42799 0.0144508020421199
42899 0.0144449369678278
42999 0.0144209145282545
43049 0.014533991523901
43099 0.0145160008388676
43149 0.0145338027398056
43199 0.0145410642934444
43399 0.0145114500559401
43449 0.0144890317471779
43499 0.0143588704012494
43549 0.014390294669364
43599 0.0143079548471665
43699 0.0143194043442724
43749 0.014309592307896
43799 0.0142863960231713
43849 0.0143064212304168
43899 0.0142473185743656
43949 0.0142932993707883
43999 0.014320957994559
44049 0.0142223432426177
44099 0.0142002436816885
44149 0.0141928443733954
44249 0.0141754290853056
44299 0.014171172880184
44349 0.0141527049549652
44399 0.0140913622779345
44449 0.0140605355759439
44499 0.0140625172121735
44549 0.013979314608283
44599 0.0140236843154284
44649 0.0139953073985182
44699 0.0139505539383184
44749 0.0139674376847828
44799 0.0139787638034673
44849 0.0140105024939857
44899 0.0139321614026833
44949 0.0139617561132018
44999 0.0140098117191113
45049 0.0139807176100032
45149 0.0139326727409672
45199 0.0139739790968426
45249 0.0139826899818809
45299 0.0140223581809302
45349 0.0139871026897477
45399 0.0140156107284184
45449 0.0140471537194006
45499 0.0140359056584741
45549 0.0140465217351178
45599 0.0140620995445588
45649 0.0140444098348611
45699 0.0140732408017828
45799 0.0140039020417167
45849 0.0139200414183926
45899 0.0140247886076496
45949 0.013942761256017
46049 0.0138406667250893
46099 0.0137996065620309
46149 0.0138145946133216
46199 0.0137822986732316
46249 0.0137938668676693
46299 0.013778627101952
46399 0.013748547799837
46449 0.0138304282948348
46549 0.0137592840245523
46599 0.0138564417879572
46649 0.0138781608196877
46699 0.0138518550936071
46749 0.0137873329184306
46799 0.0138291733569651
46899 0.0138235025481652
46999 0.0138589636319758
47149 0.0138911783210143
47199 0.0138492155624284
47249 0.0139177372110525
47299 0.013886661993976
47399 0.0137441124495454
47449 0.0136927233780966
47499 0.013731753909121
47599 0.0136686205639207
47649 0.0137727053137909
47699 0.0137277482706534
47749 0.013733732851757
47849 0.0137543421640717
47899 0.0137983229116001
47949 0.0138088930473538
47999 0.0138157968829145
48049 0.01381384987607
48099 0.0138160821316769
48149 0.0138216463752517
48199 0.013821217194493
48249 0.0138690933274239
48299 0.0139100650540508
48349 0.0139098320804067
48399 0.0139242641301861
48499 0.0139491700560235
48599 0.0140441440331621
48649 0.0141103710117565
48749 0.0141117567462853
48799 0.0142124367109151
48849 0.0141632900543631
48899 0.0142374387536054
48949 0.0141676834812312
48999 0.0142947071436524
49049 0.0142752128093477
49099 0.0142917433282534
49149 0.014252872611734
49199 0.0141570111887346
49249 0.0141428391053095
49299 0.0141447061963767
49399 0.014157108980991
49449 0.0141261266622803
49499 0.0141349332483283
49549 0.0142018610306473
49599 0.0141801413550819
49649 0.0142111480214948
49749 0.0141939504377295
49849 0.0141540948486231
49899 0.0141518390336788
49999 0.0140983762015821
50049 0.014124112037814
50149 0.0140417886663125
50199 0.0141270536086796
50249 0.0140794691055568
50299 0.0140909429866644
50399 0.0140106411212879
50449 0.0139755296127652
50499 0.0139724924296004
50599 0.0139351359651038
50649 0.0139045397424019
50699 0.0138368600201934
50749 0.0138250166187593
50849 0.0138435383356705
50899 0.0137748530903487
50999 0.0137623192652413
51099 0.0137386456985979
51149 0.0136937734218213
51199 0.0136734271080135
51249 0.0136816922403769
51299 0.0137424561911283
51349 0.0137944059305621
51399 0.0137693123501709
51499 0.0138762547339849
51599 0.0138040929494383
51649 0.0138356777843436
51699 0.0138506579905453
51749 0.0138416183038646
51799 0.013845871677782
51849 0.0138904321756867
51899 0.0138943564438229
51949 0.0139425293527299
51999 0.013912466633334
52049 0.0139106062465399
52149 0.0139413446643323
52199 0.0139180159538703
52249 0.0138972329470009
52299 0.0138680459320853
52449 0.0139501586905852
52499 0.0140024230620524
52549 0.0140603113018609
52599 0.0140466519766075
52649 0.0140384227690235
52749 0.0140020533969795
52799 0.0141119874901358
52849 0.0140848275616535
52899 0.0140018898986175
52949 0.0139528786864824
53199 0.0138888658503545
53249 0.0139947814189374
53299 0.0139550860177568
53349 0.0139487307880051
53399 0.0139174714602452
53449 0.0139178720701447
53499 0.0139458379894898
53549 0.0138646024480493
53599 0.0138012543341589
53649 0.0138641130986144
53699 0.0137597456950355
53749 0.0136789247410641
53799 0.0137615108146692
53849 0.01362954809399
53899 0.0136780733253622
53949 0.013648242720339
53999 0.0136040178932349
54049 0.0136214696223601
54099 0.0135849734215725
54149 0.0135848606955733
54199 0.0135413660323015
54249 0.0135415989299407
54299 0.0136231268008563
54349 0.013569134436892
54449 0.0136332476530692
54549 0.0136277197280727
54599 0.0136193706698501
54649 0.0136606371669675
54699 0.0135978160947296
54749 0.0135371182136862
54849 0.0135257849365065
54949 0.0135912732032225
54999 0.0136002997187178
55049 0.0136233550748165
55099 0.0135981202322788
55199 0.0136959267323386
55249 0.0135893583025417
55299 0.0134958870420829
55349 0.0135169377442794
55399 0.0135508372887818
55549 0.0136602795955472
55599 0.0136142693657396
55749 0.0135955812229639
55799 0.0137122829595599
55849 0.0137326436010838
55999 0.0137982567295642
56049 0.013832732390794
56149 0.0138566000896189
56199 0.0138324068642729
56249 0.0138988756541586
56299 0.0139800488801657
56349 0.0139301489892001
56399 0.0139485438042811
56449 0.0139697319921457
56499 0.0141403817776486
56549 0.0141343810613354
56599 0.0141850582142963
56699 0.0141722122252596
56749 0.0142606514963154
56799 0.0143380136184098
56899 0.0143216859329371
56949 0.0143045367709371
56999 0.0142590511428365
57049 0.014321444643726
57099 0.0143109191754718
57149 0.0142897773025895
57199 0.014353902177081
57249 0.0143493810752402
57299 0.0143661099751899
57349 0.0143999099812094
57399 0.0144210753904957
57499 0.0144088410997234
57549 0.014410794703878
57599 0.0144341484794234
57649 0.0144708699948896
57699 0.0144138395049648
57749 0.0144972617168942
57799 0.0144678391081544
57849 0.0143793521640822
57899 0.014362057889496
57949 0.0143648745268703
57999 0.0144099549087276
58049 0.0143149984484975
58099 0.0143251349800266
58149 0.0142442592337079
58249 0.0142311808564126
58299 0.0141992064635018
58349 0.014078175569869
58399 0.0139976259219128
58449 0.0139998051842591
58499 0.0139618077037694
58549 0.0139378594713481
58749 0.0138906976292619
58849 0.0138223112226503
58899 0.0139041144350633
58999 0.0139314347587765
59049 0.0138283955388117
59099 0.0138159884530719
59149 0.0138309635537286
59199 0.0137494972247875
59299 0.0138416453771566
59349 0.0137745526587043
59399 0.0136725602200565
59449 0.0137007614468845
59499 0.013647263715032
59549 0.0135636991438409
59599 0.013552414978171
59649 0.0135311059905385
59699 0.0135115048090501
59749 0.0134936377264762
59799 0.0134775217487496
59849 0.0134631645949659
59899 0.0134505646973832
59949 0.0134397112014222
59999 0.0134305839656664
60049 0.0134231535618616
60099 0.0134173812749167
60149 0.0134132191029028
60199 0.0134106097570538
60249 0.0134094866617662
60349 0.0134097739545992
60399 0.0134113864862744
60449 0.0134142298206763
60549 0.0134182002348519
60599 0.0134231847190108
60649 0.0134290609765252
60699 0.01343569742393
60749 0.0134429531909227
60799 0.0134506781203635
60899 0.013458712768275
60999 0.0134668884038427
61099 0.0134750270094144
61149 0.013482941280501
61249 0.0134904346257755
61299 0.0134973011670738
61349 0.0135033257393945
61399 0.0135082838908986
61449 0.0135119418829099
61499 0.0135140566899148
61599 0.0135143759995622
61649 0.0135126382126637
61699 0.0135085724431935
61749 0.0135018985182886
61799 0.0134923269782483
61849 0.0134795590765349
61899 0.013463286779773
61949 0.0134431927677499
61999 0.0134189504334157
62049 0.0133902238828829
62149 0.0133566679354268
62199 0.0133179281234852
62249 0.0132736406926586
62349 0.0132234326017101
62399 0.0131669215225654
62449 0.0131037158403128
62499 0.0130334146532033
};
\addlegendentry{UT-VAE Decoder Output Bias}
\addplot [semithick, blue]
table {%
99 0.286033893787056
199 0.289658581571221
299 0.292960109571733
349 0.295952903095336
449 0.298651100790342
549 0.301068554646625
599 0.303218829995626
649 0.305115205510352
699 0.306770673205373
749 0.308197938436826
799 0.30940941990241
849 0.310417249641393
899 0.311233273034606
949 0.311869048804444
999 0.31233584901487
1049 0.312644659071411
1099 0.312806177721157
1149 0.312830817052765
1199 0.312728702496458
1249 0.312509672824022
1299 0.312183280148809
1399 0.311758789925737
1549 0.311245180951288
1599 0.310651145363508
1649 0.309985088642011
1699 0.309255129607973
1749 0.308469100424138
1849 0.307634546594814
1999 0.306758726965872
2049 0.305848613724751
2149 0.304910892400453
2199 0.303951961863548
2249 0.302977934326168
2299 0.301994635342011
2349 0.30100760380634
2399 0.300022091955985
2499 0.299043065369339
2549 0.298075202966359
2649 0.297122897008571
2699 0.296190253099062
2749 0.295281090182487
2799 0.294398940545065
2849 0.29354704981458
2899 0.292728376960381
2999 0.291945594293382
3049 0.291201087466063
3099 0.290496955472468
3149 0.289835010648207
3199 0.289216778670455
3249 0.288643498557951
3299 0.290072323561171
3349 0.289500625972736
3399 0.288255613198332
3449 0.288490872808727
3499 0.290147754497262
3599 0.291253331060394
3649 0.29254079177761
3699 0.29205366135553
3749 0.292062354747386
3849 0.291073851257236
3899 0.290506759575168
3949 0.289075323276139
3999 0.289471229486518
4099 0.287921919464758
4149 0.287968203213006
4249 0.289953252305837
4299 0.290180626543379
4349 0.289325315687173
4399 0.287409775956232
4449 0.287267840360129
4499 0.285945791445708
4599 0.285746594182365
4649 0.284741523947559
4699 0.28494745181229
4749 0.283887938488748
4849 0.282701595041582
4899 0.282245206612829
4999 0.282150236904372
5049 0.281629249465514
5099 0.279832741226148
5149 0.278601627174973
5199 0.278155799781599
5249 0.276416076228546
5299 0.277149228077165
5349 0.278660384363259
5449 0.278486597441073
5499 0.277838488916881
5549 0.277492450050569
5599 0.278645748523176
5699 0.277567457795395
5749 0.278344095658487
5799 0.279127805269392
5849 0.279400485132481
5899 0.280017970164473
5949 0.27941567158731
5999 0.278989279131016
6049 0.27841981550999
6099 0.275246870561176
6199 0.275755103456373
6249 0.275736422992618
6299 0.274154742874
6349 0.274459942330857
6399 0.273768054217961
6499 0.273379841540667
6549 0.272861232686902
6699 0.273468743251978
6749 0.272532666844533
6849 0.270946151692252
6899 0.269935528107796
6999 0.267072051464294
7099 0.266573346527824
7149 0.267897682506915
7199 0.266731177656656
7249 0.267342467153985
7299 0.268041783387463
7349 0.266559813617213
7449 0.264366808527254
7499 0.262198130438851
7549 0.260981633251806
7599 0.260673738548245
7699 0.261363597675877
7749 0.25960836232732
7799 0.258369077095591
7899 0.257017503071904
7949 0.25667527977032
7999 0.257691771788923
8099 0.258203606304334
8149 0.257903790554673
8249 0.257045791139481
8299 0.257589892089252
8399 0.258191487188696
8449 0.257584532540748
8499 0.25681354124981
8599 0.257341295229716
8649 0.25811725362999
8699 0.257222223413289
8799 0.258347051580093
8849 0.257154492348188
8899 0.258624567100838
8949 0.258898257806861
9049 0.257303651898334
9099 0.256860095797505
9149 0.257168191137911
9199 0.256758145001516
9249 0.255957585336133
9299 0.255834483828896
9349 0.255675214300619
9399 0.256970673423763
9449 0.256779750225837
9549 0.256499494600129
9599 0.255647770460926
9749 0.257263887817546
9949 0.258567798073434
9999 0.259043391546161
10099 0.259983426237106
10149 0.2592354335463
10199 0.260522648634175
10299 0.262928910580781
10349 0.263562208223534
10399 0.264507322363418
10449 0.26550831499093
10499 0.266450865216138
10649 0.26665113531548
10699 0.268536116683767
10749 0.269312790365192
10799 0.268726632057164
10899 0.268219539852678
10949 0.267224835871596
10999 0.268836055310407
11049 0.268820295254355
11099 0.268314922057925
11149 0.267723736195918
11199 0.266418990959724
11299 0.264753957371327
11349 0.265137696394527
11399 0.264843598643405
11499 0.264088329252534
11549 0.262885203927206
11599 0.260551322564119
11649 0.260124179995726
11699 0.261612886355425
11749 0.261748329028339
11799 0.261287873661754
11899 0.261898520692966
11949 0.262604408669748
12049 0.263147855742824
12099 0.262810119257579
12149 0.263446992369645
12249 0.262357968383476
12299 0.260844285996441
12349 0.261085756184871
12399 0.261006591345502
12449 0.260971261998931
12499 0.260795404674791
12549 0.260039808700527
12599 0.260167412665353
12649 0.260445506624229
12699 0.262150885036862
12749 0.263103834096621
12799 0.26340198679776
12949 0.265341685298885
12999 0.265256525900039
13049 0.26692176751812
13099 0.267184038788507
13199 0.268468057747495
13249 0.268682792315529
13299 0.269551055411322
13399 0.271964616860652
13499 0.273329330254611
13599 0.275138445782248
13649 0.276994282606558
13699 0.278178765994501
13749 0.279081377619805
13799 0.278788052170026
13899 0.278612362440686
13949 0.279793930976467
13999 0.279461580724512
14049 0.281629727997382
14099 0.282992575175105
14149 0.283084791775045
14199 0.284523594889445
14249 0.285961406807256
14499 0.286321720943962
14599 0.286566099726465
14649 0.288058581585343
14749 0.28693002576884
14799 0.287711090112961
14849 0.289326307220463
14899 0.289500419985437
14949 0.290181976949775
14999 0.290829443695324
15049 0.291605537013775
15099 0.292639070307414
15149 0.293393187046697
15199 0.293323624544785
15249 0.295148826133287
15399 0.294859704182734
15449 0.296307742809516
15499 0.29477746578857
15549 0.293426860468126
15599 0.292971368711279
15699 0.293070740582829
15749 0.292078443245282
15849 0.290957460856534
15899 0.292176918328391
15949 0.291780002274954
15999 0.292324187219853
16049 0.292259007794828
16099 0.291505091284923
16149 0.291458435074706
16199 0.292946217296788
16249 0.293354723397285
16299 0.2941132946973
16349 0.294570981049515
16399 0.296101046917623
16449 0.297333749780072
16549 0.298151427795652
16599 0.298262351810402
16699 0.298860086877577
16799 0.298704093506686
16899 0.29742147036197
16999 0.299371548421359
17049 0.300314418188881
17099 0.301867397746792
17149 0.302024340546772
17199 0.302310561212217
17249 0.302598387356813
17299 0.303914401759214
17349 0.302472199058291
17399 0.301938274210795
17449 0.302212605999907
17499 0.302315132824935
17549 0.303622396500559
17599 0.303648291895707
17649 0.304011843023694
17699 0.304577745793008
17749 0.305441898977096
17799 0.306288830229282
17849 0.306646045326633
17899 0.30733670164554
17949 0.307023323615045
17999 0.307424796392657
18049 0.308583669674327
18099 0.309311055794425
18149 0.308171426877382
18199 0.308162527420261
18249 0.308530067587855
18299 0.308889430461683
18349 0.309655088876087
18399 0.310874848342688
18449 0.309780874861651
18549 0.308696020512407
18599 0.308601323841911
18699 0.308087856532579
18749 0.307707348486577
18799 0.306709824712708
18849 0.305811121094223
18899 0.304986576761133
18949 0.304213334304212
18999 0.304032780601717
19099 0.303212181992023
19149 0.304201507953137
19249 0.304405813759211
19299 0.304319648792511
19349 0.303295605792033
19399 0.30382683575733
19449 0.304682327569455
19549 0.305102223600358
19599 0.3056247378988
19649 0.305608610572459
19699 0.306084866492713
19849 0.306368488298965
19949 0.306099589069076
19999 0.306736387672302
20099 0.306820605899321
20149 0.306977448750734
20199 0.308090688914102
20299 0.308268980663199
20349 0.308387494036595
20449 0.309082595766035
20549 0.307448563360347
20599 0.306120063732444
20649 0.306986915456533
20749 0.307183569213215
20799 0.306050551819954
20849 0.308075189636181
20999 0.30787093956473
21049 0.306894802757605
21099 0.307298279188023
21149 0.306641081290311
21199 0.305621409073543
21249 0.304892870259324
21349 0.30372796291425
21449 0.301951499941975
21549 0.302636798825078
21649 0.303347393480435
21799 0.303133207009
21849 0.303072967033423
21949 0.303524215017565
21999 0.30439286370201
22049 0.304764984293778
22099 0.304862328115
22149 0.30376961984732
22249 0.304715363490555
22299 0.304194957487433
22349 0.303570399773097
22399 0.302438810981055
22449 0.302193170503591
22499 0.303212823567498
22549 0.304548246295442
22599 0.304977936437566
22649 0.305844361881026
22699 0.305669950330147
22749 0.305040277457329
22799 0.304592449673726
22899 0.305048148930251
22949 0.305279395662193
22999 0.305243875929303
23049 0.30498803166322
23099 0.305944579758815
23149 0.306906146816134
23199 0.307228905382532
23249 0.306659700444803
23299 0.305509013463549
23349 0.305778385598305
23399 0.307072403272166
23449 0.305870826517738
23499 0.30576665008997
23549 0.305238766541677
23599 0.304900279525471
23649 0.305160894561787
23699 0.305102233936184
23749 0.30469288182103
23799 0.304807094166915
23899 0.305971122828598
23949 0.306904117273195
24149 0.306799508422856
24249 0.306450823165187
24299 0.306445253556566
24349 0.306912165771819
24399 0.307396666739394
24449 0.308081366502767
24499 0.308595146622982
24599 0.308401186524772
24649 0.308795153966625
24699 0.309981388900565
24849 0.308709709772183
24899 0.308118001789373
24999 0.307663311666798
25199 0.307363282603017
25249 0.307095196365519
25299 0.307089308121297
25349 0.306381257717858
25399 0.305437837119561
25449 0.304878085736024
25499 0.303662525599757
25549 0.3032687794561
25599 0.302035011972118
25649 0.301439193798243
25749 0.300432478831407
25799 0.300719893861347
25849 0.300569003445793
25899 0.299987766328792
25949 0.300320514285936
25999 0.300957861993225
26049 0.301606768097996
26199 0.302040460885277
26249 0.301265542184669
26299 0.301135544369614
26599 0.301547317523118
26699 0.30157629919849
26749 0.301462402922367
26799 0.301987572246464
26849 0.302733339830311
26899 0.302467298963214
26949 0.303702826588636
26999 0.304215245065757
27049 0.304355942638881
27099 0.304887360951942
27149 0.305184419929078
27199 0.305026522634409
27249 0.306793633057996
27299 0.306341837910814
27349 0.305100276223949
27399 0.305356923088695
27449 0.304431733921824
27499 0.303551587672345
27599 0.303294214819743
27649 0.303371477659545
27699 0.30340718138524
27799 0.303443380103107
27899 0.303474803263532
27949 0.303878447303942
27999 0.305622116049459
28049 0.306161932352318
28099 0.306834340994244
28199 0.307727560196564
28249 0.307729964681304
28299 0.306666759836809
28349 0.306521018849465
28399 0.306425642730349
28449 0.305024298967282
28499 0.304530900450661
28549 0.304236651916338
28599 0.303571603103318
28649 0.303332289308823
28699 0.304657938810539
28749 0.305235612862258
28849 0.305553319083709
28899 0.305521494599291
28949 0.305211331449756
28999 0.304263363744746
29049 0.303910127702331
29099 0.303945134419799
29149 0.30417907744467
29199 0.304195359671327
29249 0.304133406804515
29299 0.304321367286726
29349 0.304834341631558
29399 0.303682241938438
29449 0.303845380792953
29499 0.302387945693756
29599 0.302657050715304
29649 0.302099237521773
29699 0.30115233620923
29799 0.299396777982925
29849 0.299625492684845
29899 0.298598794603069
29949 0.29875534452869
30049 0.298954124930984
30099 0.299620064083616
30149 0.29891536931688
30199 0.299808223265635
30249 0.30002186771936
30299 0.29830157275149
30349 0.298692332477644
30449 0.298453854595153
30549 0.298805209592375
30599 0.300302841852275
30649 0.300221522904955
30799 0.300464489620252
30999 0.300422709754169
31049 0.300433576789332
31099 0.299797234676134
31149 0.300621599858525
31199 0.300242873691808
31249 0.300073582467443
31299 0.300535541960108
31349 0.300344031369359
31499 0.300699448705325
31549 0.300878648471115
31599 0.300805942182469
31649 0.300191643037859
31749 0.300307803276712
31799 0.299283999132791
31849 0.299624557646676
31949 0.29869094418383
31999 0.299416921442571
32049 0.299772434482012
32099 0.300183284394358
32149 0.299869758948817
32199 0.298916034863105
32249 0.298440764635897
32299 0.298337041917924
32349 0.298931263399133
32399 0.298783438952416
32449 0.29908770535173
32499 0.300072141313976
32549 0.300089815370156
32599 0.299809238103934
32649 0.300189137688108
32699 0.300762158209398
32849 0.300583784137536
32899 0.300205538132193
32999 0.30090042567957
33049 0.300369932077774
33099 0.300886480045376
33149 0.301033037620819
33199 0.300203983553532
33249 0.300154656122452
33299 0.300412842365111
33349 0.299257804848686
33399 0.298692180267333
33449 0.298958873085974
33499 0.298543793185439
33599 0.299093922639299
33649 0.299563104515475
33699 0.300058085393156
33749 0.300012733845908
33799 0.29973219386128
33849 0.299991807687081
33899 0.299464979589377
33949 0.299438092378251
33999 0.29936531428692
34049 0.298655586889355
34099 0.298042223396336
34149 0.297628154242327
34199 0.297207865347837
34249 0.297040745499998
34299 0.295907616612291
34349 0.2954575151874
34399 0.295656953587718
34449 0.295916200186348
34499 0.295608542058042
34549 0.295380435350254
34649 0.295784686157363
34749 0.295070406455626
34849 0.295136755216468
34999 0.294727215525201
35049 0.294678659413744
35099 0.294506384968931
35149 0.294277683096535
35199 0.294357771570145
35249 0.294922837911479
35299 0.294624671298266
35349 0.294818043317671
35399 0.294793868025127
35449 0.294519056184905
35499 0.294078171098417
35549 0.294162462411858
35599 0.293987237577085
35749 0.294066908669892
35799 0.293144683794166
35849 0.293085260927355
35949 0.292825925823691
35999 0.293369922030631
36049 0.293036573853531
36099 0.29354825249051
36149 0.293636337360784
36199 0.293730248994832
36249 0.293020130663945
36299 0.293247835519264
36349 0.292827453171299
36499 0.293784403707377
36549 0.294014747948704
36599 0.294254157640181
36649 0.294675878987527
36749 0.294701142984843
36799 0.294748174950908
36849 0.295710025383244
36899 0.295624814151002
36949 0.295349831271938
36999 0.295180941826389
37049 0.295746605096588
37099 0.296230410961622
37149 0.296322231004177
37199 0.29671263397998
37249 0.295875041151369
37299 0.296742906618327
37349 0.296376006280926
37399 0.295915891190073
37499 0.295760671957524
37549 0.295417791606774
37599 0.294784218679958
37649 0.294257391210762
37699 0.293966073457781
37749 0.29477573312844
37799 0.294197404716368
37849 0.294221272791892
37999 0.29407746073602
38049 0.294219241251312
38149 0.294889752414782
38199 0.295838880890503
38249 0.296577448526906
38299 0.296380660379032
38349 0.2964047383742
38399 0.296201678224681
38499 0.295938113679881
38549 0.295700283571632
38599 0.296292051651073
38649 0.296167146314166
38699 0.295462226288923
38749 0.29533515451413
38799 0.295020838350608
38849 0.295128265002351
38949 0.294781995107963
38999 0.294121715405253
39049 0.294187267661316
39149 0.294259019528419
39199 0.293781005813847
39249 0.293466956511697
39299 0.292938637254863
39349 0.292478103933883
39399 0.292895864890105
39499 0.292406778456193
39549 0.292103575758066
39599 0.29154973290561
39649 0.291136094895827
39699 0.290920172590661
39749 0.289790286302921
39799 0.289026119968404
39849 0.288692485023515
39899 0.287658378879725
39949 0.287470760939396
39999 0.28744795084891
40049 0.28678243637695
40149 0.286145394883602
40249 0.285845570956957
40299 0.285678812699163
40349 0.28655434289776
40399 0.286192367870538
40449 0.285440208501448
40499 0.284468553085951
40599 0.284080080268132
40649 0.283709777583337
40699 0.283522137225414
40749 0.28338815927519
40799 0.283122641184441
40849 0.28314590950346
40949 0.282646462410811
41049 0.282132407292728
41099 0.281949655956712
41199 0.281407472316905
41249 0.281133760690757
41299 0.281433289566114
41449 0.280766625055083
41499 0.280422800718743
41549 0.280464013356065
41599 0.280075831005798
41649 0.279513449028829
41699 0.279397762610572
41749 0.279787577348048
41799 0.280299962110861
41849 0.280270642504156
41899 0.280659402755035
41949 0.280247023198687
41999 0.281303619708074
42049 0.281196720375024
42149 0.28105420337213
42199 0.28108254096742
42299 0.281005305247053
42349 0.281238916067052
42399 0.281525798221448
42449 0.280876891286168
42549 0.281879761385483
42599 0.282014686974222
42649 0.282655483457799
42699 0.283204403070232
42799 0.283264624202237
42899 0.283043098403159
42999 0.283530324546309
43049 0.284052471895766
43099 0.283767191000186
43149 0.283938982806172
43199 0.283109625625509
43399 0.282388666861676
43449 0.281917422143167
43499 0.282658294525374
43549 0.282029965961381
43599 0.280940949780583
43699 0.280835482604221
43749 0.280063391146865
43799 0.279490414280314
43849 0.278973411547239
43899 0.278795358363594
43949 0.278627834757115
43999 0.277955801485205
44049 0.278139742517067
44099 0.277723053275164
44149 0.277322820957323
44249 0.277046946417085
44299 0.276710671018127
44349 0.276835233862488
44399 0.276076370461254
44449 0.275693615683386
44499 0.275597298953415
44549 0.275175998460736
44599 0.274844185116078
44649 0.27459992320684
44699 0.274104010516696
44749 0.273786600099538
44799 0.273378836254663
44849 0.273259219039409
44899 0.272975300533052
44949 0.272382893754386
44999 0.272397600282933
45049 0.27282457499593
45149 0.272181609845723
45199 0.272366182828369
45249 0.272021892640807
45299 0.27150304611174
45349 0.271297109762549
45399 0.270739379820833
45449 0.270247341074364
45499 0.26991424490174
45549 0.269262107337245
45599 0.26951607687674
45649 0.26953831516346
45699 0.268970377049386
45799 0.268951734209753
45849 0.268932337832491
45899 0.268899238020732
45949 0.269261454141963
46049 0.269107260774568
46099 0.269099729418997
46149 0.269284904326841
46199 0.269641560126429
46249 0.270235600360252
46299 0.270222609344009
46399 0.269316106924588
46449 0.269347478939742
46549 0.269173683840675
46599 0.269696287437276
46649 0.269777856250548
46699 0.270283212891227
46749 0.270243714992033
46799 0.270609089410271
46899 0.270460826506842
46999 0.26977427835636
47149 0.270150894224397
47199 0.269873015721909
47249 0.269752673657007
47299 0.270224052772124
47399 0.269934915965542
47449 0.270068957208481
47499 0.269811056161336
47599 0.269538633205323
47649 0.269351676007587
47699 0.269706954893959
47749 0.270278340426339
47849 0.270478839916459
47899 0.270108420482529
47949 0.270047940356544
47999 0.269633252897631
48049 0.268728127316391
48099 0.268745845190893
48149 0.268406327085184
48199 0.267905318308124
48249 0.268057950350815
48299 0.267752297438605
48349 0.267587826200439
48399 0.26697417303453
48499 0.266472254523645
48599 0.26670421471411
48649 0.266330103453312
48749 0.266511882743911
48799 0.265631477715535
48849 0.26553933646532
48899 0.26519192903824
48949 0.264573494618808
48999 0.264652390975217
49049 0.263872708775562
49099 0.263834533984371
49149 0.263436339004361
49199 0.263429551441961
49249 0.263217797651235
49299 0.263262834324679
49399 0.262854711940313
49449 0.262912198217512
49499 0.263523580444534
49549 0.263357281980708
49599 0.262831144214759
49649 0.262442605720663
49749 0.261891268130049
49849 0.261773189794411
49899 0.261563934536733
49999 0.261996565248124
50049 0.262500830330787
50149 0.262520269944765
50199 0.263109530189587
50249 0.263522772712224
50299 0.263650467667011
50399 0.263406176910556
50449 0.263623744687529
50499 0.264021811673832
50599 0.263642373228427
50649 0.264137338133192
50699 0.264003281335767
50749 0.264397226349507
50849 0.264595752392009
50899 0.264383849195403
50999 0.264869044401023
51099 0.264931739068173
51149 0.265199744469588
51199 0.265213178751715
51249 0.264951512023006
51299 0.264383825424738
51349 0.264599257817534
51399 0.264616870046413
51499 0.26416904527267
51599 0.264415718649349
51649 0.263887492619522
51699 0.264196518589671
51749 0.263907609970175
51799 0.264219247682753
51849 0.264341839624966
51899 0.264162007435378
51949 0.26391298948409
51999 0.263994980836519
52049 0.263654017012077
52149 0.263884762118659
52199 0.263064311215739
52249 0.262793262523027
52299 0.261728045351332
52449 0.261506048040907
52499 0.260843112459824
52549 0.260678040068292
52599 0.260154392323118
52649 0.259683313441536
52749 0.259304946173152
52799 0.259323742136706
52849 0.259120630630667
52899 0.259270947159803
52949 0.258979663601373
53199 0.258737538814652
53249 0.258549311374982
53299 0.258476231008652
53349 0.258485737359446
53399 0.258414958889253
53449 0.258495565320377
53499 0.258660778765949
53549 0.258794789057696
53599 0.258528819723378
53649 0.258617958589132
53699 0.258148262616612
53749 0.258619941020684
53799 0.259293402068025
53849 0.259712138190631
53899 0.259585410203491
53949 0.259893955546782
53999 0.259829697792253
54049 0.259905328961327
54099 0.259537800529388
54149 0.259950738407551
54199 0.260074245171184
54249 0.260555365616707
54299 0.260528091044074
54349 0.260994536858545
54449 0.260417229695181
54549 0.26068590317461
54599 0.260789076593352
54649 0.260897697400029
54699 0.260668337736473
54749 0.260374375798299
54849 0.260421607575061
54949 0.26029776051799
54999 0.260510380119048
55049 0.26075139978464
55099 0.261068956317413
55199 0.261349231339027
55249 0.260688021014472
55299 0.260843499079906
55349 0.260969814616554
55399 0.261046202250959
55549 0.261251854045091
55599 0.261296029914311
55749 0.261032141543709
55799 0.260796985045221
55849 0.260709419375791
55999 0.260470058247061
56049 0.259683902614311
56149 0.259580692745973
56199 0.259526497941149
56249 0.259774155048079
56299 0.259942981306052
56349 0.26024043180971
56399 0.260422060683089
56449 0.260175601895048
56499 0.260175622810888
56549 0.260067009900294
56599 0.259385796705661
56699 0.259207043066142
56749 0.258881111638682
56799 0.258637573383136
56899 0.258451290197538
56949 0.258652982760965
56999 0.257771963992593
57049 0.257565394582145
57099 0.257523808143249
57149 0.256903442281349
57199 0.257334192665811
57249 0.257460423905996
57299 0.257299026720684
57349 0.256680026541501
57399 0.256660401214573
57499 0.256792662355674
57549 0.25719838235484
57599 0.257182108807757
57649 0.257034754945867
57699 0.257051951375038
57749 0.256625221501212
57799 0.256766988969903
57849 0.25610972081457
57899 0.255997922055009
57949 0.256049953885321
57999 0.256221413812028
58049 0.256266559816377
58099 0.256342622817694
58149 0.256410166152202
58249 0.256295458252782
58299 0.255454269127716
58349 0.255327809452183
58399 0.254724909937849
58449 0.254387751834562
58499 0.254044567822206
58549 0.254193236692646
58749 0.254119284391161
58849 0.254201881377499
58899 0.254178564782889
58999 0.254347040351237
59049 0.254836275514993
59099 0.254650456553868
59149 0.254489192105534
59199 0.254935519519877
59299 0.255103611948209
59349 0.255502655508104
59399 0.255184643379225
59449 0.255153469024823
59499 0.255884889994364
59549 0.255766846262452
59599 0.255759344767464
59649 0.255741723530148
59699 0.25572041882355
59749 0.255695212788701
59799 0.255665902519417
59849 0.255632300062304
59899 0.255594232416756
59949 0.255551541534955
59999 0.25550408432187
60049 0.255451732635259
60099 0.25539437328567
60149 0.255331908036435
60199 0.255264253603677
60249 0.255191341656308
60349 0.255113118816024
60399 0.255029546657315
60449 0.254940601707453
60549 0.254846275446502
60599 0.254746574307314
60649 0.254641519675527
60699 0.254531147889568
60749 0.254415510240654
60799 0.254294672972788
60899 0.254168717282761
60999 0.254037739320153
61099 0.253901850187333
61149 0.253761175939455
61249 0.253615857584465
61299 0.253466051083095
61349 0.253311927348865
61399 0.253153672248083
61449 0.252991486599846
61499 0.25282558617604
61599 0.252656201701336
61649 0.252483578853195
61699 0.252307978261868
61749 0.25212967551039
61799 0.251948961134588
61849 0.251766140623075
61899 0.251581534417252
61949 0.251395477911309
61999 0.251208321452224
62049 0.251020430339763
62149 0.250832184826479
62199 0.250643980117716
62249 0.250456226371602
62349 0.250269348699057
62399 0.250083787163788
62449 0.249899996782288
62499 0.24971844752384
};
\addlegendentry{UT-VAE Decoder Gradients Bias}
\addplot [semithick, red, opacity=0.3, forget plot]
table {%
99 0.0020621859002858
199 0.0186752863228321
299 0.0274359639734029
349 0.0261433068662881
449 0.0239580105990171
549 0.0326873809099197
599 0.028486805036664
649 0.028843143954873
699 0.0376155227422714
749 0.0424107424914836
799 0.0310164149850606
849 0.035006545484066
899 0.0332411117851734
949 0.0261840168386697
999 0.0258994996547698
1049 0.0189324803650379
1099 0.0247391108423471
1149 0.0272183064371347
1199 0.028066411614418
1249 0.0271019078791141
1299 0.0214572586119174
1399 0.0300611313432455
1549 0.0241971537470817
1599 0.0290465261787176
1649 0.0305217131972312
1699 0.0283741261810064
1749 0.0288581531494855
1849 0.0285096354782581
1999 0.0271851848810911
2049 0.0248495656996965
2149 0.0193927884101867
2199 0.024515263736248
2249 0.0239505562931299
2299 0.0322143845260143
2349 0.0273781567811965
2399 0.0234362930059433
2499 0.0258711036294698
2549 0.0226797740906476
2649 0.0317725911736488
2699 0.026457080617547
2749 0.0265217199921607
2799 0.0263761579990386
2849 0.0236205831170082
2899 0.0205152463167905
2999 0.026395184919238
3049 0.02787278406322
3099 0.0257044173777103
3149 0.0253679361194372
3199 0.021481355652213
3249 0.023658774793148
3299 0.019908107817173
3349 0.0220187716186046
3399 0.0187284722924232
3449 0.0263687074184417
3499 0.0239142775535583
3599 0.0222084186971187
3649 0.0244270600378513
3699 0.0268735270947217
3749 0.0232280530035495
3849 0.0193450506776571
3899 0.0163078028708696
3949 0.0221892334520816
3999 0.0303801577538251
4099 0.0232118479907512
4149 0.0216987282037735
4249 0.0212292596697807
4299 0.0203987304121255
4349 0.0199245885014534
4399 0.0240082368254661
4449 0.0231481473892927
4499 0.0222400985658168
4599 0.0215257853269577
4649 0.022904073819518
4699 0.0234335307031869
4749 0.0213766526430845
4849 0.0306140072643756
4899 0.0269745700061321
4999 0.0234385915100574
5049 0.0200034044682979
5099 0.0177930742502212
5149 0.0208715833723545
5199 0.0186736099421978
5249 0.0229429826140403
5299 0.0179195255041122
5349 0.0178793426603078
5449 0.0197454560548067
5499 0.0192759465426206
5549 0.0193154253065586
5599 0.0209421142935752
5699 0.01916622556746
5749 0.018780468031764
5799 0.020493097603321
5849 0.0201688297092914
5899 0.0204365234822034
5949 0.0191779304295778
5999 0.0201139859855175
6049 0.0191113613545894
6099 0.0163950398564338
6199 0.0159084592014551
6249 0.0161715038120746
6299 0.0181118119508028
6349 0.0192925333976745
6399 0.0163359455764293
6499 0.0202800147235393
6549 0.0192169807851314
6699 0.0191263277083635
6749 0.016863340511918
6849 0.0167582780122756
6899 0.0173236243426799
6999 0.0162047259509563
7099 0.0165309477597475
7149 0.0157208312302827
7199 0.0197809394448995
7249 0.016042560338974
7299 0.0182386972010135
7349 0.0170932281762361
7449 0.0174435507506132
7499 0.0165531374514102
7549 0.0183544103056192
7599 0.0197049956768751
7699 0.0137807466089725
7749 0.020304000005126
7799 0.0135027142241597
7899 0.017320754006505
7949 0.0155108384788036
7999 0.0209863409399986
8099 0.0137892924249172
8149 0.0181003995239734
8249 0.015046902000904
8299 0.0156118236482143
8399 0.0168243236839771
8449 0.0186068713665008
8499 0.0151400361210107
8599 0.0149848638102412
8649 0.0166286882013082
8699 0.0173064284026622
8799 0.0162827763706445
8849 0.0158993043005466
8899 0.0153157152235507
8949 0.0160600133240222
9049 0.0167898666113615
9099 0.0158078763633966
9149 0.0159884206950664
9199 0.0178764201700687
9249 0.0165092162787914
9299 0.0130493305623531
9349 0.0132608488202095
9399 0.0117300376296043
9449 0.0126669649034738
9549 0.0128608113154768
9599 0.0143875163048505
9749 0.0133534874767065
9949 0.0133304577320814
9999 0.0184535812586545
10099 0.0164805594831705
10149 0.0153850270435214
10199 0.0166576150804758
10299 0.0152554176747798
10349 0.0155531270429492
10399 0.0146249271929264
10449 0.0156809315085411
10499 0.0147642083466053
10649 0.0156470034271478
10699 0.0149790337309241
10749 0.0197408497333526
10799 0.0140093136578798
10899 0.0152332307770848
10949 0.0166649390012025
10999 0.015053704380989
11049 0.015967046841979
11099 0.0180954858660697
11149 0.0156224248930811
11199 0.0167631469666957
11299 0.0129005564376711
11349 0.016295688226819
11399 0.0146462675184011
11499 0.014881482347846
11549 0.0162876863032579
11599 0.0121008837595582
11649 0.0166841596364974
11699 0.0154896164312958
11749 0.0139497648924589
11799 0.0182082988321781
11899 0.0160515569150447
11949 0.014832517132163
12049 0.0172200258821249
12099 0.0142163150012493
12149 0.0156808365136384
12249 0.0185068491846323
12299 0.0143717713654041
12349 0.0151413874700665
12399 0.0137235345318913
12449 0.0158785339444875
12499 0.0136202471330761
12549 0.0161674581468105
12599 0.0132223879918456
12649 0.0160895735025405
12699 0.0147722400724887
12749 0.0153877791017293
12799 0.0162370726466178
12949 0.0168383568525314
12999 0.0179140586405992
13049 0.0153118772432208
13099 0.0192751176655292
13199 0.0132721262052655
13249 0.0117972586303949
13299 0.0153126753866672
13399 0.0154473157599568
13499 0.0163522772490978
13599 0.0147786634042859
13649 0.0163642112165689
13699 0.0169738885015249
13749 0.0139920618385076
13799 0.0178609024733304
13899 0.0173601116985082
13949 0.0161468684673309
13999 0.01850151643157
14049 0.0161482319235801
14099 0.0215787105262279
14149 0.0140498047694563
14199 0.012643021531403
14249 0.0165262948721647
14499 0.0147726153954863
14599 0.0147466175258159
14649 0.0149407517164945
14749 0.0166072621941566
14799 0.0156593453139066
14849 0.0145129803568124
14899 0.0140547594055533
14949 0.0167757235467433
14999 0.0119019150733947
15049 0.0170494187623262
15099 0.0159323029220104
15149 0.0143737224861979
15199 0.0131749175488948
15249 0.0146401710808277
15399 0.0155476974323391
15449 0.0161261036992073
15499 0.014545070938766
15549 0.0130225764587521
15599 0.0171802882105112
15699 0.0173359829932451
15749 0.0142603125423192
15849 0.0158417485654354
15899 0.0137375835329294
15949 0.0147919291630387
15999 0.0136378454044461
16049 0.0175221357494592
16099 0.0147757409140467
16149 0.0108469892293214
16199 0.0150557588785886
16249 0.0135500114411115
16299 0.012669913470745
16349 0.0163826905190944
16399 0.0168089792132377
16449 0.0141212455928325
16549 0.0119495950639247
16599 0.0147505896165966
16699 0.0133530339226126
16799 0.0132420137524604
16899 0.018740739673376
16999 0.0168323162943124
17049 0.0160153526812791
17099 0.0161690805107355
17149 0.0093486048281192
17199 0.0139566697180271
17249 0.0140312071889638
17299 0.0135125834494829
17349 0.0199679136276245
17399 0.016679523512721
17449 0.0159034375101327
17499 0.0121930465102195
17549 0.0163319781422615
17599 0.0139803728088736
17649 0.0170110575854778
17699 0.0112951695919036
17749 0.0143978372216224
17799 0.0140594141557812
17849 0.0180364903062582
17899 0.0162668488919734
17949 0.0130095640197396
17999 0.0124067924916744
18049 0.0164623260498046
18099 0.0180650893598794
18149 0.0120512312278151
18199 0.0142706930637359
18249 0.016371950507164
18299 0.0171710066497325
18349 0.0171155948191881
18399 0.0109367398545145
18449 0.0120935775339603
18549 0.0153485834598541
18599 0.0162335354834795
18699 0.0111610675230622
18749 0.0153472246602177
18799 0.016144985333085
18849 0.0157355349510908
18899 0.0136772170662879
18949 0.0173208992928266
18999 0.0140287531539797
19099 0.0122836343944072
19149 0.0169658362865448
19249 0.014992082491517
19299 0.0180840212851762
19349 0.0137048810720443
19399 0.0143153732642531
19449 0.0145508283749222
19549 0.0178713891655206
19599 0.0123089924454689
19649 0.014928787946701
19699 0.0129633350297808
19849 0.0128140179440379
19949 0.013962117023766
19999 0.01789884082973
20099 0.0127245318144559
20149 0.01266710460186
20199 0.0117853851988911
20299 0.0139537984505295
20349 0.0161637477576732
20449 0.0145479021593928
20549 0.0183626599609851
20599 0.0165841002017259
20649 0.0185407120734453
20749 0.0125549230724573
20799 0.0150693766772747
20849 0.0153774768114089
20999 0.015577407553792
21049 0.0144175766035914
21099 0.0159678347408771
21149 0.0162363573908805
21199 0.0151366256177425
21249 0.0149250905960798
21349 0.0153306294232606
21449 0.013771403580904
21549 0.0133101819083094
21649 0.0127229392528533
21799 0.0157922431826591
21849 0.0152116352692246
21949 0.0109807485714554
21999 0.011943238787353
22049 0.012473507784307
22099 0.013055888004601
22149 0.018486488610506
22249 0.0174944382160902
22299 0.0142786065116524
22349 0.0141723789274692
22399 0.0107949413359165
22449 0.0115960575640201
22499 0.0100828520953655
22549 0.0173585414886474
22599 0.0151913957670331
22649 0.0133431740105152
22699 0.0147715443745255
22749 0.0143142798915505
22799 0.0149356424808502
22899 0.011200119741261
22949 0.0145947663113474
22999 0.0146786561235785
23049 0.0146523667499423
23099 0.0145461754873394
23149 0.017378281801939
23199 0.0115407695993781
23249 0.0164772327989339
23299 0.014065608382225
23349 0.0123689156025648
23399 0.0133875757455825
23449 0.0147269330918788
23499 0.0150113543495535
23549 0.0118129979819059
23599 0.0164499953389167
23649 0.013841918669641
23699 0.0131480759009718
23749 0.0147242676466703
23799 0.0153615931048989
23899 0.014574279077351
23949 0.0135333556681871
24149 0.0142795527353882
24249 0.0165021177381277
24299 0.0153238847851753
24349 0.0174110941588878
24399 0.0152979623526334
24449 0.0148689793422818
24499 0.0147944493219256
24599 0.0142411971464753
24649 0.0124516123905777
24699 0.0128681305795907
24849 0.0143326688557863
24899 0.0107295326888561
24999 0.0161425545811653
25199 0.0163445901125669
25249 0.0114756738767027
25299 0.0144380768761038
25349 0.0156478472054004
25399 0.0149572733789682
25449 0.0122352242469787
25499 0.0153497774153947
25549 0.0137784583494067
25599 0.0134131629019975
25649 0.0182688254863023
25749 0.0131856044754385
25799 0.0163822062313556
25849 0.0147025436162948
25899 0.0119717614725232
25949 0.0126619245857
25999 0.0174949429929256
26049 0.016174379736185
26199 0.0171491466462612
26249 0.014898800291121
26299 0.0161440819501876
26599 0.0143440412357449
26699 0.0141705023124814
26749 0.0149198677390813
26799 0.0107265701517462
26849 0.0157822258770465
26899 0.0135644730180501
26949 0.0138364490121603
26999 0.014206426218152
27049 0.0150622427463531
27099 0.0154622988775372
27149 0.0158956926316022
27199 0.0132061261683702
27249 0.0145671255886554
27299 0.0146966520696878
27349 0.0166653469204902
27399 0.013032404705882
27449 0.0129706561565399
27499 0.0130976848304271
27599 0.0161250326782464
27649 0.0114527055993676
27699 0.0173275042325258
27799 0.0150696663185954
27899 0.0169194415211677
27949 0.0165768060833215
27999 0.0125289792194962
28049 0.0171842519193887
28099 0.0207249075174331
28199 0.0159420743584632
28249 0.0147284064441919
28299 0.0134822810068726
28349 0.0157716292887926
28399 0.0136732487007975
28449 0.0125558944419026
28499 0.017300721257925
28549 0.0125321960076689
28599 0.0188828166574239
28649 0.0166888982057571
28699 0.0123703330755233
28749 0.012498109601438
28849 0.0131148090586066
28899 0.0158031303435564
28949 0.0151630118489265
28999 0.0126105481758713
29049 0.0147445183247327
29099 0.0170958284288644
29149 0.016586871817708
29199 0.0132452072575688
29249 0.0128829255700111
29299 0.0123165193945169
29349 0.0139647861942648
29399 0.0142953488975763
29449 0.0138674508780241
29499 0.0115856025367975
29599 0.0130085330456495
29649 0.0151938125491142
29699 0.0161925666034221
29799 0.0147326672449707
29849 0.014333201572299
29899 0.0151174236088991
29949 0.0165688320994377
30049 0.0131539432331919
30099 0.0124617051333189
30149 0.0176066569983959
30199 0.015905775129795
30249 0.0149166481569409
30299 0.0114153269678354
30349 0.0123183727264404
30449 0.0157233737409114
30549 0.0123411118984222
30599 0.0125849694013595
30649 0.0150655731558799
30799 0.0140496594831347
30999 0.0148178907111287
31049 0.014177025295794
31099 0.0135841770097613
31149 0.0129808150231838
31199 0.0166926328092813
31249 0.0143329007551074
31299 0.0135820284485816
31349 0.0169233419001102
31499 0.0131494589149951
31549 0.0165994055569171
31599 0.0152901485562324
31649 0.0144139295443892
31749 0.0125258630141615
31799 0.0153738036751747
31849 0.0139962090179324
31949 0.0176265742629766
31999 0.0138507317751646
32049 0.0120594091713428
32099 0.0132374223321676
32149 0.0155072743073105
32199 0.0144587028771638
32249 0.0153087740764021
32299 0.0167543180286884
32349 0.0159474797546863
32399 0.0160842165350914
32449 0.0142861967906355
32499 0.0134852491319179
32549 0.0135103706270456
32599 0.0123594738543033
32649 0.0155269317328929
32699 0.0163017753511667
32849 0.0128584746271371
32899 0.0143479108810424
32999 0.0145807890221476
33049 0.0130712930113077
33099 0.0139080882072448
33149 0.0161524098366498
33199 0.0127286398783326
33249 0.0123028345406055
33299 0.0162892267107963
33349 0.0123371593654155
33399 0.0157310180366039
33449 0.0142889963462948
33499 0.0108114536851644
33599 0.014056334272027
33649 0.015497357584536
33699 0.0151145160198211
33749 0.0161677710711956
33799 0.0138337695971131
33849 0.015431061387062
33899 0.0122592784464359
33949 0.0136174578219652
33999 0.0144307650625705
34049 0.0165583305060863
34099 0.013959183357656
34149 0.0155006926506757
34199 0.0155652975663542
34249 0.014667997136712
34299 0.00942256860435
34349 0.0149238789454102
34399 0.0164838787168264
34449 0.0121192997321486
34499 0.0159640274941921
34549 0.0131160877645015
34649 0.0163088552653789
34749 0.0124211497604846
34849 0.0137025117874145
34999 0.0161406174302101
35049 0.0146286897361278
35099 0.0149758327752351
35149 0.0140016181394457
35199 0.0146728949621319
35249 0.0149040492251515
35299 0.015741866081953
35349 0.0140734454616904
35399 0.0152697740122675
35449 0.0135720837861299
35499 0.0107892164960503
35549 0.0116313099861145
35599 0.0164002925157547
35749 0.0134142227470874
35799 0.0139511590823531
35849 0.0144532267004251
35949 0.016389200463891
35999 0.0158599130809307
36049 0.0164554994553327
36099 0.0148614859208464
36149 0.0134890899062156
36199 0.0136443758383393
36249 0.013165982440114
36299 0.0160159561783075
36349 0.0109071098268032
36499 0.0104165626689791
36549 0.0163570698350667
36599 0.0158355738967657
36649 0.0121828978881239
36749 0.0170921087265014
36799 0.0179343111813068
36849 0.0152203263714909
36899 0.0156386792659759
36949 0.0142627097666263
36999 0.0137518001720309
37049 0.0148814702406525
37099 0.0154481176286935
37149 0.0138422902673482
37199 0.0172619298100471
37249 0.0149507671594619
37299 0.0126398829743266
37349 0.0125134410336613
37399 0.0146875362843275
37499 0.0127110918983817
37549 0.0195092801004648
37599 0.0128297191113233
37649 0.0185888651758432
37699 0.0145966317504644
37749 0.011962454766035
37799 0.0136912129819393
37849 0.0140655618160963
37999 0.0121615240350365
38049 0.017051588743925
38149 0.0161502696573734
38199 0.0159236378967762
38249 0.0097311036661267
38299 0.0142389656975865
38349 0.0147049995139241
38399 0.0141032384708523
38499 0.0160898733884096
38549 0.0158793665468692
38599 0.018651021644473
38649 0.0090409992262721
38699 0.0144847445189952
38749 0.0120138162747025
38799 0.0150544056668877
38849 0.0139959789812564
38949 0.0161293298006057
38999 0.0138208949938416
39049 0.0170900896191597
39149 0.0156292039901018
39199 0.0121912891045212
39249 0.0150020504370331
39299 0.0126467961817979
39349 0.0158564578741788
39399 0.0159788262099027
39499 0.0140228951349854
39549 0.0164116211235523
39599 0.0140203023329377
39649 0.0154463676735758
39699 0.0110081173479557
39749 0.0142650725319981
39799 0.0110705439001321
39849 0.0108019225299358
39899 0.013847361318767
39949 0.0148382317274808
39999 0.0141728986054658
40049 0.0157291553914546
40149 0.0138160409405827
40249 0.0153944762423634
40299 0.0127222016453742
40349 0.0168864857405424
40399 0.0090656569227576
40449 0.0160970445722341
40499 0.013973569497466
40599 0.0116762164980173
40649 0.0149938091635704
40699 0.0127392448484897
40749 0.0134882554411888
40799 0.0158951487392187
40849 0.0144751574844121
40949 0.013661335222423
41049 0.0157149136066436
41099 0.0156114315614104
41199 0.0140955280512571
41249 0.0161426588892936
41299 0.0156533140689134
41449 0.013011678121984
41499 0.0171093866229057
41549 0.0095575684681534
41599 0.0151952542364597
41649 0.0152333527803421
41699 0.0127585465088486
41749 0.0126850726082921
41799 0.014109750278294
41849 0.0163020361214876
41899 0.0120573928579688
41949 0.0130017707124352
41999 0.0166189018636941
42049 0.0174905005842447
42149 0.0162652246654033
42199 0.0130579946562647
42299 0.0139555856585502
42349 0.016019232571125
42399 0.0139627121388912
42449 0.0129538113251328
42549 0.0146965542808175
42599 0.0144444266334176
42649 0.0162633545696735
42699 0.0125430198386311
42799 0.0141324419528245
42899 0.0170235577970743
42999 0.0160313602536916
43049 0.0110836010426282
43099 0.0169739741832017
43149 0.0155268786475062
43199 0.0136143546551465
43399 0.0127706518396735
43449 0.0158826615661382
43499 0.0144166490063071
43549 0.0135894613340497
43599 0.0150119522586464
43699 0.0106106912717223
43749 0.0164632480591535
43799 0.0104230651631951
43849 0.0137809021398425
43899 0.0137225165963172
43949 0.0140999276190996
43999 0.0136226648464798
44049 0.0123319644480943
44099 0.0148860299959778
44149 0.0155488196760416
44249 0.0144398398697376
44299 0.015429051592946
44349 0.0174784921109676
44399 0.0179070029407739
44449 0.0184867866337299
44499 0.0111575871706008
44549 0.0148042310029268
44599 0.0118522364646196
44649 0.0162562541663646
44699 0.0122178960591554
44749 0.0135120647028088
44799 0.0104528916999697
44849 0.0160153154283761
44899 0.0129670249298214
44949 0.0162293910980224
44999 0.0133351236581802
45049 0.0121814180165529
45149 0.0146631207317113
45199 0.0101561425253748
45249 0.0132396193221211
45299 0.0151101052761077
45349 0.015715092420578
45399 0.0146423783153295
45449 0.0131852440536022
45499 0.0113753704354166
45549 0.0135286310687661
45599 0.0134222954511642
45649 0.0168461799621582
45699 0.0121637228876352
45799 0.0151445101946592
45849 0.0105445189401507
45899 0.0168393421918153
45949 0.0127751799300313
46049 0.0159288682043552
46099 0.0153314787894487
46149 0.0155945494771003
46199 0.0145556051284074
46249 0.0100922770798206
46299 0.0157850552350282
46399 0.0144748631864786
46449 0.0110459150746464
46549 0.0164854228496551
46599 0.0142938718199729
46649 0.0139262750744819
46699 0.0125183807685971
46749 0.0157311167567968
46799 0.0155239151790738
46899 0.010964585468173
46999 0.0132484082132577
47149 0.0128378765657544
47199 0.0143112428486347
47249 0.0155164021998643
47299 0.0135086290538311
47399 0.0133164413273334
47449 0.0149527629837393
47499 0.0142594240605831
47599 0.0141007490456104
47649 0.0129535226151347
47699 0.0140106212347745
47749 0.013303218409419
47849 0.0138912983238697
47899 0.0128591889515519
47949 0.0150144146755337
47999 0.0112714329734444
48049 0.0120452558621764
48099 0.0130389528349041
48149 0.0122875897213816
48199 0.0125181395560503
48249 0.0171199720352888
48299 0.0126436073333024
48349 0.0150043554604053
48399 0.013395388610661
48499 0.0150627000257372
48599 0.0141986478120088
48649 0.0134883942082524
48749 0.0144597236067056
48799 0.0173420440405607
48849 0.0120103815570473
48899 0.0156795512884855
48949 0.0138151906430721
48999 0.0123794665560126
49049 0.017514020204544
49099 0.0137657774612307
49149 0.011341935954988
49199 0.0121725741773843
49249 0.0138041293248534
49299 0.0145324943587183
49399 0.0160776805132627
49449 0.014089623466134
49499 0.0148812355473637
49549 0.0164688900113105
49599 0.0142372418195009
49649 0.0172453094273805
49749 0.0165045130997896
49849 0.0136787835508584
49899 0.0111055262386798
49999 0.0156754814088344
50049 0.0109719038009643
50149 0.014905241318047
50199 0.0157017949968576
50249 0.0102631878107786
50299 0.0169676467776298
50399 0.0146084744483232
50449 0.0093826632946729
50499 0.0155584132298827
50599 0.0135243767872452
50649 0.0110959820449352
50699 0.0170117933303117
50749 0.0140311326831579
50849 0.0127099435776472
50899 0.0144790923222899
50999 0.0119917634874582
51099 0.0155861563980579
51149 0.0125930327922105
51199 0.0156990308314561
51249 0.013543639332056
51299 0.012010090984404
51349 0.013858632184565
51399 0.011225176975131
51499 0.0128989443182945
51599 0.0124036194756627
51649 0.0141945080831646
51699 0.014328115619719
51749 0.0173137467354536
51799 0.0141110774129629
51849 0.0122170438989996
51899 0.0175344999879598
51949 0.013762311078608
51999 0.0160280261188745
52049 0.011113541200757
52149 0.0166027452796697
52199 0.0155036514624953
52249 0.0136329438537359
52299 0.0137556856498122
52449 0.0099580083042383
52499 0.0145869040861725
52549 0.0150831202045083
52599 0.0105226701125502
52649 0.013160927221179
52749 0.0144223012030124
52799 0.0139903277158737
52849 0.0149276908487081
52899 0.0165615864098072
52949 0.0141553599387407
53199 0.0110424598678946
53249 0.0163374375551939
53299 0.0143864918500185
53349 0.0140335522592067
53399 0.0095498571172356
53449 0.0178450141102075
53499 0.0125577747821807
53549 0.017527325078845
53599 0.0109133897349238
53649 0.0124210007488727
53699 0.0160005334764719
53749 0.0140712521970272
53799 0.0145345591008663
53849 0.0110862329602241
53899 0.0148428743705153
53949 0.0162276308983564
53999 0.0122258206829428
54049 0.0138392029330134
54099 0.0156918410211801
54149 0.0103944242000579
54199 0.010987632907927
54249 0.0125904865562915
54299 0.0141881611198186
54349 0.0135058341547846
54449 0.0142139587551355
54549 0.0175425671041011
54599 0.0102533465251326
54649 0.0136338220909237
54699 0.0145039344206452
54749 0.0123887239024043
54849 0.0118487691506743
54949 0.0148232439532876
54999 0.0165955778211355
55049 0.0142234843224287
55099 0.0136592471972107
55199 0.0133690480142831
55249 0.0132222045212984
55299 0.0158919803798198
55349 0.0128511637449264
55399 0.008719484321773
55549 0.0142011027783155
55599 0.0140213808044791
55749 0.0152606619521975
55799 0.0134297208860516
55849 0.0116307474672794
55999 0.0102916816249489
56049 0.0206779595464468
56149 0.0123146194964647
56199 0.0125095844268798
56249 0.0144451847299933
56299 0.0110724354162812
56349 0.0174719616770744
56399 0.014956921339035
56449 0.0118447365239262
56499 0.0140246013179421
56549 0.017527762800455
56599 0.0138535005971789
56699 0.014779289253056
56749 0.0140606528148055
56799 0.0152298975735902
56899 0.0119572998955845
56949 0.010601875372231
56999 0.0163183491677045
57049 0.0107454806566238
57099 0.0179823879152536
57149 0.0127588817849755
57199 0.0134356403723359
57249 0.0139779392629861
57299 0.0147687932476401
57349 0.0138346841558814
57399 0.0147614683955907
57499 0.0154133317992091
57549 0.0186478272080421
57599 0.0133700342848896
57649 0.016652662307024
57699 0.014136373065412
57749 0.0125459395349025
57799 0.0165276564657688
57849 0.0106696859002113
57899 0.0133922845125198
57949 0.0128173818811774
57999 0.0144924847409129
58049 0.0173822827637195
58099 0.0152416825294494
58149 0.0153192281723022
58249 0.017219303175807
58299 0.0116192083805799
58349 0.0108200842514634
58399 0.0148048745468258
58449 0.0158517975360155
58499 0.0158901512622833
58549 0.0114975795149803
58749 0.01306670345366
58849 0.0153399445116519
58899 0.0120213385671377
58999 0.0154099911451339
59049 0.0133509589359164
59099 0.0135975880548357
59149 0.0129123879596591
59199 0.015851816162467
59299 0.0133256278932094
59349 0.0110909538343548
59399 0.0126998573541641
59449 0.0123663553968071
59499 0.015421780757606
59549 0.0147050367668271
59599 0.0129126133397221
59649 0.0150249227881431
59699 0.0143208382651209
59749 0.0149955311790108
59799 0.0139685170724987
59849 0.0122665362432599
59899 0.0109477657824754
59949 0.01267946138978
59999 0.0122412927448749
60049 0.013658189214766
60099 0.0148354936391115
60149 0.0129939951002597
60199 0.0169492252171039
60249 0.0130273131653666
60349 0.0120110195130109
60399 0.0108833843842148
60449 0.0128775052726268
60549 0.0134933767840266
60599 0.0154220312833786
60649 0.0150393079966306
60699 0.0160200241953134
60749 0.0133209219202399
60799 0.0108276195824146
60899 0.0119783477857708
60999 0.0117666656151413
61099 0.0173055883496999
61149 0.0127057135105133
61249 0.016880452632904
61299 0.0118854567408561
61349 0.0152592873200774
61399 0.0144193153828382
61449 0.0126273417845368
61499 0.011621574871242
61599 0.0104895113036036
61649 0.0127461794763803
61699 0.0133636919781565
61749 0.0137048885226249
61799 0.0106411278247833
61849 0.016627749428153
61899 0.0117983315140008
61949 0.0157393980771303
61999 0.0132075222209095
62049 0.01453223451972
62149 0.0109440637752413
62199 0.0164653621613979
62249 0.0149475168436765
62349 0.0109005002304911
62399 0.0141898617148399
62449 0.011412214487791
62499 0.0134170930832624
};
\addplot [semithick, blue, opacity=0.3, forget plot]
table {%
99 0.222355231642723
199 0.279191166162491
299 0.345548927783966
349 0.318524450063705
449 0.203770712018013
549 0.326009780168533
599 0.248519048094749
649 0.334907114505768
699 0.371645718812943
749 0.376499116420746
799 0.346983075141907
849 0.321488201618195
899 0.309403538703918
949 0.322784632444382
999 0.312223613262177
1049 0.23783740401268
1099 0.370474129915237
1149 0.340818047523498
1199 0.343108206987381
1249 0.256090700626373
1299 0.307722210884094
1399 0.295228779315948
1549 0.300342440605164
1599 0.322845786809921
1649 0.287941753864288
1699 0.293702036142349
1749 0.326054334640503
1849 0.286608159542084
1999 0.330806136131287
2049 0.313097029924393
2149 0.234761923551559
2199 0.275006264448166
2249 0.343303859233856
2299 0.219491466879845
2349 0.229043513536453
2399 0.319205462932587
2499 0.381864666938782
2549 0.269880890846252
2649 0.275951862335205
2699 0.389264345169067
2749 0.258234739303589
2799 0.246023789048195
2849 0.265545636415482
2899 0.259491384029388
2999 0.351985543966293
3049 0.295591205358505
3099 0.30239674448967
3149 0.375936090946198
3199 0.230201825499535
3249 0.308060824871063
3299 0.332912862300873
3349 0.302184164524078
3399 0.310520499944687
3449 0.347422361373901
3499 0.291455894708633
3599 0.22464194893837
3649 0.27328160405159
3699 0.299037963151932
3749 0.298479676246643
3849 0.346851885318756
3899 0.216000586748123
3949 0.20121043920517
3999 0.342258334159851
4099 0.243155434727669
4149 0.261730551719666
4249 0.305846840143204
4299 0.36599463224411
4349 0.311433672904968
4399 0.281770765781403
4449 0.259716302156448
4499 0.221569284796715
4599 0.301759093999863
4649 0.29329639673233
4699 0.340565592050552
4749 0.267310678958893
4849 0.212456285953522
4899 0.274710208177566
4999 0.288962811231613
5049 0.328403234481812
5099 0.279085159301758
5149 0.235266044735909
5199 0.320726215839386
5249 0.29615980386734
5299 0.2568339407444
5349 0.262940317392349
5449 0.287324249744415
5499 0.311764597892761
5549 0.341272979974747
5599 0.298685431480408
5699 0.255860775709152
5749 0.313878148794174
5799 0.286455899477005
5849 0.261629402637482
5899 0.234378397464752
5949 0.246919304132461
5999 0.287840187549591
6049 0.255037158727646
6099 0.220757022500038
6199 0.309495747089386
6249 0.282703369855881
6299 0.308334857225418
6349 0.224671766161919
6399 0.243682980537414
6499 0.301274061203003
6549 0.248413503170013
6699 0.3309266269207
6749 0.258785665035248
6849 0.233253732323646
6899 0.303227096796036
6999 0.274868160486221
7099 0.282870322465897
7149 0.211418122053146
7199 0.294382899999618
7249 0.201713934540749
7299 0.272232115268707
7349 0.298945724964142
7449 0.353847950696945
7499 0.29551163315773
7549 0.253034949302673
7599 0.255689591169357
7699 0.232307597994804
7749 0.276288121938705
7799 0.234998911619186
7899 0.330139487981796
7949 0.234058707952499
7999 0.220305919647217
8099 0.293331682682037
8149 0.282917022705078
8249 0.31787246465683
8299 0.24389585852623
8399 0.174692526459694
8449 0.229364559054375
8499 0.224660351872444
8599 0.220571711659431
8649 0.246222481131554
8699 0.236633092164993
8799 0.29241532087326
8849 0.204784482717514
8899 0.283247441053391
8949 0.300161480903625
9049 0.288544952869415
9099 0.272278070449829
9149 0.254781365394592
9199 0.25568875670433
9249 0.288026422262192
9299 0.250308692455292
9349 0.246542543172836
9399 0.181711569428444
9449 0.220999419689178
9549 0.262375265359878
9599 0.2087582051754
9749 0.287116676568985
9949 0.254692167043686
9999 0.332836002111435
10099 0.298003196716309
10149 0.295386761426926
10199 0.25572395324707
10299 0.243151977658272
10349 0.276297807693481
10399 0.235436961054802
10449 0.22183483839035
10499 0.280696451663971
10649 0.291267722845078
10699 0.295895785093307
10749 0.319113492965698
10799 0.24734154343605
10899 0.279297769069672
10949 0.236678525805473
10999 0.254524737596512
11049 0.276236921548843
11099 0.280754834413528
11149 0.216814860701561
11199 0.224875390529633
11299 0.26963672041893
11349 0.255316376686096
11399 0.258235275745392
11499 0.282571166753769
11549 0.251487165689468
11599 0.26444485783577
11649 0.298830598592758
11699 0.251821279525757
11749 0.267616927623749
11799 0.235986575484276
11899 0.258072286844253
11949 0.26962211728096
12049 0.192448332905769
12099 0.327659904956818
12149 0.253805488348007
12249 0.378680258989334
12299 0.289882183074951
12349 0.249461695551872
12399 0.289323329925537
12449 0.312084645032883
12499 0.239085137844086
12549 0.206414893269539
12599 0.271823465824127
12649 0.230790972709656
12699 0.256302416324615
12749 0.259833693504333
12799 0.227736830711365
12949 0.218234166502952
12999 0.259011030197143
13049 0.249751627445221
13099 0.262594193220138
13199 0.232594162225723
13249 0.223157227039337
13299 0.264898836612701
13399 0.30184343457222
13499 0.288699746131897
13599 0.292218446731567
13649 0.319492548704147
13699 0.244814112782478
13749 0.284175395965576
13799 0.280138283967972
13899 0.286628931760788
13949 0.244013831019401
13999 0.32418230175972
14049 0.264726102352142
14099 0.379651784896851
14149 0.313926935195923
14199 0.261826485395432
14249 0.298924744129181
14499 0.21078272163868
14599 0.284580856561661
14649 0.310178518295288
14749 0.252618193626404
14799 0.299746155738831
14849 0.276654779911041
14899 0.261907130479813
14949 0.298929840326309
14999 0.329893082380295
15049 0.30715337395668
15099 0.260835111141205
15149 0.300791233778
15199 0.329775482416153
15249 0.311862081289291
15399 0.325666308403015
15449 0.28592187166214
15499 0.257110297679901
15549 0.24467870593071
15599 0.332701832056045
15699 0.311294198036194
15749 0.298206746578216
15849 0.287906885147095
15899 0.289245277643204
15949 0.299762725830078
15999 0.300928950309753
16049 0.298166453838348
16099 0.274576902389526
16149 0.264018833637237
16199 0.27968093752861
16249 0.231059476733208
16299 0.280107289552689
16349 0.287181854248047
16399 0.323681950569153
16449 0.275074034929276
16549 0.268468052148819
16599 0.338140249252319
16699 0.325225204229355
16799 0.312022000551224
16899 0.291477203369141
16999 0.310386538505554
17049 0.314552426338196
17099 0.259903281927109
17149 0.29688236117363
17199 0.305846959352493
17249 0.254792302846909
17299 0.347569316625595
17349 0.331039011478424
17399 0.290170311927795
17449 0.381981641054153
17499 0.329546332359314
17549 0.266271591186523
17599 0.292803764343262
17649 0.348586112260818
17699 0.201216340065002
17749 0.31710147857666
17799 0.33909472823143
17849 0.275040835142136
17899 0.343486547470093
17949 0.304080188274383
17999 0.329475671052933
18049 0.312647342681885
18099 0.317059218883514
18149 0.282073378562927
18199 0.290026634931564
18249 0.30841451883316
18299 0.338287860155106
18349 0.325815737247467
18399 0.264217376708984
18449 0.264463901519775
18549 0.338078916072845
18599 0.324462443590164
18699 0.247387290000915
18749 0.328051209449768
18799 0.308246403932571
18849 0.319489032030106
18899 0.312222450971603
18949 0.276272982358932
18999 0.269127398729324
19099 0.329697638750076
19149 0.309964090585709
19249 0.317793369293213
19299 0.313017845153809
19349 0.337636709213257
19399 0.300826817750931
19449 0.307653874158859
19549 0.305172979831696
19599 0.321469694375992
19649 0.284286260604858
19699 0.245815113186836
19849 0.339798212051392
19949 0.327942192554474
19999 0.365987181663513
20099 0.303492426872253
20149 0.251740455627441
20199 0.324533134698868
20299 0.325666636228561
20349 0.304745644330978
20449 0.303663939237595
20549 0.294061213731766
20599 0.322034239768982
20649 0.289788812398911
20749 0.27818974852562
20799 0.323136419057846
20849 0.272664546966553
20999 0.331520646810532
21049 0.31172651052475
21099 0.259367138147354
21149 0.304877132177353
21199 0.287084460258484
21249 0.309905469417572
21349 0.304458022117615
21449 0.322271794080734
21549 0.255701184272766
21649 0.301952213048935
21799 0.35372930765152
21849 0.331662327051163
21949 0.328402936458588
21999 0.337350815534592
22049 0.305341690778732
22099 0.2906813621521
22149 0.33682182431221
22249 0.309972912073135
22299 0.320128530263901
22349 0.299522429704666
22399 0.307748019695282
22449 0.312557846307755
22499 0.289058864116669
22549 0.300771176815033
22599 0.270953088998795
22649 0.30251532793045
22699 0.296133041381836
22749 0.277877271175385
22799 0.255539953708649
22899 0.280589312314987
22949 0.277698367834091
22999 0.32546404004097
23049 0.335162043571472
23099 0.303562700748444
23149 0.311259537935257
23199 0.324148029088974
23249 0.305132269859314
23299 0.293284893035889
23349 0.290369898080826
23399 0.299837976694107
23449 0.290114015340805
23499 0.333437591791153
23549 0.330091178417206
23599 0.327059030532837
23649 0.305595815181732
23699 0.280428200960159
23749 0.333628356456757
23799 0.324112325906753
23899 0.317223101854324
23949 0.333993136882782
24149 0.321533620357513
24249 0.307567417621612
24299 0.315598577260971
24349 0.329659759998321
24399 0.271131068468094
24449 0.308108866214752
24499 0.265578478574753
24599 0.222979605197906
24649 0.30793708562851
24699 0.31529700756073
24849 0.282096415758133
24899 0.326356321573257
24999 0.360841125249863
25199 0.330443620681763
25249 0.293761938810349
25299 0.354986310005188
25349 0.287623196840286
25399 0.309740781784058
25449 0.305513978004456
25499 0.277506113052368
25549 0.251513183116913
25599 0.284167587757111
25649 0.311285227537155
25749 0.314015805721283
25799 0.328186690807342
25849 0.342593252658844
25899 0.299814522266388
25949 0.265623897314072
25999 0.298486083745956
26049 0.314289301633835
26199 0.311288326978683
26249 0.294464230537414
26299 0.299460917711258
26599 0.329296559095383
26699 0.279319196939468
26749 0.335226684808731
26799 0.28405898809433
26849 0.299127846956253
26899 0.323590040206909
26949 0.325049936771393
26999 0.256385624408722
27049 0.317242652177811
27099 0.275870591402054
27149 0.279285818338394
27199 0.298158675432205
27249 0.313145965337753
27299 0.260652601718903
27349 0.262696981430054
27399 0.369135409593582
27449 0.317787766456604
27499 0.326939821243286
27599 0.30277618765831
27649 0.257615268230438
27699 0.318306446075439
27799 0.30095648765564
27899 0.336497873067856
27949 0.329574286937714
27999 0.3154376745224
28049 0.27051243185997
28099 0.350706219673157
28199 0.277628630399704
28249 0.295165568590164
28299 0.303985953330994
28349 0.332641780376434
28399 0.311894953250885
28449 0.311018407344818
28499 0.325713902711868
28549 0.292649894952774
28599 0.327951610088348
28649 0.273320436477661
28699 0.324344366788864
28749 0.287552177906036
28849 0.294765502214432
28899 0.278861820697784
28949 0.31220731139183
28999 0.320145905017853
29049 0.290550947189331
29099 0.31638303399086
29149 0.300486415624618
29199 0.31529113650322
29249 0.290734767913818
29299 0.262717604637146
29349 0.306511759757996
29399 0.307417780160904
29449 0.293309956789017
29499 0.299172520637512
29599 0.317586302757263
29649 0.318993747234344
29699 0.252118974924088
29799 0.334529638290405
29849 0.283189296722412
29899 0.303871273994446
29949 0.331088870763779
30049 0.32783704996109
30099 0.284486025571823
30149 0.362063437700272
30199 0.302903890609741
30249 0.247639283537865
30299 0.318065971136093
30349 0.275735139846802
30449 0.263842552900314
30549 0.279573738574982
30599 0.308226317167282
30649 0.333821356296539
30799 0.278615683317184
30999 0.312438994646072
31049 0.286901026964188
31099 0.297861933708191
31149 0.308364063501358
31199 0.328828424215317
31249 0.309337049722672
31299 0.305902391672134
31349 0.29253825545311
31499 0.324193567037582
31549 0.294880121946335
31599 0.290458858013153
31649 0.272457331418991
31749 0.302284628152847
31799 0.279279798269272
31849 0.265787482261658
31949 0.311784714460373
31999 0.297506213188171
32049 0.311065495014191
32099 0.299743592739105
32149 0.305413126945496
32199 0.296333432197571
32249 0.290456712245941
32299 0.267726391553879
32349 0.303412735462189
32399 0.312658250331879
32449 0.313477784395218
32499 0.315148264169693
32549 0.344474136829376
32599 0.29382786154747
32649 0.314964979887009
32699 0.285284847021103
32849 0.329566031694412
32899 0.300811678171158
32999 0.306813716888428
33049 0.267010271549225
33099 0.295507222414017
33149 0.282027512788773
33199 0.299412071704865
33249 0.297244548797607
33299 0.341162860393524
33349 0.285663336515427
33399 0.310782641172409
33449 0.257430464029312
33499 0.248456820845604
33599 0.314430892467499
33649 0.296714186668396
33699 0.307745307683945
33749 0.320440888404846
33799 0.292862504720688
33849 0.290150463581085
33899 0.313612163066864
33949 0.321189939975739
33999 0.276553213596344
34049 0.302790731191635
34099 0.323655664920807
34149 0.261877745389938
34199 0.302702367305756
34249 0.271495670080185
34299 0.33390486240387
34349 0.315725415945053
34399 0.306338310241699
34449 0.296524107456207
34499 0.30415877699852
34549 0.278749078512192
34649 0.292984187602997
34749 0.271212190389633
34849 0.324594348669052
34999 0.31552717089653
35049 0.300599336624146
35099 0.292148590087891
35149 0.263907462358475
35199 0.250002384185791
35249 0.290084600448608
35299 0.317015081644058
35349 0.298952549695969
35399 0.301483303308487
35449 0.305782198905945
35499 0.294615060091019
35549 0.278501570224762
35599 0.297276377677917
35749 0.314920097589493
35799 0.297999173402786
35849 0.293416202068329
35949 0.276343524456024
35999 0.287485957145691
36049 0.2928127348423
36099 0.290976941585541
36149 0.266885787248611
36199 0.313261717557907
36249 0.291809737682342
36299 0.303317338228226
36349 0.287555783987045
36499 0.268075793981552
36549 0.296895951032638
36599 0.310230165719986
36649 0.288794726133347
36749 0.298542559146881
36799 0.297880321741104
36849 0.321002721786499
36899 0.300748735666275
36949 0.291455179452896
36999 0.291033089160919
37049 0.296622157096863
37099 0.270458310842514
37149 0.298515617847443
37199 0.296530902385712
37249 0.296475052833557
37299 0.298216193914413
37349 0.28053143620491
37399 0.289295166730881
37499 0.322318464517593
37549 0.309110373258591
37599 0.309162497520447
37649 0.288248747587204
37699 0.299178510904312
37749 0.27910590171814
37799 0.305167973041534
37849 0.294221758842468
37999 0.302950024604797
38049 0.303246378898621
38149 0.289975970983505
38199 0.29618626832962
38249 0.290621787309647
38299 0.269394338130951
38349 0.301956325769424
38399 0.293449193239212
38499 0.282010674476623
38549 0.310143679380417
38599 0.294506281614304
38649 0.304102420806885
38699 0.288249433040619
38749 0.278183728456497
38799 0.298740297555923
38849 0.297389686107635
38949 0.298798024654388
38999 0.273791640996933
39049 0.300772905349731
39149 0.294273883104324
39199 0.291827380657196
39249 0.299206882715225
39299 0.299944967031479
39349 0.291728675365448
39399 0.310111343860626
39499 0.244809627532959
39549 0.299803555011749
39599 0.294084936380386
39649 0.283181190490723
39699 0.300861656665802
39749 0.330411195755005
39799 0.271594136953354
39849 0.280691236257553
39899 0.298488110303879
39949 0.294671893119812
39999 0.318110793828964
40049 0.330827832221985
40149 0.287177056074142
40249 0.25060647726059
40299 0.301990300416946
40349 0.302084356546402
40399 0.286887615919113
40449 0.297982424497604
40499 0.279126912355423
40599 0.26839405298233
40649 0.238587617874146
40699 0.252634823322296
40749 0.28256157040596
40799 0.261115193367004
40849 0.291521102190018
40949 0.274400234222412
41049 0.284003436565399
41099 0.282747834920883
41199 0.274602919816971
41249 0.299481451511383
41299 0.282696217298508
41449 0.281444519758224
41499 0.273914247751236
41549 0.277905523777008
41599 0.269977688789368
41649 0.299126595258713
41699 0.282539665699005
41749 0.273618847131729
41799 0.293878585100174
41849 0.284278750419617
41899 0.29084587097168
41949 0.276642352342606
41999 0.262239009141922
42049 0.299837619066238
42149 0.274524688720703
42199 0.291532009840012
42299 0.283301144838333
42349 0.285621136426926
42399 0.273726284503937
42449 0.297667860984802
42549 0.27573549747467
42599 0.302776873111725
42649 0.269746989011765
42699 0.284478038549423
42799 0.296796143054962
42899 0.275578886270523
42999 0.27722156047821
43049 0.291646182537079
43099 0.249509513378143
43149 0.297477006912231
43199 0.278300046920776
43399 0.265791118144989
43449 0.260320723056793
43499 0.274603933095932
43549 0.283457428216934
43599 0.325727522373199
43699 0.268755853176117
43749 0.280448079109192
43799 0.256791085004807
43849 0.289324462413788
43899 0.270101964473724
43949 0.290232419967651
43999 0.271225959062576
44049 0.288989186286926
44099 0.297773599624634
44149 0.281426936388016
44249 0.282928377389908
44299 0.288550227880478
44349 0.274673253297806
44399 0.281608998775482
44449 0.286852329969406
44499 0.262522399425507
44549 0.266578823328018
44599 0.269607037305832
44649 0.272212773561478
44699 0.243338778614998
44749 0.272877365350723
44799 0.285567581653595
44849 0.280949115753174
44899 0.270694047212601
44949 0.29416760802269
44999 0.253194570541382
45049 0.304968684911728
45149 0.270963162183762
45199 0.260202318429947
45249 0.262622058391571
45299 0.261595696210861
45349 0.280219316482544
45399 0.277634501457214
45449 0.246047869324684
45499 0.260106384754181
45549 0.26100417971611
45599 0.284765779972076
45649 0.270557075738907
45699 0.261575609445572
45799 0.284646183252335
45849 0.269712179899216
45899 0.279016613960266
45949 0.253626763820648
46049 0.275905102491379
46099 0.250860184431076
46149 0.281141519546509
46199 0.260756850242615
46249 0.288689136505127
46299 0.269992500543594
46399 0.25051411986351
46449 0.294656008481979
46549 0.281002849340439
46599 0.280333608388901
46649 0.274985879659653
46699 0.256050199270248
46749 0.258255690336227
46799 0.254471868276596
46899 0.275193363428116
46999 0.273849219083786
47149 0.256997734308243
47199 0.271236091852188
47249 0.267372727394104
47299 0.284734189510345
47399 0.265336751937866
47449 0.270588368177414
47499 0.287072122097015
47599 0.26192969083786
47649 0.266838997602463
47699 0.258603990077972
47749 0.273236811161041
47849 0.268280416727066
47899 0.249971106648445
47949 0.284996032714844
47999 0.270365864038467
48049 0.260413557291031
48099 0.278657525777817
48149 0.285398423671722
48199 0.266146868467331
48249 0.286775141954422
48299 0.277711987495422
48349 0.259623378515243
48399 0.277330040931702
48499 0.241766914725304
48599 0.264615744352341
48649 0.248337358236313
48749 0.255684435367584
48799 0.271083950996399
48849 0.273623526096344
48899 0.256482809782028
48949 0.264364033937454
48999 0.264384746551514
49049 0.281085461378097
49099 0.258077532052994
49149 0.276546865701675
49199 0.268674522638321
49249 0.263657242059708
49299 0.260659337043762
49399 0.284665793180466
49449 0.261228501796722
49499 0.260075747966766
49549 0.255276441574097
49599 0.251310497522354
49649 0.25906765460968
49749 0.265714257955551
49849 0.270051121711731
49899 0.261772900819778
49999 0.264455825090408
50049 0.25397402048111
50149 0.233301743865013
50199 0.275744944810867
50249 0.244604006409645
50299 0.260171830654144
50399 0.284077703952789
50449 0.255067825317383
50499 0.289972841739654
50599 0.248279437422752
50649 0.24620646238327
50699 0.249960377812386
50749 0.283740133047104
50849 0.266848981380463
50899 0.275237113237381
50999 0.260867655277252
51099 0.277669727802277
51149 0.249984234571457
51199 0.246736943721771
51249 0.252892941236496
51299 0.291620939970016
51349 0.258294194936752
51399 0.284210294485092
51499 0.26311182975769
51599 0.267967015504837
51649 0.263347089290619
51699 0.269987225532532
51749 0.277810096740723
51799 0.254743248224258
51849 0.282638400793076
51899 0.249740675091743
51949 0.278257071971893
51999 0.25375047326088
52049 0.259914577007294
52149 0.28533661365509
52199 0.249939396977425
52249 0.259275883436203
52299 0.258462756872177
52449 0.248493745923042
52499 0.263634383678436
52549 0.255113750696182
52599 0.257524311542511
52649 0.265279442071915
52749 0.273790001869202
52799 0.280101746320724
52849 0.252183616161346
52899 0.259378284215927
52949 0.244610145688057
53199 0.242846995592117
53249 0.230418682098389
53299 0.252472311258316
53349 0.277584254741669
53399 0.253730148077011
53449 0.266356378793716
53499 0.272312492132187
53549 0.253766387701034
53599 0.250930547714233
53649 0.256234347820282
53699 0.272342026233673
53749 0.251040548086166
53799 0.275519460439682
53849 0.24650701880455
53899 0.2638039290905
53949 0.269415140151977
53999 0.24231593310833
54049 0.255833387374878
54099 0.269133001565933
54149 0.271161437034607
54199 0.246785953640938
54249 0.24758805334568
54299 0.238255649805069
54349 0.261955618858337
54449 0.279517263174057
54549 0.253728270530701
54599 0.276602804660797
54649 0.257401973009109
54699 0.266758024692535
54749 0.255779206752777
54849 0.270581424236298
54949 0.26672089099884
54999 0.267102271318436
55049 0.269851088523865
55099 0.272820621728897
55199 0.257320553064346
55249 0.290145367383957
55299 0.255003958940506
55349 0.260479748249054
55399 0.232535526156425
55549 0.268677920103073
55599 0.238812476396561
55749 0.258770376443863
55799 0.267319947481155
55849 0.249379515647888
55999 0.250358998775482
56049 0.265395969152451
56149 0.246367692947388
56199 0.270783007144928
56249 0.25475400686264
56299 0.263009458780289
56349 0.259045511484146
56399 0.269355535507202
56449 0.264150232076645
56499 0.229910403490067
56549 0.275610655546188
56599 0.24814048409462
56699 0.256095111370087
56749 0.25996133685112
56799 0.249779894948006
56899 0.255368620157242
56949 0.265812128782272
56999 0.272357136011124
57049 0.258898019790649
57099 0.263648331165314
57149 0.27452027797699
57199 0.266843914985657
57249 0.260921359062195
57299 0.253770917654037
57349 0.26673349738121
57399 0.240887194871902
57499 0.257870882749557
57549 0.271913915872574
57599 0.269739955663681
57649 0.23957385122776
57699 0.263322234153748
57749 0.26006892323494
57799 0.25548642873764
57849 0.241944044828415
57899 0.245427414774895
57949 0.237661495804787
57999 0.256409138441086
58049 0.241763815283775
58099 0.274263441562653
58149 0.25930467247963
58249 0.264896124601364
58299 0.243991449475288
58349 0.253401726484299
58399 0.261475116014481
58449 0.260306149721146
58499 0.257232695817947
58549 0.264916837215424
58749 0.23952953517437
58849 0.238770797848701
58899 0.253438830375671
58999 0.25823563337326
59049 0.240580812096596
59099 0.25073704123497
59149 0.262610644102097
59199 0.266851484775543
59299 0.26059490442276
59349 0.249581515789032
59399 0.260730803012848
59449 0.266961723566055
59499 0.260106056928635
59549 0.269373267889023
59599 0.248118802905083
59649 0.256195157766342
59699 0.241540238261223
59749 0.246237888932228
59799 0.267052918672562
59849 0.270576804876328
59899 0.237754508852959
59949 0.240480601787567
59999 0.264706283807755
60049 0.24096454679966
60099 0.268926829099655
60149 0.266507059335709
60199 0.267812073230743
60249 0.248325929045677
60349 0.253771781921387
60399 0.258495956659317
60449 0.258453130722046
60549 0.255432039499283
60599 0.268806338310242
60649 0.253115892410278
60699 0.250864923000336
60749 0.262466907501221
60799 0.225067272782326
60899 0.235507741570473
60999 0.256928831338882
61099 0.262863963842392
61149 0.259898155927658
61249 0.268929213285446
61299 0.279496222734451
61349 0.25897404551506
61399 0.257197052240372
61449 0.265117764472961
61499 0.24447663128376
61599 0.220821663737297
61649 0.248942330479622
61699 0.241632595658302
61749 0.24411903321743
61799 0.262378066778183
61849 0.238131254911423
61899 0.243772253394127
61949 0.278085023164749
61999 0.221473500132561
62049 0.241510570049286
62149 0.258975267410278
62199 0.25424787402153
62249 0.265815019607544
62349 0.24005426466465
62399 0.251221179962158
62449 0.255344927310944
62499 0.25540629029274
};
\end{axis}

\end{tikzpicture}


==> images/grad_inf_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3021, xmax=65619,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.00707884017386878, ymax=1.39357565470652,
ymode=log,
ytick style={color=black},
width=400,
height=100,
tick label style={font=\tiny},
scaled ticks=false, 
legend style={font=\tiny, at={(0.98, 0.9)}},
xtick={0, 10000, 20000, 30000, 40000, 50000, 60000}
]
\addplot [semithick, red]
table {%
99 0.330666372157586
199 0.302236026561784
299 0.275767080724454
349 0.251177539285952
449 0.228387005233702
549 0.207316679902189
599 0.187889362972968
649 0.170029452474658
699 0.153662944782944
749 0.138717434620578
799 0.125122115057375
849 0.112807777510219
899 0.101706811743058
949 0.0917532058669061
999 0.0828825463398433
1049 0.0750320179670156
1099 0.0681404039006345
1149 0.0621480856399776
1199 0.0569970430313881
1249 0.052630854268275
1299 0.0489946958911134
1399 0.0460353427874438
1549 0.0437011681918729
1599 0.041942143686073
1649 0.040709839198782
1699 0.0399574230058041
1749 0.039639661730009
1849 0.0397129203413323
1999 0.0401351621567754
2049 0.0408659488404054
2149 0.0418664404033552
2199 0.0430993952038242
2249 0.0445291699470762
2299 0.0461217196854423
2349 0.0478445978183186
2399 0.0496669560921669
2499 0.0515595446005153
2549 0.0534947117839574
2649 0.055446404430153
2699 0.057390167673827
2749 0.0593031449967707
2799 0.061164078227841
2849 0.0629533075429608
2899 0.0646527714651186
2999 0.0662460068643685
3049 0.0677181489578311
3099 0.069055931309692
3149 0.0702476858312033
3199 0.0712833427806824
3249 0.072154430763513
3299 0.0550983402627248
3349 0.0515485448793551
3399 0.0496855857345277
3449 0.0483697217187257
3499 0.047823555823566
3599 0.0479796944080792
3649 0.0466406097486035
3699 0.045829678883831
3749 0.0451922247955138
3849 0.0455295960584788
3899 0.0458542005245968
3949 0.046685515499323
3999 0.0471606591436247
4099 0.0484014330510237
4149 0.0489464381310213
4249 0.0495505862912881
4299 0.0514759908322307
4349 0.0526138420765203
4399 0.054078052954225
4449 0.0543815596719987
4499 0.0560440329155626
4599 0.0575809674337616
4649 0.0593645143944793
4699 0.060576492951024
4749 0.0620345629126865
4849 0.0634096617604938
4899 0.0647690845936212
4999 0.0662820798744685
5049 0.0681060655200498
5099 0.0696377904728716
5149 0.0711655064218113
5199 0.0729823451211827
5249 0.0743917064887206
5299 0.0751581378002893
5349 0.0762431488545319
5449 0.0768556376669189
5499 0.077611092904323
5549 0.0780571360086956
5599 0.0783696710904823
5699 0.0788825688272789
5749 0.0788840802927704
5799 0.0796919569210136
5849 0.0808382780249642
5899 0.0800253264142051
5949 0.0790710264161631
5999 0.0788112121683551
6049 0.0776172234916945
6099 0.0773881377043257
6199 0.0779605365013386
6249 0.0763741921521925
6299 0.0753502057532002
6349 0.0741311342904339
6399 0.0716400953484228
6499 0.0691314838620164
6549 0.0677484587867653
6699 0.0653552780286681
6749 0.0644805868129688
6849 0.0630521121899261
6899 0.0602771622878473
6999 0.0582261326269613
7099 0.0559033495975792
7149 0.0541334909125229
7199 0.0527086484891276
7249 0.052180449026011
7299 0.0495168985665098
7349 0.0470748065786951
7449 0.044696141705006
7499 0.0420346701311822
7549 0.0412697336314754
7599 0.0449810798936899
7699 0.0411262575057624
7749 0.0380050108393491
7799 0.0355636583607301
7899 0.0327192108415565
7949 0.0302198329173485
7999 0.0291062730137268
8099 0.0284108261263206
8149 0.0264305989728622
8249 0.025453218176189
8299 0.0246734692851476
8399 0.0243382381698594
8449 0.0244504475086208
8499 0.0250589632968598
8599 0.0285156998281876
8649 0.0292324396265784
8699 0.0306628251782339
8799 0.0334307206964345
8849 0.0360795111017778
8899 0.0398157473881171
8949 0.0438056353832413
9049 0.0483941237718745
9099 0.0532075643084385
9149 0.0591649822556452
9199 0.0433648067108974
9249 0.0444615672655595
9299 0.0457755903440631
9349 0.0466749732142508
9399 0.0482325548676562
9449 0.048601206382175
9549 0.0498592519345595
9599 0.0507464392253526
9749 0.0523772048797125
9949 0.0535403459465512
9999 0.0546272082227846
10099 0.0545789409238109
10149 0.0547962979897238
10199 0.0552935840616874
10299 0.05624747605501
10349 0.0575168410656996
10399 0.0581840965450854
10449 0.0580697261281571
10499 0.0581681207350164
10649 0.0589931657369535
10699 0.0587909625306441
10749 0.0585984771527596
10799 0.0590163774338652
10899 0.0589564518213241
10949 0.0591102126610647
10999 0.059643303368108
11049 0.0605981438173673
11099 0.0613735938830697
11149 0.0612933760138904
11199 0.0606368066241043
11299 0.0598512948536301
11349 0.0593121012188307
11399 0.0589919801126687
11499 0.0594720309213605
11549 0.0586053734066897
11599 0.0582053788893461
11649 0.0575605911210948
11699 0.0574164490987576
11749 0.0572024329469762
11799 0.0569508583153308
11899 0.0565310093228525
11949 0.0556980906876364
12049 0.0551501999292696
12099 0.0548844633915326
12149 0.0543140577581568
12249 0.0540065607922179
12299 0.0527023280561863
12349 0.0519784584870103
12399 0.0513862328366481
12449 0.0498948124641401
12499 0.0489205984144435
12549 0.048310819756008
12599 0.0476568338011662
12649 0.0477313366542021
12699 0.0469027775625107
12749 0.0444857419050138
12799 0.0439223068947577
12949 0.0425190994056347
12999 0.0416116138855174
13049 0.0408543876570514
13099 0.0403158430546797
13199 0.0398083701009255
13249 0.0403301371393771
13299 0.0392759492608639
13399 0.0386768378507924
13499 0.0388447718267035
13599 0.0390405002651957
13649 0.0398308594835223
13699 0.0404078057366808
13749 0.0401654624249434
13799 0.0386944225906428
13899 0.0389777258680124
13949 0.0396121082837189
13999 0.0403100594026805
14049 0.0415976507775046
14099 0.0418407672380448
14149 0.0355252282369748
14199 0.0358551928284366
14249 0.0356697072682229
14499 0.036434404889625
14599 0.0357212485067188
14649 0.0358125891870385
14749 0.0351552606262691
14799 0.0340044527388315
14849 0.0336844488895358
14899 0.0332809495103625
14949 0.0330401065610095
14999 0.0330228433682674
15049 0.0331033003058643
15099 0.0337156579476109
15149 0.0310448193788474
15199 0.030766914093859
15249 0.0306935824915621
15399 0.0306787203834964
15449 0.0307414539024099
15499 0.0298285447534739
15549 0.0295453640892534
15599 0.0296393733791568
15699 0.0296826147124765
15749 0.0305952883574119
15849 0.031065819906711
15899 0.0317007077348506
15949 0.0316392884075597
15999 0.0326379894720616
16049 0.0326469956456415
16099 0.0327385447051234
16149 0.0331093180353685
16199 0.034018196379134
16249 0.0344271740353507
16299 0.0345162877895265
16349 0.0343076211816812
16399 0.0348983338060407
16449 0.0350364874177161
16549 0.0356781836594884
16599 0.0358513928182456
16699 0.0352738686448504
16799 0.035043864499089
16899 0.0355860643470957
16999 0.0365801819614494
17049 0.0362782746192579
17099 0.0370121321742747
17149 0.0378305958595333
17199 0.0385702317915349
17249 0.039379942444016
17299 0.0402367662314918
17349 0.0403613374040284
17399 0.0398040295948607
17449 0.039201424442701
17499 0.0392122744676715
17549 0.0399410760783355
17599 0.0400896304931553
17649 0.0403066227870311
17699 0.0402925186943091
17749 0.0394457064462242
17799 0.0400524079902196
17849 0.0402155906264921
17899 0.0404841498168605
17949 0.0405512159084399
17999 0.0401021161287611
18049 0.0399758213937644
18099 0.0397990598462734
18149 0.0405915330008225
18199 0.0403615549595678
18249 0.0397214858034058
18299 0.0389977686184163
18349 0.0387623572284585
18399 0.039372531031984
18449 0.0391737248896186
18549 0.0383066625694129
18599 0.0381705535293152
18699 0.0378034690135308
18749 0.0377091371019566
18799 0.0375518646792734
18849 0.0375451809258835
18899 0.0379123735160237
18949 0.0376391297521133
18999 0.0373184658017614
19099 0.0375004532836622
19149 0.0375049287861196
19249 0.0379096658565412
19299 0.0384674855957248
19349 0.0390785812426191
19399 0.0394790319246298
19449 0.0395137503774375
19549 0.0395700263693207
19599 0.0397738833711036
19649 0.0396623119410287
19699 0.0393568108292334
19849 0.0394846348514921
19949 0.0391910878877935
19999 0.0391974609709586
20099 0.0398982471313062
20149 0.0410686789480665
20199 0.0412450448737894
20299 0.0415910784748521
20349 0.0417926096302835
20449 0.0423042130429913
20549 0.0420136144907959
20599 0.0425909942007682
20649 0.0415879034344228
20749 0.041663622051694
20799 0.0415605411616225
20849 0.0413047211809491
20999 0.041106661447576
21049 0.0417261840573587
21099 0.041261386226004
21149 0.0410850743087597
21199 0.0420455341637238
21249 0.0421391591066706
21349 0.0412467766301487
21449 0.040896000993899
21549 0.0408069956975353
21649 0.0405802087617561
21799 0.0402647750064214
21849 0.040051487233506
21949 0.0399126221268916
21999 0.0400617964853762
22049 0.0401306654333035
22099 0.0408051817604477
22149 0.0407276553402729
22249 0.0405389041293575
22299 0.0401828476887286
22349 0.0397927858222771
22399 0.0394186202745468
22449 0.0395690550046471
22499 0.039894850259834
22549 0.0402873671847024
22599 0.0404965751005992
22649 0.0399690201737812
22699 0.0394767138679566
22749 0.0390444216008615
22799 0.0390908937926704
22899 0.0388378556947523
22949 0.0387087787504896
22999 0.0388566414901984
23049 0.0389472204543107
23099 0.0391250585400189
23149 0.0393201564496188
23199 0.0389944806497065
23249 0.0397241649255032
23299 0.0401613680905797
23349 0.0397302997653838
23399 0.039418788257234
23449 0.0390261644029322
23499 0.0383326173555576
23549 0.0383198596261746
23599 0.0388309403718651
23649 0.0387110257063996
23699 0.0386828434506903
23749 0.0380501214318985
23799 0.0378973236753902
23899 0.0377917360924593
23949 0.0377080998126214
24149 0.0385738198618255
24249 0.0381243854289374
24299 0.0379651005636795
24349 0.0377492676805869
24399 0.0376248400644173
24449 0.0381305419461558
24499 0.0383735612880876
24599 0.038558579583167
24649 0.0377642585318797
24699 0.0383012396570531
24849 0.0380012593859106
24899 0.0381828388209704
24999 0.0381181417618739
25199 0.0375361154249361
25249 0.037084905637323
25299 0.0376583679321963
25349 0.0378794066006019
25399 0.0376845817258358
25449 0.0373373755830842
25499 0.0376068556540328
25549 0.0366832780856493
25599 0.0362045577976312
25649 0.0361801251111333
25749 0.0358285954450577
25799 0.0358726220102868
25849 0.0362191871258299
25899 0.0357756211495906
25949 0.0360603474629237
25999 0.0358491875503638
26049 0.0350168674595041
26199 0.0346422973133153
26249 0.0344284851517167
26299 0.0343372852055336
26599 0.0343868373864432
26699 0.0348865376301182
26749 0.0349122311782025
26799 0.0355234163511284
26849 0.0359283166867824
26899 0.0358153437494929
26949 0.0347845859165454
26999 0.0351492476750552
27049 0.0345614350727164
27099 0.0348395274004168
27149 0.0344480311514489
27199 0.0341421057869125
27249 0.0343352188801764
27299 0.0342204300754827
27349 0.0340300358966874
27399 0.034414036017139
27449 0.0343848481326401
27499 0.0344205263366259
27599 0.0346591102394363
27649 0.0345886938900948
27699 0.0348011516103465
27799 0.0337336494933006
27899 0.0332320805473347
27949 0.0332192371317603
27999 0.033403650627657
28049 0.0333722912613772
28099 0.0335284934160785
28199 0.0335130016522171
28249 0.0338265311033807
28299 0.0343688533853804
28349 0.0346609363679085
28399 0.0350728901238368
28449 0.0347002345429348
28499 0.0350468788804701
28549 0.035488382087356
28599 0.0356796697438918
28649 0.0364068144117985
28699 0.036481230727804
28749 0.0366046787016927
28849 0.0367958525402011
28899 0.0370372159282227
28949 0.0370152501196964
28999 0.0365007698357892
29049 0.0368182129086721
29099 0.0369718791173096
29149 0.0371151745980686
29199 0.0375046112003284
29249 0.0377880748936556
29299 0.0382904527581296
29349 0.0382130883752326
29399 0.038786895799271
29449 0.0389262171888035
29499 0.0393285474084587
29599 0.0391438924842161
29649 0.0381533892576566
29699 0.0381250573533455
29799 0.0379130885908553
29849 0.0378451680542798
29899 0.0375564637639382
29949 0.0373761807746977
30049 0.0366860148470644
30099 0.0364236694033122
30149 0.0373111330737016
30199 0.0373678539244648
30249 0.0371155873950086
30299 0.0366482377516574
30349 0.0363950284365475
30449 0.035574868309091
30549 0.0356652670806284
30599 0.0356404707982744
30649 0.0351562184662512
30799 0.0349984946733621
30999 0.0346189888341161
31049 0.0346801989631019
31099 0.0345552243334391
31149 0.035056639865329
31199 0.0347410500056065
31249 0.0345671148077362
31299 0.0350858360582021
31349 0.0355040022222117
31499 0.0352942354983808
31549 0.0361403547054164
31599 0.0358070569979463
31649 0.0355207959144005
31749 0.0357867983122783
31799 0.0364614795768988
31849 0.036099007191596
31949 0.0364487389317083
31999 0.037348153916734
32049 0.0372734451729048
32099 0.0376314903100126
32149 0.0378899481225002
32199 0.0376133100838277
32249 0.0383935208406832
32299 0.0381247761540904
32349 0.0381015256622656
32399 0.0381136117457074
32449 0.0381874091740325
32499 0.0389969569109198
32549 0.0391259654229412
32599 0.0400378748881419
32649 0.0403258090445391
32699 0.0402181809351165
32849 0.0401474203582644
32899 0.0404568982024672
32999 0.0404376264879931
33049 0.0406430003430499
33099 0.0407701991187556
33149 0.0407361786938021
33199 0.0402288193866371
33249 0.0407424458316571
33299 0.0408507032665322
33349 0.0403828492976187
33399 0.0403623934429349
33449 0.0405018422162596
33499 0.04015693393627
33599 0.0402125033586459
33649 0.0400186416537717
33699 0.0391613165269387
33749 0.0393976517444338
33799 0.0392533764992411
33849 0.03924540412139
33899 0.0392429663778092
33949 0.0390103986374086
33999 0.0390966561943614
34049 0.0394675668254092
34099 0.0395489408061329
34149 0.0396995148965096
34199 0.0396533196117232
34249 0.0393555693637843
34299 0.0389660414534798
34349 0.0386486353589365
34399 0.0392423747111076
34449 0.0390381953777718
34499 0.0386329201794225
34549 0.0388214717774511
34649 0.038122237820905
34749 0.0376295941911144
34849 0.0370737082756113
34999 0.0365218896872537
35049 0.0360891567250827
35099 0.035700096003582
35149 0.0351178184389524
35199 0.0346112551388188
35249 0.0347310603198027
35299 0.0352627718207945
35349 0.034988781404717
35399 0.0347539728571613
35449 0.0344215824099071
35499 0.0346408917300337
35549 0.0339763226432577
35599 0.0339899537127066
35749 0.0340842757426688
35799 0.0341670537220062
35849 0.0340254883714635
35949 0.0343488913462443
35999 0.0342386822746427
36049 0.0342514593441563
36099 0.034617801750256
36149 0.0349151177642171
36199 0.0350989085092841
36249 0.0354454321320992
36299 0.034731721586438
36349 0.0346381354797344
36499 0.0346690907992824
36549 0.034852990332238
36599 0.0351950370125142
36649 0.03538084839603
36749 0.0351891118967546
36799 0.0349217056569071
36849 0.0357330969287693
36899 0.0357340131029926
36949 0.0362570610368392
36999 0.0365917439488327
37049 0.0373391717544234
37099 0.0373341023866581
37149 0.037355199010083
37199 0.0377546657913677
37249 0.0376703291521222
37299 0.0378426604680339
37349 0.0385912660528565
37399 0.038195038284528
37499 0.038721898169554
37549 0.0383153315129669
37599 0.0382226862319587
37649 0.0382355638316495
37699 0.0379910408057181
37749 0.0379230679816743
37799 0.0372682884235501
37849 0.0368862210020156
37999 0.0364179770799559
38049 0.0363706023599238
38149 0.0364496987758556
38199 0.0359008420353757
38249 0.0357018818260814
38299 0.0355691163280462
38349 0.0356462776350335
38399 0.0359261246388346
38499 0.0351459827624631
38549 0.0354661006053708
38599 0.0349079074284286
38649 0.0347868545817389
38699 0.0345756134627672
38749 0.0342003511330256
38799 0.0339746578589819
38849 0.0337527344047333
38949 0.0340631619328918
38999 0.0345954767264561
39049 0.0343821569796718
39149 0.0340784377618683
39199 0.0334991110547937
39249 0.0336326160889173
39299 0.0332612802234473
39349 0.0330011757582827
39399 0.0336464130995412
39499 0.0335993298327682
39549 0.033358160232179
39599 0.0332221513033255
39649 0.0331533809756093
39699 0.0327431608372917
39749 0.0328052009236461
39799 0.0327490299439414
39849 0.0326942363602435
39899 0.0332684591562908
39949 0.0334587463915158
39999 0.0334346024855254
40049 0.0339803229528658
40149 0.0343687497803785
40249 0.0345942390433748
40299 0.0349605942833514
40349 0.0355247639169089
40399 0.0362773754097474
40449 0.0364671803502933
40499 0.0363673814738114
40599 0.0365263503608235
40649 0.0362886053982083
40699 0.0362231970186666
40749 0.0361207966828677
40799 0.0363917182611707
40849 0.0368116579915218
40949 0.0369334584814796
41049 0.0368318953545611
41099 0.0373253352269594
41199 0.03806292179119
41249 0.0384872726497837
41299 0.0377074158346953
41449 0.037733871603462
41499 0.037782596131287
41549 0.0378133268110801
41599 0.0373958963588524
41649 0.0374911268517652
41699 0.0383557150768987
41749 0.0377413816949129
41799 0.0370503005317979
41849 0.0365484025277574
41899 0.0356641728059146
41949 0.0354082619962096
41999 0.0348175904660642
42049 0.0342399250079995
42149 0.0339321560230555
42199 0.033584182484847
42299 0.0340241791949995
42349 0.0338310972513515
42399 0.0333838391829655
42449 0.0329205546378659
42549 0.0326763089501823
42599 0.0324922658827401
42649 0.0326576246380174
42699 0.0326779522415523
42799 0.0327268075559047
42899 0.032632641885248
42999 0.0328831288134926
43049 0.0329195256695975
43099 0.032726325369564
43149 0.0328118574366063
43199 0.0329935187012748
43399 0.0330315566639726
43449 0.0330142073496511
43499 0.0330148012874538
43549 0.0335031338350447
43599 0.03330950803158
43699 0.0333743953350863
43749 0.0332624013204256
43799 0.0334044623937643
43849 0.0333551671634486
43899 0.0327921390486199
43949 0.0326766368621786
43999 0.0326460385523764
44049 0.0325041532210245
44099 0.032570189542985
44149 0.0327098099146874
44249 0.0325403232332666
44299 0.0323820330412909
44349 0.0321732514601714
44399 0.0319897462561216
44449 0.0320037077541994
44499 0.0320442560776423
44549 0.0321391162803591
44599 0.0325574326274185
44649 0.0325207250003721
44699 0.0327952543566322
44749 0.0326881777816611
44799 0.0328049979327633
44849 0.0333728830840578
44899 0.0340005961530048
44949 0.034261396729495
44999 0.0343197106696966
45049 0.0336921054073318
45149 0.0337418843118327
45199 0.0340979137489826
45249 0.0342255315032439
45299 0.0337751927928845
45349 0.0337140334798714
45399 0.0339329434021236
45449 0.0328929400152947
45499 0.0326534207484761
45549 0.0331926755941538
45599 0.0327628487961225
45649 0.0324264852696106
45699 0.0323743508570752
45799 0.0323393069771587
45849 0.0322002377902236
45899 0.0322820583582265
45949 0.0317645500706682
46049 0.0313548101868576
46099 0.0311543204823403
46149 0.0308626268563002
46199 0.030562532547446
46249 0.0305892116509093
46299 0.0300750188895665
46399 0.0298294559249497
46449 0.0298542293398898
46549 0.0292696048903748
46599 0.0289948057272067
46649 0.0290373832556948
46699 0.0287834531682412
46749 0.0287792082658563
46799 0.0289418918010359
46899 0.0289266803876105
46999 0.028968106370053
47149 0.028953220489627
47199 0.0289980418743071
47249 0.0292824222947264
47299 0.0294199361442393
47399 0.0293537963103529
47449 0.0303478659745641
47499 0.0310044258154539
47599 0.030973236678444
47649 0.0312356332036596
47699 0.0314778340422276
47749 0.0316990883294667
47849 0.0305248719725136
47899 0.030819787682169
47949 0.0307899163484321
47999 0.0310720219771164
48049 0.0314148872292436
48099 0.0316271382139348
48149 0.0318956801284061
48199 0.0326517404218185
48249 0.0323828329699429
48299 0.0327123544678182
48349 0.032508784465179
48399 0.0327453035448251
48499 0.0329515633920434
48599 0.0331745292362632
48649 0.0331793417349545
48749 0.0331904252412062
48799 0.0331311478302752
48849 0.0331725936336366
48899 0.0335774006841464
48949 0.0336382938742385
48999 0.0339481756265591
49049 0.0339942320871791
49099 0.0344248542478708
49149 0.0351641901979927
49199 0.0348647305981658
49249 0.0347769374265946
49299 0.0346841161621945
49399 0.0351041583223168
49449 0.0349884670839789
49499 0.0348316951011501
49549 0.0352618782779848
49599 0.0352332526634529
49649 0.0351080598065028
49749 0.0349843666888512
49849 0.0346233546810178
49899 0.0348068004319805
49999 0.0346835845824291
50049 0.0344053519320029
50149 0.0343385432115001
50199 0.034168137668887
50249 0.0339783124398468
50299 0.0340853131760284
50399 0.0343422085235214
50449 0.0343433017331183
50499 0.0340361989685088
50599 0.0337163037789647
50649 0.0332744787095111
50699 0.0332403933940808
50749 0.0332151095259085
50849 0.0332494814477383
50899 0.033546201737287
50999 0.033517862381364
51099 0.0336560762187662
51149 0.0334701972702749
51199 0.0336487482495961
51249 0.0335745709206488
51299 0.0336244323248848
51349 0.033621302422228
51399 0.0333514778748293
51499 0.0330321591508181
51599 0.0332312374322713
51649 0.0334749183052236
51699 0.0342596743196743
51749 0.0344922825661811
51799 0.0345369644268424
51849 0.0340482346730941
51899 0.0339637163833806
51949 0.0341401042387739
51999 0.0344088722223619
52049 0.0338975644488834
52149 0.0336113781388892
52199 0.0332760901084995
52249 0.0331107965669984
52299 0.032839891051955
52449 0.0326342252419895
52499 0.0328327902069583
52549 0.032477879903525
52599 0.03237267278288
52649 0.0326282755282202
52749 0.0325315175330682
52799 0.0321573632844592
52849 0.0317887712712142
52899 0.0317159135303084
52949 0.0320842135581607
53199 0.0317942259550278
53249 0.0316114699227723
53299 0.0314599668928937
53349 0.0312653463568255
53399 0.0315132500384896
53449 0.0311230072973586
53499 0.0311368090126294
53549 0.0315701089971555
53599 0.0316235577953867
53649 0.0319138218619654
53699 0.0311996947241918
53749 0.0308321452676962
53799 0.031611809639182
53849 0.031372614290077
53899 0.0313605912825235
53949 0.0312948465404685
53999 0.0317123116170664
54049 0.0317198228668267
54099 0.0319259319497648
54149 0.0323572272080432
54199 0.0323247886090116
54249 0.0324061036891104
54299 0.0325418753150002
54349 0.0321538046301179
54449 0.0326557482589213
54549 0.0327377588082324
54599 0.0327657478511638
54649 0.0326165360587254
54699 0.0328361017618544
54749 0.0333313872103765
54849 0.0333615748646098
54949 0.0342338106554371
54999 0.0342328593777237
55049 0.0345616685159966
55099 0.0346230741979314
55199 0.0345710050751824
55249 0.0349599592023321
55299 0.034887682495478
55349 0.0349812092187302
55399 0.0344609706776651
55549 0.0345288588963603
55599 0.0350943796025449
55749 0.0354487614337417
55799 0.0356003090469913
55849 0.0356671541415695
55999 0.0357535285211632
56049 0.0354258562435535
56149 0.035539214908966
56199 0.0352560609334578
56249 0.0354275176039412
56299 0.0353413978255178
56349 0.0350516564052306
56399 0.0349235217693379
56449 0.0358363116586385
56499 0.0356065855397098
56549 0.035746114082051
56599 0.035521018991383
56699 0.0352284975821181
56749 0.0346179067910442
56799 0.034338360950182
56899 0.0349418527284214
56949 0.0352552788914944
56999 0.035196010876326
57049 0.0352123356152699
57099 0.0348890974376467
57149 0.0348292226672554
57199 0.0346364354496186
57249 0.0348434125344747
57299 0.0350139735762592
57349 0.0347666060015645
57399 0.0353908769909726
57499 0.0355346494783758
57549 0.0352453952956401
57599 0.0348290998904011
57649 0.0346343892957752
57699 0.0349155446110943
57749 0.035182965257084
57799 0.0354700367860917
57849 0.0348661119825825
57899 0.0351551904238536
57949 0.0356751832521666
57999 0.0355800357045178
58049 0.0356703332690204
58099 0.0358446209852583
58149 0.0359008488167073
58249 0.0361568735490899
58299 0.0360898112216488
58349 0.0360699660383801
58399 0.0362394288042686
58449 0.0366398775654775
58499 0.0368016693041951
58549 0.0368845149328927
58749 0.0370517240764317
58849 0.0372428722253072
58899 0.0375360570795285
58999 0.0376843410591393
59049 0.037246883600006
59099 0.0370662635371813
59149 0.0371723843039188
59199 0.0363454910404321
59299 0.0363392823946376
59349 0.0360771463663088
59399 0.0358446246223229
59449 0.0357442662836792
59499 0.0353290630707533
59549 0.0360930876630635
59599 0.0360065821170307
59649 0.0358255231916386
59699 0.0356343645717224
59749 0.0354339192153151
59799 0.0352250641703978
59849 0.0350087405748999
59899 0.0347859536566995
59949 0.0345577727336229
59999 0.0343253312134449
60049 0.0340898265938886
60099 0.0338525204626257
60149 0.033614738497276
60199 0.0333778704654081
60249 0.0331433702245387
60349 0.032912755722133
60399 0.0326876089956046
60449 0.0324695761723156
60549 0.0322603674695763
60599 0.0320617571946456
60649 0.0318755837447307
60699 0.0317037496069873
60749 0.0315482213585194
60799 0.0314110296663794
60899 0.0312942692875683
60999 0.0312000990690352
61099 0.0311307419476779
61149 0.0310884849503425
61249 0.0310756791938233
61299 0.0310947398848634
61349 0.031148146320154
61399 0.0312384418863347
61449 0.0313682340599938
61499 0.0315401944076677
61599 0.0317570585858414
61649 0.0320216263409481
61699 0.0323367615093697
61749 0.0327053920174361
61799 0.0331305098814261
61849 0.0336151712075666
61899 0.0341624961920328
61949 0.0347756691209486
61999 0.0354579383703861
62049 0.0362126164063659
62149 0.037043079784857
62199 0.0379527691517768
62249 0.038945189242991
62349 0.040023908884314
62399 0.0411925609915082
62449 0.0424548425702847
62499 0.0438145147163029
};
\addlegendentry{VAE - rand. sampling}
\addplot [semithick, blue]
table {%
99 0.0420436314814548
199 0.0407826431534446
299 0.0396190142197256
349 0.0385484748948129
449 0.0375668373404637
549 0.0366699956656767
599 0.0358539259266929
649 0.0351146861269949
699 0.0344484162173073
749 0.0338513380955964
799 0.0333197556070707
849 0.0328500545441802
899 0.032438702646617
949 0.0320822496013151
999 0.0317773270424502
1049 0.0315206485514401
1099 0.0313090096569443
1149 0.0311392878348642
1199 0.0310084425083431
1249 0.0309135150477662
1299 0.0308516287707607
1399 0.0308199889421953
1549 0.030815882774181
1599 0.0308366794260703
1649 0.0308798300044579
1699 0.0309428675631803
1749 0.0310234071033156
1849 0.0311191455731842
1999 0.031227861868348
2049 0.031347416831611
2149 0.031475753253019
2199 0.0316108958698598
2249 0.0317509513666628
2299 0.0318941083751995
2349 0.0320386374744833
2399 0.0321828911907693
2499 0.0323253039975546
2549 0.0324643923155781
2649 0.0325987545128207
2699 0.0327270709045051
2749 0.0328481037530957
2799 0.0329606972682992
2849 0.0330637776070637
2899 0.0331563528735795
2999 0.0332375131192787
3049 0.0333064303428351
3099 0.0333623584901648
3149 0.0334046334544252
3199 0.033432673076016
3249 0.0334459771425787
3299 0.0334544043914087
3349 0.0339794929008214
3399 0.0334505654601729
3449 0.0338276589776973
3499 0.0340973903589151
3599 0.0347558959872171
3649 0.0336201445950967
3699 0.0325925506035684
3749 0.0319272059566664
3849 0.0316608305949643
3899 0.031611842939599
3949 0.0318809456103408
3999 0.0317931160431401
4099 0.0322181801074421
4149 0.0314039128053475
4249 0.0309767384413149
4299 0.0314450115148109
4349 0.0310938789635119
4399 0.0310948911215711
4449 0.0310560806439136
4499 0.0306017453750791
4599 0.0307029807948397
4649 0.0306973433935617
4699 0.0303658329464743
4749 0.0298880833788218
4849 0.029408777026653
4899 0.0288821556211085
4999 0.0287939336410736
5049 0.0281983908150195
5099 0.0278361949891936
5149 0.0272057033134203
5199 0.0270411461524587
5249 0.0271230293609282
5299 0.0270784273709523
5349 0.026746569414993
5449 0.0268638542958958
5499 0.0275600918306471
5549 0.027375042965225
5599 0.027486204912372
5699 0.0277662859436967
5749 0.0278927148819436
5799 0.0283274767827046
5849 0.0292818445380231
5899 0.0283336167861597
5949 0.0277060818381471
5999 0.0279190149768213
6049 0.0281169998354766
6099 0.0288730332889143
6199 0.0299070285442265
6249 0.0294219569256772
6299 0.0290900567652529
6349 0.0290408081592106
6399 0.0285590183083107
6499 0.0280919122874908
6549 0.0285029069639654
6699 0.0283318597362312
6749 0.0290336839015424
6849 0.0294548187270761
6899 0.0295865862539674
6999 0.0291262691061806
7099 0.0284735401560941
7149 0.0283956171079761
7199 0.028111969210412
7249 0.0293167774847038
7299 0.0291419264001377
7349 0.0290805157374412
7449 0.0293281958856473
7499 0.0294051556140367
7549 0.0301095781809632
7599 0.0299315366321212
7699 0.0298344001865301
7749 0.0299426553782938
7799 0.0302843858636652
7899 0.029295919365189
7949 0.0289280791409857
7999 0.0289165177804906
8099 0.0290655604771723
8149 0.0284705637269421
8249 0.0278492084151372
8299 0.0275179955982889
8399 0.0271922268507137
8449 0.0270949612432348
8499 0.0272176516679166
8599 0.0274532912168826
8649 0.0277430561197014
8699 0.0277365740476036
8799 0.0282118295248354
8849 0.0283596035198136
8899 0.0291139838061519
8949 0.0290626409840288
9049 0.0291385596680476
9099 0.0288589747457968
9149 0.0292189171280128
9199 0.0298551246703641
9249 0.0304604721740476
9299 0.0309285047807357
9349 0.0310922151440425
9399 0.0315859152254194
9449 0.0313195341354
9549 0.031729790021539
9599 0.0320770608105296
9749 0.0327922311008635
9949 0.0332679850220757
9999 0.0333747122556573
10099 0.0326986786339406
10149 0.0323286703494414
10199 0.0320672598095986
10299 0.0318128308840867
10349 0.0326036734782752
10399 0.0326689744529184
10449 0.0326788871178611
10499 0.0325051529783868
10649 0.032901445071983
10699 0.0326475471556255
10749 0.0327505003804822
10799 0.0330623791535255
10899 0.0328341452865277
10949 0.032962435549282
10999 0.0330267977839288
11049 0.0336047094921004
11099 0.0345496357842557
11149 0.0346584300883915
11199 0.0342105131670785
11299 0.0338474017070126
11349 0.0341208048698811
11399 0.0341364218765571
11499 0.0346795090357042
11549 0.034708849925753
11599 0.0347417835879313
11649 0.0345322277345308
11699 0.0347546199090053
11749 0.0348214521635538
11799 0.0347118421150059
11899 0.0344695446482095
11949 0.0345552690197443
12049 0.0345944577290659
12099 0.034562683991806
12149 0.0347757635070886
12249 0.0350400961075044
12299 0.0349041953190111
12349 0.0349181986091348
12399 0.0352364971301576
12449 0.0346216419426959
12499 0.0350806396524396
12549 0.035029270350794
12599 0.0352684683931042
12649 0.0356481068942454
12699 0.0353748035245465
12749 0.0338559612352124
12799 0.0340806881785183
12949 0.0337594154465886
12999 0.0337330271844335
13049 0.0335473962285771
13099 0.0338661655437919
13199 0.0334939475397699
13249 0.0335206383988025
13299 0.0327301934788166
13399 0.032409629743035
13499 0.0319830194382201
13599 0.0316593359041409
13649 0.0318939010592077
13699 0.0321557241380465
13749 0.0320670363273894
13799 0.0303787204016669
13899 0.0301444318020562
13949 0.0299658557738092
13999 0.0297639411121127
14049 0.0292147920676688
14099 0.0281405508911667
14149 0.0275349535261165
14199 0.0273904969584495
14249 0.0268717636122132
14499 0.0270800575116444
14599 0.0265321271363743
14649 0.0263216787388511
14749 0.0257412915189134
14799 0.0244316456799695
14849 0.0239635877312603
14899 0.0236217987100902
14949 0.0232202891048994
14999 0.0228678168312706
15049 0.0225946724490129
15099 0.0227110195950518
15149 0.0224113085684602
15199 0.0222890871922874
15249 0.0225331092924696
15399 0.022535421262354
15449 0.0226256950996936
15499 0.021905618035813
15549 0.0220089702202789
15599 0.0224701566095682
15699 0.0228239715419127
15749 0.0234002794988185
15849 0.0238898611580829
15899 0.0242225916826741
15949 0.0243026863597482
15999 0.0247810256149471
16049 0.0247816862117981
16099 0.0248713038757568
16149 0.025262402310522
16199 0.0258489153523376
16249 0.0256773511964873
16299 0.0256721571178976
16349 0.0255163482298887
16399 0.0259292825713784
16449 0.02546225355992
16549 0.0255557425490572
16599 0.0256172657603336
16699 0.0250356866665218
16799 0.0251685547207314
16899 0.0254506119237956
16999 0.026257820788211
17049 0.0260895232978134
17099 0.0267077369995797
17149 0.0271320829211772
17199 0.0274504828334333
17249 0.0277284771724955
17299 0.0283877497296165
17349 0.0292413177318505
17399 0.0289269002420783
17449 0.02842634115809
17499 0.0281912904845995
17549 0.0286893901686357
17599 0.0289194684212287
17649 0.0287925296312009
17699 0.0287998470936098
17749 0.0281190335455332
17799 0.02821569142926
17849 0.0282758872410495
17899 0.0280965194168618
17949 0.0278827064472554
17999 0.0277646952504987
18049 0.0276315545475746
18099 0.0276457870615252
18149 0.0282880488331801
18199 0.0282142847508903
18249 0.0277118176048991
18299 0.0275281082885239
18349 0.0275770159381871
18399 0.0280601649178468
18449 0.0281988209338878
18549 0.0280751511406006
18599 0.0282613383082718
18699 0.0278969271861824
18749 0.028074751695057
18799 0.0282358391822849
18849 0.0286812920622581
18899 0.0291324427667542
18949 0.0292574293940049
18999 0.0292856127423914
19099 0.0294338496684972
19149 0.0294510675075002
19249 0.0294596199380884
19299 0.0292609114294299
19349 0.0293326290290991
19399 0.0295004538657813
19449 0.0296711549306419
19549 0.0297075970877425
19599 0.0299855609797778
19649 0.0300772222996661
19699 0.0300627321001055
19849 0.0299332211928581
19949 0.0297450198599348
19999 0.0298472011104812
20099 0.0300352196220504
20149 0.0307777033315476
20199 0.03100973792456
20299 0.0312118802915168
20349 0.0311654199187428
20449 0.0310909146673104
20549 0.030676324928339
20599 0.0307621007104285
20649 0.0299824385303117
20749 0.0300150808754715
20799 0.0296797998543022
20849 0.0289391228155227
20999 0.0288071296847219
21049 0.0286207856709898
21099 0.0280311038618421
21149 0.0281053233917936
21199 0.0286799606966792
21249 0.0285847417451102
21349 0.0280077601617396
21449 0.0279177500477266
21549 0.0276002304029532
21649 0.0274669120401249
21799 0.0276484653033304
21849 0.0276779757533616
21949 0.0277068932156622
21999 0.0278940353864665
22049 0.0277942759884017
22099 0.0282664102063494
22149 0.0284671252600488
22249 0.0287104582529576
22299 0.0287252616443142
22349 0.0285477982359192
22399 0.028495776274717
22449 0.0285789903503055
22499 0.0289947491088848
22549 0.0289359233982702
22599 0.0288775703688041
22649 0.0289426192443687
22699 0.0289029137011963
22749 0.028654695670956
22799 0.0284459184564952
22899 0.028314358409773
22949 0.0283142435870899
22999 0.0288481193979806
23049 0.0289698796483361
23099 0.0291831411350149
23149 0.0297707855527085
23199 0.0298044125106105
23249 0.0302851135954473
23299 0.0304986263179885
23349 0.0303721619347501
23399 0.0304128034896823
23449 0.030295773529651
23499 0.0301072422743185
23549 0.0297265026959085
23599 0.0298955228337834
23649 0.0299751657214717
23699 0.0302915775929855
23749 0.0297427122464099
23799 0.029534775777283
23899 0.0294558675963353
23949 0.0293255067979445
24149 0.0299037364964743
24249 0.02962619373991
24299 0.0292429990946642
24349 0.0290975155944611
24399 0.028992178480742
24449 0.0291659543498696
24499 0.0291234278980814
24599 0.0289825021023601
24649 0.0282842726987178
24699 0.0288380213553668
24849 0.0285741416681141
24899 0.0286264852063646
24999 0.0287637057466629
25199 0.0283046578301854
25249 0.0280324715366439
25299 0.0279761713135387
25349 0.0279818225587354
25399 0.0280271692314133
25449 0.0281328610195873
25499 0.0281367529921114
25549 0.0275874795029835
25599 0.0275243560391586
25649 0.0273626341564212
25749 0.0269022164397224
25799 0.026713726618008
25849 0.0272000844553347
25899 0.0268968742803002
25949 0.0266044052706574
25999 0.0265353519459497
26049 0.0264995543448068
26199 0.0268266296949604
26249 0.0266278894240313
26299 0.0264953142642691
26599 0.0268332714924837
26699 0.0271633902897334
26749 0.027183065152182
26799 0.0279283287763796
26849 0.028303237687066
26899 0.0286324330317871
26949 0.0281665620992907
26999 0.0281338144401436
27049 0.0276612068916252
27099 0.0275325843307914
27149 0.0274804186056265
27199 0.0274350081617246
27249 0.0273384348658575
27299 0.0271110999275995
27349 0.0267344161593937
27399 0.0268913149235112
27449 0.0274890248725794
27499 0.0271301992020919
27599 0.0272684073071969
27649 0.027079699886604
27699 0.0266046300800137
27799 0.0257187622260461
27899 0.0255370204614247
27949 0.025395215822408
27999 0.0252953956831842
28049 0.0250331395995064
28099 0.0249569702561725
28199 0.0245188532579359
28249 0.0244926677363093
28299 0.024430904302452
28349 0.0244012817465822
28399 0.024607125500182
28449 0.0242856150502721
28499 0.0243733718886079
28549 0.0244111320146332
28599 0.0243371779518799
28649 0.0245921464532221
28699 0.0245302780921794
28749 0.0245231956893175
28849 0.0243180220952266
28899 0.0246440436066384
28949 0.0247085090558867
28999 0.0241191235832697
29049 0.0239135257535377
29099 0.023817134406041
29149 0.024002640729238
29199 0.0243432874576508
29249 0.0245754060093539
29299 0.0246121765845542
29349 0.0248790339411053
29399 0.0252299644668697
29449 0.0251427408365208
29499 0.0250275315482725
29599 0.0249796673658783
29649 0.0247419873642318
29699 0.0247714140977131
29799 0.0244021565953817
29849 0.0246541196314244
29899 0.0250175865579786
29949 0.0248688888078342
30049 0.0248605488600461
30099 0.024895115656024
30149 0.0249782024477629
30199 0.0249064971600988
30249 0.0249941530407258
30299 0.0249726239826422
30349 0.0251360295662535
30449 0.0247187043228372
30549 0.0253048425560813
30599 0.0251623607413565
30649 0.0250047235555674
30799 0.0250324754470666
30999 0.0249202127219666
31049 0.0251981558205977
31099 0.025296544644042
31149 0.0253054542931066
31199 0.0246709336569174
31249 0.0247537563278268
31299 0.0247129264097003
31349 0.0246765830544928
31499 0.0246081534971378
31549 0.0248349417115798
31599 0.0247364996382028
31649 0.0246754733129667
31749 0.0247016525763505
31799 0.0248061014315796
31849 0.0252334767185863
31949 0.025413690948402
31999 0.0254115329940493
32049 0.0255496363362018
32099 0.025644603484617
32149 0.0255323070963181
32199 0.0249261232418936
32249 0.0252104694312337
32299 0.0252321726174028
32349 0.0253519127148516
32399 0.0253135733420997
32449 0.0251055101843106
32499 0.0252563895335002
32549 0.0253698306725322
32599 0.0256045620582614
32649 0.0256653509715153
32699 0.0258610113505058
32849 0.0257491195878181
32899 0.0259355016533971
32999 0.025849243636304
33049 0.0260220135780887
33099 0.0260611894927519
33149 0.0263106493906459
33199 0.0263265526487488
33249 0.026408612416159
33299 0.0262372945867776
33349 0.0263250985154958
33399 0.0265264566005411
33449 0.0268120577466993
33499 0.0268142017948215
33599 0.026304330417932
33649 0.0263586202798375
33699 0.025999131457186
33749 0.0261929640117555
33799 0.0263775776107197
33849 0.0264281362642994
33899 0.0261766756861807
33949 0.0259421534127815
33999 0.0260279528026071
34049 0.0261397420547456
34099 0.0261035907039737
34149 0.0260369348639285
34199 0.026010314363785
34249 0.0259035097041499
34299 0.0260072596696628
34349 0.0257252415004721
34399 0.0258694827405653
34449 0.0258004577541232
34499 0.0256636244512708
34549 0.0257027205482428
34649 0.0256450403915869
34749 0.025371848260273
34849 0.0252561412675749
34999 0.0250328120553205
35049 0.0246135719019963
35099 0.0243607462414226
35149 0.0241054379824622
35199 0.0239523192382762
35249 0.0239129944342769
35299 0.0238681910504242
35349 0.0236774757564223
35399 0.0235445131815884
35449 0.0234705589579615
35499 0.0235168803565947
35549 0.02348871724452
35599 0.0235785468162226
35749 0.0236809579583169
35799 0.0236636301619309
35849 0.0232845822978143
35949 0.0231410308248512
35999 0.0233902635630936
36049 0.0233338660119433
36099 0.0230942359832543
36149 0.0233344973643086
36199 0.0233734842904679
36249 0.0233035079577686
36299 0.0233553252503345
36349 0.0234265707858444
36499 0.0231089007977765
36549 0.0231634441979791
36599 0.0232930534676779
36649 0.0233577635083624
36749 0.022633433852196
36799 0.0227111778676193
36849 0.0229510361890586
36899 0.0227930977079193
36949 0.0230069766953012
36999 0.0226467947955604
37049 0.0226391435824601
37099 0.022754820401673
37149 0.0226664453641483
37199 0.0225974545778344
37249 0.0225596298718533
37299 0.0224309923633734
37349 0.0227978048301518
37399 0.0227004993492935
37499 0.0230137843631049
37549 0.0231477266426707
37599 0.0231924571912784
37649 0.0236287952480558
37699 0.0229884396790752
37749 0.0229749341389171
37799 0.0228221241641111
37849 0.0226277769713031
37999 0.0225966167701199
38049 0.0227768023677135
38149 0.0226933293958367
38199 0.0224598294642505
38249 0.0223816206628923
38299 0.0222450786815248
38349 0.022205346978792
38399 0.0222505625533536
38499 0.0219008527335658
38549 0.0221090278255168
38599 0.0219513708439151
38649 0.0219698759103525
38699 0.0218572244584406
38749 0.0218203509702992
38799 0.0222599215633597
38849 0.0220792847905783
38949 0.0223604186004987
38999 0.0224320263080825
39049 0.022096830227863
39149 0.0219362204448806
39199 0.0217396084011451
39249 0.0218566696696816
39299 0.0218268842838786
39349 0.0219183341132186
39399 0.02239998783768
39499 0.0224059326208616
39549 0.0225648485619947
39599 0.02247138075258
39649 0.0225526807249946
39699 0.0224432375708352
39749 0.0225496749325802
39799 0.0224960567183387
39849 0.0224426025719762
39899 0.0225743234808227
39949 0.0224558181735902
39999 0.0224848955472284
40049 0.0226629727211964
40149 0.0231300543214627
40249 0.0230455528672746
40299 0.0230110058778358
40349 0.0231182775363846
40399 0.0231794582156024
40449 0.0233520233517924
40499 0.0235011493679538
40599 0.0238907400912773
40649 0.0239684747742035
40699 0.0237428531461156
40749 0.0236702588095466
40799 0.0234949946264055
40849 0.0235195693484265
40949 0.0235709855279965
41049 0.0234122068317949
41099 0.0236575167089477
41199 0.0239273320971426
41249 0.023993428060246
41299 0.0238098817328773
41449 0.0239358514354171
41499 0.0241055407005935
41549 0.0242934768562872
41599 0.0242487729883656
41649 0.024174300642746
41699 0.0244373976269643
41749 0.0241483538134539
41799 0.0237926307692618
41849 0.0236613148168505
41899 0.023628019892465
41949 0.0235849464527096
41999 0.02352048328477
42049 0.0234625950019528
42149 0.0232545670691859
42199 0.0232103902718319
42299 0.0235116111987697
42349 0.023160520356454
42399 0.0228555315164661
42449 0.0229440945624559
42549 0.0230055869439
42599 0.022905928623757
42649 0.0227227717043937
42699 0.0228543770937127
42799 0.0228506911932305
42899 0.0229199005303342
42999 0.0229781718082471
43049 0.0228522748086248
43099 0.0229782717934537
43149 0.022992186468522
43199 0.0229656555962046
43399 0.0228455041840465
43449 0.022809314941302
43499 0.0227153304364774
43549 0.0231582131693819
43599 0.0230006212405239
43699 0.0229208416273809
43749 0.0228714000173356
43799 0.022879962558489
43849 0.0229882266811009
43899 0.0225951300736819
43949 0.0226247611216189
43999 0.0224738098744643
44049 0.0222394094696182
44099 0.0220047697482012
44149 0.0217454897374216
44249 0.0215947171320133
44299 0.0215098369414079
44349 0.0213582302542384
44399 0.0210746417151567
44449 0.0209337229272791
44499 0.0209600967427519
44549 0.0207601328424375
44599 0.0211030722297543
44649 0.0210174968318573
44699 0.02102723802461
44749 0.0210613261538953
44799 0.0212562420624452
44849 0.0213491076443903
44899 0.0213186521099939
44949 0.0215605300227496
44999 0.0213641752906813
45049 0.0211459300045218
45149 0.0212381074406117
45199 0.0212079432437254
45249 0.0213849590991371
45299 0.0215617872922332
45349 0.0214862668580666
45399 0.021687089488758
45449 0.0211766101636558
45499 0.0213889683546906
45549 0.0216678433331131
45599 0.0216447288117913
45649 0.0216578598790568
45699 0.022212287608969
45799 0.0221218920896869
45849 0.0218995973415366
45899 0.0221958281235442
45949 0.0221630030832914
46049 0.0220424426017775
46099 0.0219100257140478
46149 0.0218904669090783
46199 0.0216540844292382
46249 0.0217610785372767
46299 0.0217987272490997
46399 0.0216871149570408
46449 0.0218903473449243
46549 0.0218292561281691
46599 0.0218247757880996
46649 0.0217735092863567
46699 0.0216423494459234
46749 0.0220403096435379
46799 0.0219771160031616
46899 0.0220309691856195
46999 0.0221087815636022
47149 0.0220305222094097
47199 0.0221059833718841
47249 0.0220922144134569
47299 0.0221321123319285
47399 0.0222761633119129
47449 0.0229670330601785
47499 0.023106626498018
47599 0.0230154867571376
47649 0.0229414246176426
47699 0.0228111702638134
47749 0.022650831372436
47849 0.0221957438827196
47899 0.0222170972442301
47949 0.0224485702251965
47999 0.0223906798028028
48049 0.0223713057070551
48099 0.0224769535548396
48149 0.0224029118854916
48199 0.0225236492938616
48249 0.0224277654267318
48299 0.022488677530245
48349 0.0223736828144535
48399 0.0226255200730612
48499 0.0226778078585234
48599 0.0226103774692003
48649 0.0224806429445224
48749 0.0224921764839964
48799 0.0227109456270751
48849 0.0226522974985319
48899 0.0228764669651194
48949 0.0228963087400752
48999 0.0229648864388293
49049 0.0229655318570348
49099 0.0229632121930474
49149 0.0232738614840273
49199 0.0231566652511544
49249 0.0233300960518712
49299 0.023314030275965
49399 0.0237118179714079
49449 0.0236420259166472
49499 0.0237279775690803
49549 0.0240923562723595
49599 0.0239520069901782
49649 0.0238924735979953
49749 0.0236482686313447
49849 0.0234723566204884
49899 0.0235301863215732
49999 0.0233986351367446
50049 0.0232468137152522
50149 0.0233184074561034
50199 0.0233984378332817
50249 0.0232874565166424
50299 0.023339249862915
50399 0.0232429067178189
50449 0.0235001055149473
50499 0.023455996378287
50599 0.0233430551983989
50649 0.0232052210585762
50699 0.0231550165727598
50749 0.0231044022735798
50849 0.0231757551548103
50899 0.0230623919836422
50999 0.0230407496263224
51099 0.0232469503066795
51149 0.0228900043228935
51199 0.022752484783431
51249 0.0226626034462383
51299 0.0225059462640201
51349 0.0224594907883982
51399 0.0224574179845877
51499 0.0222807121460372
51599 0.0220734387468789
51649 0.0221123508759097
51699 0.0225444648542681
51749 0.0226158733421059
51799 0.0226442866588159
51849 0.0223979721000706
51899 0.0225468214860734
51949 0.0225618173162839
51999 0.0221331020514598
52049 0.0218693186639691
52149 0.0218182427132203
52199 0.0214094289113289
52249 0.0211630968997105
52299 0.0209812711930956
52449 0.0208671789476036
52499 0.0208519796151414
52549 0.0205380646072893
52599 0.0203771166704604
52649 0.0203825103345095
52749 0.020201110748542
52799 0.0202174681049509
52849 0.0201877519046627
52899 0.0204426566308613
52949 0.0207054007862619
53199 0.0208288932515058
53249 0.0205639912630276
53299 0.0206038736068963
53349 0.0204873100792928
53399 0.0206459997767519
53449 0.0204702073361147
53499 0.0205149134571117
53549 0.0206601442670764
53599 0.0208751315982444
53649 0.0210492923827064
53699 0.020570433672651
53749 0.0203660649139517
53799 0.0204686408727366
53849 0.020279717118292
53899 0.0204816637896378
53949 0.0208494195290454
53999 0.0210629832343518
54049 0.0211388718046621
54099 0.0207494802493157
54149 0.0211135028147336
54199 0.0212137391563373
54249 0.0209850376921988
54299 0.0209649326689642
54349 0.0209973416825461
54449 0.0210139982254755
54549 0.0211324887858942
54599 0.0211519765115346
54649 0.0208636403167511
54699 0.0211613111676348
54749 0.0211921376334827
54849 0.0211099501958044
54949 0.0212804759790635
54999 0.0212951491466921
55049 0.0214396179052329
55099 0.0212964943858636
55199 0.0212971686587465
55249 0.0215410733606178
55299 0.0216712631749839
55349 0.0217966138498354
55399 0.0216871816349075
55549 0.0216554522265967
55599 0.0217130514487868
55749 0.0222366956804141
55799 0.0223089122758644
55849 0.0222522350406567
55999 0.0222166882852738
56049 0.0218862931203382
56149 0.0221633623680423
56199 0.0223574154870124
56249 0.0225865192519332
56299 0.0224555100457397
56349 0.0223285082634153
56399 0.0223038621089445
56449 0.0229751792900756
56499 0.0229912838961461
56549 0.0232546242409858
56599 0.0232416864791378
56699 0.0231728489620289
56749 0.0231158752638507
56799 0.0228238718720122
56899 0.0231590948895209
56949 0.0232744809319756
56999 0.0234744338480952
57049 0.0236241880035486
57099 0.0233973246200578
57149 0.0233675457151032
57199 0.0235161092340677
57249 0.0236268282604268
57299 0.0236596434169347
57349 0.0237901564624001
57399 0.0241692954572694
57499 0.0242667283698042
57549 0.0244412010658045
57599 0.0242574525169839
57649 0.0243193949531362
57699 0.0268326889198934
57749 0.0264377275995205
57799 0.0260771109065854
57849 0.0251075562504785
57899 0.0247672690238388
57949 0.024684311514449
57999 0.0242562075350775
58049 0.0236763495282611
58099 0.0234948087755422
58149 0.0232473717694476
58249 0.0233417441246018
58299 0.0230070487004938
58349 0.022743420059492
58399 0.0225787522324865
58449 0.0224522696791674
58499 0.0224202798361633
58549 0.0224392636831349
58749 0.0224268538218676
58849 0.0225977264069357
58899 0.0227955089713541
58999 0.0233476071889165
59049 0.0233099967670774
59099 0.0235651760330269
59149 0.0235667781332121
59199 0.0234421597534069
59299 0.0234565645738295
59349 0.0233365493849028
59399 0.0232905362579738
59449 0.0234683891812784
59499 0.0234362605073586
59549 0.0237792199205338
59599 0.0237979331156446
59649 0.0238397694985351
59699 0.0238873311789124
59749 0.0239403909005195
59799 0.0239986738511897
59849 0.024061857662847
59899 0.0241295724115054
59949 0.0242014006172694
59999 0.0242768772443336
60049 0.0243554897009834
60099 0.0244366778395941
60149 0.0245198339566316
60199 0.024604302792652
60249 0.0246893815323018
60349 0.0247743198043179
60399 0.0248583196815275
60449 0.0249405356808481
60549 0.0250200747632876
60599 0.0250959963339441
60649 0.0251673122420063
60699 0.025232986780753
60749 0.0252919366875534
60799 0.0253430311438673
60899 0.0253850917752444
60999 0.025416892651325
61099 0.0254371602858398
61149 0.0254445736366097
61249 0.0254377641055459
61299 0.0254153155386503
61349 0.0253757642260146
61399 0.0253175989018212
61449 0.0252392607443428
61499 0.0251391433759424
61599 0.0250155928630733
61649 0.0248669077162793
61699 0.0246913388901943
61749 0.0244870897835427
61799 0.0242523162391392
61849 0.0239851265438889
61899 0.0236835814287872
61949 0.0233456940689198
61999 0.0229694300834628
62049 0.0225527075356827
62149 0.0220933969329361
62199 0.0215893212266702
62249 0.0210382558124224
62349 0.0204379285298206
62399 0.019786019662583
62449 0.0190801619385178
62499 0.018317940529524
};
\addlegendentry{VAE - det. sampling}
\addplot [semithick, red, opacity=0.3, forget plot]
table {%
99 1.04550004005432
199 0.196099996566772
299 0.0944000035524368
349 0.095499999821186
449 0.0830999985337257
549 0.0719999969005584
599 0.124499998986721
649 0.106700003147125
699 0.120399996638298
749 0.0697999969124794
799 0.0913000032305717
849 0.0706000030040741
899 0.105999998748302
949 0.0764999985694885
999 0.101300001144409
1049 0.0866999998688697
1099 0.048700001090765
1149 0.0881000012159347
1199 0.0627999976277351
1249 0.12610000371933
1299 0.0540000014007091
1399 0.069300003349781
1549 0.0723000019788742
1599 0.0938000008463859
1649 0.0515000000596046
1699 0.0533000007271766
1749 0.0498000010848045
1849 0.0676999986171722
1999 0.0340000018477439
2049 0.067500002682209
2149 0.0487999990582466
2199 0.05180000141263
2249 0.0696000009775161
2299 0.107199996709824
2349 0.0799999982118606
2399 0.0812999978661537
2499 0.0675999969244003
2549 0.065200001001358
2649 0.0577999986708164
2699 0.0891999974846839
2749 0.0703999996185302
2799 0.0370999984443187
2849 0.0355999991297721
2899 0.0961999967694282
2999 0.0811000019311904
3049 0.0513000003993511
3099 0.0838999971747398
3149 0.0452000014483928
3199 0.0821999981999397
3249 0.061999998986721
3299 0.0516000017523765
3349 0.050900001078844
3399 0.098700001835823
3449 0.0798000022768974
3499 0.0348999984562397
3599 0.0744000002741813
3649 0.0439000017940998
3699 0.0320999994874
3749 0.0727000012993812
3849 0.0527999997138977
3899 0.0491999983787536
3949 0.0465999990701675
3999 0.0419000014662742
4099 0.0350000001490116
4149 0.0599999986588954
4249 0.0395999997854232
4299 0.0575000010430812
4349 0.0807000026106834
4399 0.0197000000625848
4449 0.0394000001251697
4499 0.0575000010430812
4599 0.0308999996632337
4649 0.0366999991238117
4699 0.0890000015497207
4749 0.0480000004172325
4849 0.0450999997556209
4899 0.0406000018119812
4999 0.0505999997258186
5049 0.0522000007331371
5099 0.0384000018239021
5149 0.0386999994516372
5199 0.0432000011205673
5249 0.0434999987483024
5299 0.024100000038743
5349 0.0513999983668327
5449 0.0480000004172325
5499 0.025900000706315
5549 0.0372000001370906
5599 0.0590000003576278
5699 0.0328000001609325
5749 0.0313999988138675
5799 0.065200001001358
5849 0.0303000006824731
5899 1.09609997272491
5949 0.0627000033855438
5999 0.0537000000476837
6049 0.0304000005125999
6099 0.0271000005304813
6199 0.0842000022530555
6249 0.0299999993294477
6299 0.0438000001013278
6349 0.0511999987065792
6399 0.0324000008404254
6499 0.0428999997675418
6549 0.0548000000417232
6699 0.0650999993085861
6749 0.0245999991893768
6849 0.0227000005543231
6899 0.0373000018298625
6999 0.0281000006943941
7099 0.0357999987900257
7149 0.0308999996632337
7199 0.0403000004589557
7249 0.0494000017642974
7299 0.0348999984562397
7349 0.0201999992132186
7449 0.0447999984025955
7499 0.0379999987781047
7549 0.0261000003665685
7599 0.0292000006884336
7699 0.0324999988079071
7749 0.0386000014841556
7799 0.0590000003576278
7899 0.0614000000059604
7949 0.0381999984383583
7999 0.0322000011801719
8099 0.0223999992012977
8149 0.0476000010967254
8249 0.0284000001847744
8299 0.0436999984085559
8399 0.0237000007182359
8449 0.0381999984383583
8499 0.0350000001490116
8599 0.0487999990582466
8649 0.0538999997079372
8699 0.0412999987602233
8799 0.0438000001013278
8849 0.0300999991595745
8899 0.0160000007599592
8949 0.0675999969244003
9049 0.0359999984502792
9099 0.0504000000655651
9149 0.0709000006318092
9199 0.0366999991238117
9249 0.0239000003784894
9299 0.035300001502037
9349 0.023199999704957
9399 0.0414000004529953
9449 0.142499998211861
9549 0.0280000008642673
9599 0.0505999997258186
9749 0.0428999997675418
9949 0.0302000008523464
9999 0.0194000005722045
10099 0.0362999998033046
10149 0.0240000002086162
10199 0.0842000022530555
10299 0.0494000017642974
10349 0.0188999995589256
10399 0.0399000011384487
10449 0.0214000009000301
10499 0.0478999987244606
10649 0.065700002014637
10699 0.116999998688698
10749 0.0350000001490116
10799 0.0193000007420778
10899 0.0328000001609325
10949 0.0421999990940094
10999 0.0850000008940696
11049 0.383899986743927
11099 0.0315000005066394
11149 0.0219999998807907
11199 0.0403000004589557
11299 0.0608000010251998
11349 0.0277999993413686
11399 0.0854000002145767
11499 0.0971999987959861
11549 0.0234999991953372
11599 0.0590000003576278
11649 0.0359000004827976
11699 0.0342000015079975
11749 0.0373000018298625
11799 0.0397999994456768
11899 0.160899996757507
11949 0.0280000008642673
12049 0.0324999988079071
12099 0.0507000014185905
12149 0.0207000002264976
12249 0.0723000019788742
12299 0.0315000005066394
12349 0.0220999997109174
12399 0.0320999994874
12449 0.0218000002205371
12499 0.0465000011026859
12549 0.0560000017285347
12599 0.0667999982833862
12649 0.0206000003963708
12699 0.0452000014483928
12749 0.0430999994277954
12799 0.0410999990999698
12949 0.0337000004947185
12999 0.0891999974846839
13049 0.0551999993622303
13099 0.0666999965906143
13199 0.0219000000506639
13249 0.0520999990403652
13299 0.0300999991595745
13399 0.0502000004053115
13499 0.0888999998569488
13599 0.0557000003755092
13649 0.0197000000625848
13699 0.0199999995529651
13749 0.0701000019907951
13799 0.0307000000029802
13899 0.0149999996647238
13949 0.0272000003606081
13999 0.0238000005483627
14049 0.0291000008583068
14099 0.0377999991178512
14149 0.0675999969244003
14199 0.0701000019907951
14249 0.0353999994695186
14499 0.0276999995112419
14599 0.0288999993354082
14649 0.0216000005602836
14749 0.0261000003665685
14799 0.0608999989926815
14849 0.0167999994009733
14899 0.0200999993830919
14949 0.0203000009059906
14999 0.0251000002026557
15049 0.0351999998092651
15099 0.0315000005066394
15149 0.0397000014781951
15199 0.0283000003546476
15249 0.0346999987959861
15399 0.0586000010371208
15449 0.0324999988079071
15499 0.0272000003606081
15549 0.0241999998688697
15599 0.02449999935925
15699 0.047699999064207
15749 0.0272000003606081
15849 0.0220999997109174
15899 0.0230000000447034
15949 0.0262000001966953
15999 0.0498999990522861
16049 0.0153999999165534
16099 0.0432000011205673
16149 0.0412999987602233
16199 0.016499999910593
16249 0.0331999994814395
16299 0.0243999995291233
16349 0.0146000003442168
16399 0.0223999992012977
16449 0.060199998319149
16549 0.0397999994456768
16599 0.031700000166893
16699 0.0340999998152256
16799 0.0485000014305114
16899 0.0553999990224838
16999 0.066100001335144
17049 0.0383000001311302
17099 0.026300000026822
17149 0.0359000004827976
17199 0.0226000007241964
17249 0.0197000000625848
17299 0.046399999409914
17349 0.0273000001907348
17399 0.0171000007539987
17449 0.0612000003457069
17499 0.0181000009179115
17549 0.0842999964952468
17599 0.0295000001788139
17649 0.033500000834465
17699 0.0518999993801116
17749 0.0505999997258186
17799 0.0220999997109174
17849 0.048599999397993
17899 0.0326999984681606
17949 0.0359999984502792
17999 0.0379999987781047
18049 0.0671000033617019
18099 0.0277999993413686
18149 0.0318000018596649
18199 0.0412999987602233
18249 0.0640000030398368
18299 0.0366999991238117
18349 0.033500000834465
18399 0.0234999991953372
18449 0.0232999995350837
18549 0.019200000911951
18599 0.0469000004231929
18699 0.0449000000953674
18749 0.0671999976038932
18799 0.0480999983847141
18849 0.0593000017106533
18899 0.0255999993532896
18949 0.0200999993830919
18999 0.0251000002026557
19099 0.0403000004589557
19149 0.0772000029683113
19249 0.0370000004768371
19299 0.0351000018417835
19349 0.0304000005125999
19399 0.0318999998271465
19449 0.0340999998152256
19549 0.025900000706315
19599 0.0297999996691942
19649 0.0219999998807907
19699 0.0247000008821487
19849 0.0450000017881393
19949 0.0297999996691942
19999 0.0522000007331371
20099 0.0414999984204769
20149 0.0483999997377395
20199 0.0494000017642974
20299 0.0590000003576278
20349 0.0292000006884336
20449 0.024100000038743
20549 0.031700000166893
20599 0.0353999994695186
20649 0.0715000033378601
20749 0.0476000010967254
20799 0.0445999987423419
20849 0.0350000001490116
20999 0.0269000008702278
21049 0.0649000033736229
21099 0.0458000004291534
21149 0.0505999997258186
21199 0.0434999987483024
21249 0.0230000000447034
21349 0.0331000015139579
21449 0.0383000001311302
21549 0.0847999975085258
21649 0.0421999990940094
21799 0.048700001090765
21849 0.0196000002324581
21949 0.0361000001430511
21999 0.0812000036239624
22049 0.0410000011324882
22099 0.0265999995172023
22149 0.0441999994218349
22249 0.0219000000506639
22299 0.0298999994993209
22349 0.023199999704957
22399 0.0559000000357627
22449 0.0434999987483024
22499 0.035300001502037
22549 0.0309999994933605
22599 0.0286999996751546
22649 0.0305000003427267
22699 0.0401999987661838
22749 0.0331999994814395
22799 0.0373000018298625
22899 0.0681999996304512
22949 0.0344999991357326
22999 0.0236000008881092
23049 0.0285000000149011
23099 0.0233999993652105
23149 0.0197000000625848
23199 0.0617999993264675
23249 0.0176999997347593
23299 0.0163000002503395
23349 0.0636999979615211
23399 0.0843999981880188
23449 0.0292000006884336
23499 0.0654999986290931
23549 0.0416000001132488
23599 0.0430000014603138
23649 0.0441999994218349
23699 0.0478000007569789
23749 0.0318999998271465
23799 0.0373000018298625
23899 0.0271000005304813
23949 0.0357999987900257
24149 0.0406999997794628
24249 0.0577999986708164
24299 0.0260000005364418
24349 0.0215000007301569
24399 0.0882999971508979
24449 0.0511999987065792
24499 0.0308999996632337
24599 0.0181000009179115
24649 0.0289999991655349
24699 0.0275999996811151
24849 0.0498000010848045
24899 0.032600000500679
24999 0.0313999988138675
25199 0.032999999821186
25249 0.0219000000506639
25299 0.0441000014543533
25349 0.0298999994993209
25399 0.0206000003963708
25449 0.0370999984443187
25499 0.0205000005662441
25549 0.0364000014960765
25599 0.0335999988019466
25649 0.0344999991357326
25749 0.0405000001192092
25799 0.0474999994039535
25849 0.0560000017285347
25899 0.0252000000327825
25949 0.0240000002086162
25999 0.0441000014543533
26049 0.0289999991655349
26199 0.0364000014960765
26249 0.0423000007867813
26299 0.0421999990940094
26599 0.0361000001430511
26699 0.034400001168251
26749 0.0227000005543231
26799 0.0640999972820282
26849 0.0794999971985817
26899 0.0267999991774559
26949 0.0379000008106231
26999 0.0348999984562397
27049 0.0295000001788139
27099 0.0344999991357326
27149 0.0542000010609626
27199 0.0232999995350837
27249 0.0241999998688697
27299 0.0269000008702278
27349 0.0307000000029802
27399 0.0295000001788139
27449 0.0170000009238719
27499 0.0566999986767768
27599 0.0273000001907348
27649 0.0248000007122755
27699 0.0262000001966953
27799 0.0236000008881092
27899 0.0337000004947185
27949 0.0254999995231628
27999 0.0240000002086162
28049 0.0219999998807907
28099 0.0603000000119209
28199 0.0282000005245208
28249 0.0221999995410442
28299 0.0201999992132186
28349 0.0443999990820884
28399 0.0189999993890523
28449 0.061999998986721
28499 0.0706000030040741
28549 0.0298999994993209
28599 0.0247000008821487
28649 0.048200000077486
28699 0.0171000007539987
28749 0.0285999998450279
28849 0.0463000014424324
28899 0.0237000007182359
28949 0.0395000018179416
28999 0.0588000006973743
29049 0.0271000005304813
29099 0.0597000010311603
29149 0.0390000008046627
29199 0.0405000001192092
29249 0.0340999998152256
29299 0.0265999995172023
29349 0.0315000005066394
29399 0.0272000003606081
29449 0.0403999984264373
29499 0.0595999993383884
29599 0.0494999997317791
29649 0.0285000000149011
29699 0.0450999997556209
29799 0.0230000000447034
29849 0.0441000014543533
29899 0.0305000003427267
29949 0.0573999993503093
30049 0.0239000003784894
30099 0.0267999991774559
30149 0.060199998319149
30199 0.0297999996691942
30249 0.0270000007003545
30299 0.0447000004351139
30349 0.0285999998450279
30449 0.0346999987959861
30549 0.0692000016570091
30599 0.0239000003784894
30649 0.026300000026822
30799 0.026300000026822
30999 0.0260000005364418
31049 0.0320999994874
31099 0.0256999991834163
31149 0.0188999995589256
31199 0.0222999993711709
31249 0.0357000008225441
31299 0.0397000014781951
31349 0.0542000010609626
31499 0.0465000011026859
31549 0.0423000007867813
31599 0.0209999997168779
31649 0.0450000017881393
31749 0.0397999994456768
31799 0.0421999990940094
31849 0.0549999997019767
31949 0.0353999994695186
31999 0.032999999821186
32049 0.0350000001490116
32099 0.0436000004410743
32149 0.0388999991118907
32199 0.023199999704957
32249 0.0357000008225441
32299 0.0199999995529651
32349 0.0366000011563301
32399 0.0344999991357326
32449 0.034800000488758
32499 0.0555999986827373
32549 0.0275999996811151
32599 0.0586999990046024
32649 0.0362999998033046
32699 0.0357000008225441
32849 0.0487999990582466
32899 0.0322999991476535
32999 0.0357000008225441
33049 0.0370999984443187
33099 0.0441999994218349
33149 0.0269000008702278
33199 0.0364999994635582
33249 0.0324000008404254
33299 0.0249000005424022
33349 0.0914999991655349
33399 0.0584999993443489
33449 0.0483000017702579
33499 0.034800000488758
33599 0.0280000008642673
33649 0.0359000004827976
33699 0.0593999996781349
33749 0.052700001746416
33799 0.026300000026822
33849 0.0350000001490116
33899 0.0285999998450279
33949 0.0401999987661838
33999 0.0229000002145767
34049 0.0489000007510185
34099 0.0465000011026859
34149 0.0219999998807907
34199 0.0478999987244606
34249 0.0359999984502792
34299 0.0214000009000301
34349 0.0485000014305114
34399 0.0284000001847744
34449 0.0467000007629394
34499 0.0403999984264373
34549 0.0568000003695488
34649 0.025000000372529
34749 0.0265999995172023
34849 0.0648000016808509
34999 0.0324999988079071
35049 0.0291000008583068
35099 0.035300001502037
35149 0.0266999993473291
35199 0.0529999993741512
35249 0.0324999988079071
35299 0.025900000706315
35349 0.0274999998509883
35399 0.0218000002205371
35449 0.0526000000536441
35499 0.0195000004023313
35549 0.0553999990224838
35599 0.0373000018298625
35749 0.0397000014781951
35799 0.0375999994575977
35849 0.0386999994516372
35949 0.0392999984323978
35999 0.0285000000149011
36049 0.045499999076128
36099 0.0238000005483627
36149 0.025399999693036
36199 0.0491999983787536
36249 0.0296000000089406
36299 0.034400001168251
36349 0.0308999996632337
36499 0.035300001502037
36549 0.0274999998509883
36599 0.0331000015139579
36649 0.0245999991893768
36749 0.0277999993413686
36799 0.0469000004231929
36849 0.0293000005185604
36899 0.0351999998092651
36949 0.0342000015079975
36999 0.0263999998569488
37049 0.035300001502037
37099 0.0419000014662742
37149 0.0256999991834163
37199 0.0403000004589557
37249 0.034800000488758
37299 0.0392999984323978
37349 0.0307000000029802
37399 0.0318999998271465
37499 0.0612000003457069
37549 0.0465000011026859
37599 0.032600000500679
37649 0.0715000033378601
37699 0.0454000011086463
37749 0.0395999997854232
37799 0.031599998474121
37849 0.0302000008523464
37999 0.0449000000953674
38049 0.0447999984025955
38149 0.0137999998405575
38199 0.0218000002205371
38249 0.0333000011742115
38299 0.0724000036716461
38349 0.0285999998450279
38399 0.0251000002026557
38499 0.0395000018179416
38549 0.0410000011324882
38599 0.0233999993652105
38649 0.0364000014960765
38699 0.0384000018239021
38749 0.0531000010669231
38799 0.0242999996989965
38849 0.0496999993920326
38949 0.0260000005364418
38999 0.0370999984443187
39049 0.0361000001430511
39149 0.0384000018239021
39199 0.0234999991953372
39249 0.0151000004261732
39299 0.0247000008821487
39349 0.0324999988079071
39399 0.0326999984681606
39499 0.0274999998509883
39549 0.0255999993532896
39599 0.0209999997168779
39649 0.0249000005424022
39699 0.0173000004142522
39749 0.0509999990463256
39799 0.016499999910593
39849 0.0359999984502792
39899 0.0395000018179416
39949 0.046399999409914
39999 0.0346999987959861
40049 0.0381999984383583
40149 0.0346000008285045
40249 0.0351000018417835
40299 0.0399000011384487
40349 0.0582000017166137
40399 0.0258000008761882
40449 0.0568999983370304
40499 0.0273000001907348
40599 0.0386999994516372
40649 0.0689999982714653
40699 0.0278999991714954
40749 0.0340000018477439
40799 0.0439000017940998
40849 0.0296000000089406
40949 0.0165999997407197
41049 0.0425999984145164
41099 0.0410999990999698
41199 0.0357000008225441
41249 0.0357999987900257
41299 0.0302000008523464
41449 0.0401999987661838
41499 0.0434000007808208
41549 0.0157999992370605
41599 0.0386000014841556
41649 0.0272000003606081
41699 0.0340000018477439
41749 0.0320000015199184
41799 0.0198999997228384
41849 0.0273000001907348
41899 0.0282000005245208
41949 0.0472999997437
41999 0.0860999971628189
42049 0.0308999996632337
42149 0.0217000003904104
42199 0.0282000005245208
42299 0.0485000014305114
42349 0.025900000706315
42399 0.0247000008821487
42449 0.0813999995589256
42549 0.0419999994337558
42599 0.0351999998092651
42649 0.0276999995112419
42699 0.0281000006943941
42799 0.0255999993532896
42899 0.0306000001728534
42999 0.026300000026822
43049 0.0209999997168779
43099 0.0436000004410743
43149 0.0302000008523464
43199 0.0228000003844499
43399 0.0337000004947185
43449 0.0386000014841556
43499 0.0228000003844499
43549 0.0322999991476535
43599 0.032600000500679
43699 0.0423999987542629
43749 0.0463000014424324
43799 0.0198999997228384
43849 0.0157999992370605
43899 0.0359999984502792
43949 0.025399999693036
43999 0.0175999999046325
44049 0.0284000001847744
44099 0.0351000018417835
44149 0.0370999984443187
44249 0.0296999998390674
44299 0.0296999998390674
44349 0.049100000411272
44399 0.0467000007629394
44449 0.0285000000149011
44499 0.0322999991476535
44549 0.0282000005245208
44599 0.0427000001072883
44649 0.0229000002145767
44699 0.0315000005066394
44749 0.0930999964475631
44799 0.0241999998688697
44849 0.0370999984443187
44899 0.018300000578165
44949 0.0209999997168779
44999 0.0308999996632337
45049 0.0230999998748302
45149 0.0221999995410442
45199 0.0412999987602233
45249 0.025399999693036
45299 0.0588999986648559
45349 0.0355000011622905
45399 0.0281000006943941
45449 0.0254999995231628
45499 0.0296000000089406
45549 0.0277999993413686
45599 0.0388000011444091
45649 0.0320000015199184
45699 0.0193000007420778
45799 0.0439000017940998
45849 0.0271000005304813
45899 0.0303000006824731
45949 0.0186999998986721
46049 0.0406999997794628
46099 0.036200001835823
46149 0.031599998474121
46199 0.0227000005543231
46249 0.0198999997228384
46299 0.0511999987065792
46399 0.0395999997854232
46449 0.0212999992072582
46549 0.0439000017940998
46599 0.0303000006824731
46649 0.0294000003486871
46699 0.0373000018298625
46749 0.0230999998748302
46799 0.0313000008463859
46899 0.0370999984443187
46999 0.0357000008225441
47149 0.0223999992012977
47199 0.0284000001847744
47249 0.0284000001847744
47299 0.0193000007420778
47399 0.0178999993950128
47449 0.0196000002324581
47499 0.0304000005125999
47599 0.0408000014722347
47649 0.0313000008463859
47699 0.0280000008642673
47749 0.032999999821186
47849 0.0171000007539987
47899 0.0241999998688697
47949 0.0335999988019466
47999 0.0432000011205673
48049 0.0227000005543231
48099 0.0299999993294477
48149 0.0425999984145164
48199 0.0324999988079071
48249 0.0392000004649162
48299 0.0322999991476535
48349 0.0218000002205371
48399 0.0178999993950128
48499 0.0272000003606081
48599 0.0209999997168779
48649 0.0324000008404254
48749 0.0768000036478042
48799 0.0236000008881092
48849 0.0265999995172023
48899 0.0386000014841556
48949 0.0467000007629394
48999 0.0386999994516372
49049 0.0449000000953674
49099 0.0370999984443187
49149 0.0300999991595745
49199 0.0307000000029802
49249 0.0346000008285045
49299 0.0403999984264373
49399 0.0428000018000602
49449 0.0204000007361173
49499 0.0318000018596649
49549 0.0597000010311603
49599 0.0373999997973442
49649 0.025900000706315
49749 0.0320000015199184
49849 0.0326999984681606
49899 0.0331000015139579
49999 0.0285999998450279
50049 0.023199999704957
50149 0.0286999996751546
50199 0.0252000000327825
50249 0.0163000002503395
50299 0.0233999993652105
50399 0.0348999984562397
50449 0.02449999935925
50499 0.0674000009894371
50599 0.060199998319149
50649 0.0189999993890523
50699 0.0483999997377395
50749 0.0272000003606081
50849 0.0302000008523464
50899 0.0228000003844499
50999 0.0386999994516372
51099 0.0351999998092651
51149 0.0320999994874
51199 0.0346000008285045
51249 0.036200001835823
51299 0.0295000001788139
51349 0.0535999983549118
51399 0.017799999564886
51499 0.0308999996632337
51599 0.0388999991118907
51649 0.0456000007688999
51699 0.0390000008046627
51749 0.0368999987840652
51799 0.0274999998509883
51849 0.0226000007241964
51899 0.0281000006943941
51949 0.0263999998569488
51999 0.0306000001728534
52049 0.0377000011503696
52149 0.0370000004768371
52199 0.025399999693036
52249 0.031599998474121
52299 0.0754999965429306
52449 0.0218000002205371
52499 0.0265999995172023
52549 0.0127999996766448
52599 0.0320000015199184
52649 0.0368999987840652
52749 0.0276999995112419
52799 0.0419999994337558
52849 0.0443000011146068
52899 0.0291000008583068
52949 0.0275999996811151
53199 0.0225000008940696
53249 0.0377000011503696
53299 0.0302000008523464
53349 0.0292000006884336
53399 0.0430999994277954
53449 0.0258000008761882
53499 0.0293000005185604
53549 0.0474000014364719
53599 0.0496999993920326
53649 0.0340999998152256
53699 0.0133999995887279
53749 0.0170000009238719
53799 0.0185000002384185
53849 0.0307999998331069
53899 0.0276999995112419
53949 0.0366000011563301
53999 0.0346000008285045
54049 0.0205000005662441
54099 0.0373999997973442
54149 0.0326999984681606
54199 0.0322999991476535
54249 0.0236000008881092
54299 0.0447000004351139
54349 0.0355999991297721
54449 0.0292000006884336
54549 0.0185000002384185
54599 0.032600000500679
54649 0.0270000007003545
54699 0.0658000037074089
54749 0.0309999994933605
54849 0.0281000006943941
54949 0.0504000000655651
54999 0.0234999991953372
55049 0.036200001835823
55099 0.0551000013947486
55199 0.0245999991893768
55249 0.0280000008642673
55299 0.0322000011801719
55349 0.0351000018417835
55399 0.0206000003963708
55549 0.0199999995529651
55599 0.0449000000953674
55749 0.0223999992012977
55799 0.0399000011384487
55849 0.0379000008106231
55999 0.0283000003546476
56049 0.0458000004291534
56149 0.0294000003486871
56199 0.0329000018537044
56249 0.0658000037074089
56299 0.0355000011622905
56349 0.0421999990940094
56399 0.0397999994456768
56449 0.0291000008583068
56499 0.0573000013828277
56549 0.0172000005841255
56599 0.0201999992132186
56699 0.0432999990880489
56749 0.0322000011801719
56799 0.0302000008523464
56899 0.018300000578165
56949 0.034800000488758
56999 0.0593999996781349
57049 0.0377000011503696
57099 0.0285000000149011
57149 0.0242999996989965
57199 0.0392000004649162
57249 0.0320000015199184
57299 0.0395999997854232
57349 0.0505999997258186
57399 0.0286999996751546
57499 0.0351000018417835
57549 0.0296000000089406
57599 0.0254999995231628
57649 0.0364999994635582
57699 0.023199999704957
57749 0.025900000706315
57799 0.0232999995350837
57849 0.0388000011444091
57899 0.0575000010430812
57949 0.0258000008761882
57999 0.0671999976038932
58049 0.0274000000208616
58099 0.0410000011324882
58149 0.0292000006884336
58249 0.0284000001847744
58299 0.0538000017404556
58349 0.0168999992311
58399 0.0267999991774559
58449 0.0441999994218349
58499 0.0273000001907348
58549 0.0593999996781349
58749 0.0342999994754791
58849 0.0401999987661838
58899 0.0423999987542629
58999 0.0346000008285045
59049 0.0256999991834163
59099 0.0559000000357627
59149 0.0218000002205371
59199 0.0425999984145164
59299 0.0208000000566244
59349 0.0207000002264976
59399 0.0186000000685453
59449 0.0764999985694885
59499 0.0368999987840652
59549 0.0408999994397163
59599 0.0227000005543231
59649 0.0377000011503696
59699 0.0275999996811151
59749 0.0320999994874
59799 0.0604000017046928
59849 0.0498000010848045
59899 0.0281000006943941
59949 0.0414999984204769
59999 0.0171000007539987
60049 0.0372000001370906
60099 0.0280000008642673
60149 0.0322000011801719
60199 0.0471000000834465
60249 0.0199999995529651
60349 0.0680000036954879
60399 0.036200001835823
60449 0.0333000011742115
60549 0.015599999576807
60599 0.0149999996647238
60649 0.0226000007241964
60699 0.0318000018596649
60749 0.02449999935925
60799 0.0159000009298324
60899 0.0308999996632337
60999 0.0410000011324882
61099 0.0342999994754791
61149 0.0172000005841255
61249 0.0322000011801719
61299 0.0520000010728836
61349 0.0384999997913837
61399 0.0230000000447034
61449 0.0274999998509883
61499 0.0419000014662742
61599 0.0410999990999698
61649 0.024100000038743
61699 0.0447000004351139
61749 0.0272000003606081
61799 0.0456999987363815
61849 0.0544999986886978
61899 0.0395999997854232
61949 0.0251000002026557
61999 0.0190999992191791
62049 0.0342999994754791
62149 0.0194000005722045
62199 0.0359000004827976
62249 0.0307000000029802
62349 0.0318000018596649
62399 0.0280000008642673
62449 0.0434999987483024
62499 0.0749000012874603
};
\addplot [semithick, blue, opacity=0.3, forget plot]
table {%
99 0.0322000011801719
199 0.0322000011801719
299 0.0540000014007091
349 0.0320000015199184
449 0.0403000004589557
549 0.025399999693036
599 0.0742999985814094
649 0.0626000016927719
699 0.0242999996989965
749 0.0126000000163912
799 0.0093999998643994
849 0.0176999997347593
899 0.0313999988138675
949 0.0156999994069337
999 0.064699999988079
1049 0.0456999987363815
1099 0.0188999995589256
1149 0.0331000015139579
1199 0.0295000001788139
1249 0.0245999991893768
1299 0.0395000018179416
1399 0.0228000003844499
1549 0.0443000011146068
1599 0.0401000007987022
1649 0.0282000005245208
1699 0.0485000014305114
1749 0.048599999397993
1849 0.0142999999225139
1999 0.0434000007808208
2049 0.0450999997556209
2149 0.0355000011622905
2199 0.0120999999344348
2249 0.0249000005424022
2299 0.0271000005304813
2349 0.0223999992012977
2399 0.0129000004380941
2499 0.0124000003561377
2549 0.0245999991893768
2649 0.016499999910593
2699 0.0392999984323978
2749 0.0392999984323978
2799 0.0186000000685453
2849 0.0212999992072582
2899 0.0795999988913536
2999 0.0593999996781349
3049 0.0146000003442168
3099 0.0216000005602836
3149 0.0190999992191791
3199 0.0573999993503093
3249 0.0370999984443187
3299 0.0421000011265277
3349 0.015599999576807
3399 0.0579999983310699
3449 0.0447999984025955
3499 0.0120000001043081
3599 0.0350000001490116
3649 0.0278999991714954
3699 0.0215000007301569
3749 0.0294000003486871
3849 0.0549999997019767
3899 0.0531999990344047
3949 0.0304000005125999
3999 0.0346000008285045
4099 0.0186000000685453
4149 0.0209999997168779
4249 0.0091000003740191
4299 0.0157999992370605
4349 0.0496999993920326
4399 0.0245999991893768
4449 0.0383000001311302
4499 0.0300999991595745
4599 0.0201999992132186
4649 0.0140000004321336
4699 0.0860000029206276
4749 0.0366999991238117
4849 0.0507000014185905
4899 0.0359999984502792
4999 0.0185000002384185
5049 0.0395000018179416
5099 0.0122999995946884
5149 0.0227000005543231
5199 0.0162000004202127
5249 0.0161000005900859
5299 0.0146000003442168
5349 0.0264999996870756
5449 0.0215000007301569
5499 0.0175999999046325
5549 0.0242999996989965
5599 0.0355999991297721
5699 0.0220999997109174
5749 0.0237000007182359
5799 0.0445000007748603
5849 0.0148999998345971
5899 0.0176999997347593
5949 0.0377000011503696
5999 0.034400001168251
6049 0.0242999996989965
6099 0.019200000911951
6199 0.0527999997138977
6249 0.0142000000923872
6299 0.0167999994009733
6349 0.0447999984025955
6399 0.0135000003501772
6499 0.0427000001072883
6549 0.0515000000596046
6699 0.0649999976158142
6749 0.0269000008702278
6849 0.0305000003427267
6899 0.0130000002682209
6999 0.0153000000864267
7099 0.0144999995827674
7149 0.033500000834465
7199 0.026300000026822
7249 0.0357000008225441
7299 0.0201999992132186
7349 0.0267999991774559
7449 0.0507999993860721
7499 0.0216000005602836
7549 0.036200001835823
7599 0.0282000005245208
7699 0.0188999995589256
7749 0.0297999996691942
7799 0.0483000017702579
7899 0.0320000015199184
7949 0.0100999996066093
7999 0.0293000005185604
8099 0.0322999991476535
8149 0.0210999995470047
8249 0.0207000002264976
8299 0.0395000018179416
8399 0.0193000007420778
8449 0.0167999994009733
8499 0.0401000007987022
8599 0.0375000014901161
8649 0.0153000000864267
8699 0.0233999993652105
8799 0.0504000000655651
8849 0.0115999998524785
8899 0.0098999999463558
8949 0.0381000004708766
9049 0.032600000500679
9099 0.026300000026822
9149 0.0546999983489513
9199 0.0165999997407197
9249 0.0197000000625848
9299 0.0178999993950128
9349 0.0167999994009733
9399 0.0401999987661838
9449 0.106200002133846
9549 0.0162000004202127
9599 0.0274000000208616
9749 0.0105999996885657
9949 0.0272000003606081
9999 0.017799999564886
10099 0.0291000008583068
10149 0.0170000009238719
10199 0.0584999993443489
10299 0.0401000007987022
10349 0.0313999988138675
10399 0.0272000003606081
10449 0.019200000911951
10499 0.0285999998450279
10649 0.0216000005602836
10699 0.0914999991655349
10749 0.0245999991893768
10799 0.0096000004559755
10899 0.0226000007241964
10949 0.0483000017702579
10999 0.064300000667572
11049 0.0346999987959861
11099 0.0304000005125999
11149 0.0275999996811151
11199 0.0272000003606081
11299 0.0318000018596649
11349 0.0225000008940696
11399 0.0625
11499 0.0697999969124794
11549 0.0146000003442168
11599 0.0313999988138675
11649 0.0166999995708465
11699 0.0208999998867511
11749 0.0215000007301569
11799 0.0282000005245208
11899 0.0284000001847744
11949 0.0419999994337558
12049 0.0196000002324581
12099 0.0377999991178512
12149 0.0243999995291233
12249 0.0724000036716461
12299 0.0188999995589256
12349 0.0212999992072582
12399 0.0209999997168779
12449 0.0227000005543231
12499 0.0357999987900257
12549 0.0573999993503093
12599 0.0544999986886978
12649 0.0297999996691942
12699 0.0394000001251697
12749 0.0342000015079975
12799 0.031700000166893
12949 0.0245999991893768
12999 0.0759999975562095
13049 0.0364000014960765
13099 0.0454000011086463
13199 0.0144999995827674
13249 0.0511000007390975
13299 0.0242999996989965
13399 0.025900000706315
13499 0.0654999986290931
13599 0.0282000005245208
13649 0.016499999910593
13699 0.0193000007420778
13749 0.0414999984204769
13799 0.0153000000864267
13899 0.0135000003501772
13949 0.0266999993473291
13999 0.0234999991953372
14049 0.0127999996766448
14099 0.0218000002205371
14149 0.0445999987423419
14199 0.0610000006854534
14249 0.031199999153614
14499 0.0226000007241964
14599 0.0115999998524785
14649 0.0190999992191791
14749 0.0211999993771314
14799 0.0573000013828277
14849 0.0225000008940696
14899 0.0188999995589256
14949 0.0243999995291233
14999 0.0281000006943941
15049 0.0135000003501772
15099 0.026300000026822
15149 0.0196000002324581
15199 0.0127999996766448
15249 0.0137000000104308
15399 0.0412000007927417
15449 0.0187999997287988
15499 0.0133999995887279
15549 0.0172000005841255
15599 0.0209999997168779
15699 0.0328000001609325
15749 0.0157999992370605
15849 0.0388000011444091
15899 0.0131000000983476
15949 0.0227000005543231
15999 0.0260000005364418
16049 0.0130000002682209
16099 0.0239000003784894
16149 0.0392999984323978
16199 0.0228000003844499
16249 0.0189999993890523
16299 0.0241999998688697
16349 0.0425000004470348
16399 0.0164000000804662
16449 0.0215000007301569
16549 0.0199999995529651
16599 0.0320999994874
16699 0.0195000004023313
16799 0.0187999997287988
16899 0.0392999984323978
16999 0.0531000010669231
17049 0.0282000005245208
17099 0.017400000244379
17149 0.034400001168251
17199 0.017400000244379
17249 0.0216000005602836
17299 0.0278999991714954
17349 0.0210999995470047
17399 0.0190999992191791
17449 0.0401000007987022
17499 0.016499999910593
17549 0.0551999993622303
17599 0.0205000005662441
17649 0.0249000005424022
17699 0.049100000411272
17749 0.0288999993354082
17799 0.0195000004023313
17849 0.0401999987661838
17899 0.0194000005722045
17949 0.0185000002384185
17999 0.015599999576807
18049 0.0390000008046627
18099 0.0133999995887279
18149 0.0340000018477439
18199 0.0296000000089406
18249 0.0322999991476535
18299 0.0200999993830919
18349 0.0255999993532896
18399 0.0157999992370605
18449 0.0307999998331069
18549 0.0186999998986721
18599 0.0252999998629093
18699 0.0303000006824731
18749 0.0480000004172325
18799 0.0401999987661838
18849 0.0403999984264373
18899 0.0238000005483627
18949 0.0206000003963708
18999 0.031700000166893
19099 0.0329000018537044
19149 0.0507000014185905
19249 0.0281000006943941
19299 0.0306000001728534
19349 0.0287999995052814
19399 0.0164000000804662
19449 0.0176999997347593
19549 0.0122999995946884
19599 0.0189999993890523
19649 0.0240000002086162
19699 0.0179999992251396
19849 0.048599999397993
19949 0.0226000007241964
19999 0.0403000004589557
20099 0.0265999995172023
20149 0.0328000001609325
20199 0.0274999998509883
20299 0.0353999994695186
20349 0.0562999993562698
20449 0.0204000007361173
20549 0.0331000015139579
20599 0.0230000000447034
20649 0.0573000013828277
20749 0.0342999994754791
20799 0.0187999997287988
20849 0.0240000002086162
20999 0.0262000001966953
21049 0.0383000001311302
21099 0.0340999998152256
21149 0.0266999993473291
21199 0.0291000008583068
21249 0.0175000000745058
21349 0.0270000007003545
21449 0.0281000006943941
21549 0.0566999986767768
21649 0.0186999998986721
21799 0.0216000005602836
21849 0.0151000004261732
21949 0.0167999994009733
21999 0.0419000014662742
22049 0.0277999993413686
22099 0.025900000706315
22149 0.0245999991893768
22249 0.0173000004142522
22299 0.0186000000685453
22349 0.0242999996989965
22399 0.0450999997556209
22449 0.034400001168251
22499 0.0265999995172023
22549 0.0397999994456768
22599 0.0333999991416931
22649 0.0207000002264976
22699 0.0220999997109174
22749 0.0308999996632337
22799 0.0195000004023313
22899 0.0264999996870756
22949 0.0228000003844499
22999 0.0269000008702278
23049 0.0267999991774559
23099 0.0118000004440546
23149 0.0249000005424022
23199 0.0399000011384487
23249 0.0168999992311
23299 0.0188999995589256
23349 0.0421999990940094
23399 0.061999998986721
23449 0.0438000001013278
23499 0.0526000000536441
23549 0.0346999987959861
23599 0.0283000003546476
23649 0.0302000008523464
23699 0.0324999988079071
23749 0.0260000005364418
23799 0.0368999987840652
23899 0.0188999995589256
23949 0.0207000002264976
24149 0.0355000011622905
24249 0.0219999998807907
24299 0.0195000004023313
24349 0.0342999994754791
24399 0.0630000010132789
24449 0.0247000008821487
24499 0.019200000911951
24599 0.0148999998345971
24649 0.0182000007480382
24699 0.0219999998807907
24849 0.0432999990880489
24899 0.0236000008881092
24999 0.0262000001966953
25199 0.0208999998867511
25249 0.0160000007599592
25299 0.031700000166893
25349 0.0209999997168779
25399 0.0262000001966953
25449 0.0348999984562397
25499 0.0209999997168779
25549 0.0307999998331069
25599 0.0225000008940696
25649 0.0359999984502792
25749 0.0216000005602836
25799 0.0225000008940696
25849 0.0538999997079372
25899 0.0335999988019466
25949 0.0261000003665685
25999 0.0266999993473291
26049 0.0153000000864267
26199 0.0176999997347593
26249 0.0370999984443187
26299 0.0179999992251396
26599 0.0234999991953372
26699 0.0351000018417835
26749 0.0392000004649162
26799 0.0412999987602233
26849 0.0489000007510185
26899 0.018300000578165
26949 0.0310999993234872
26999 0.0148999998345971
27049 0.0148999998345971
27099 0.0278999991714954
27149 0.023199999704957
27199 0.0303000006824731
27249 0.0337000004947185
27299 0.0255999993532896
27349 0.0252999998629093
27399 0.0147000001743435
27449 0.0120999999344348
27499 0.0533999986946582
27599 0.0248000007122755
27649 0.0157999992370605
27699 0.0199999995529651
27799 0.0241999998688697
27899 0.0267999991774559
27949 0.0236000008881092
27999 0.0186000000685453
28049 0.0208000000566244
28099 0.0571000017225742
28199 0.0185000002384185
28249 0.0255999993532896
28299 0.0291000008583068
28349 0.0229000002145767
28399 0.0196000002324581
28449 0.0287999995052814
28499 0.0315000005066394
28549 0.025000000372529
28599 0.026300000026822
28649 0.0239000003784894
28699 0.0147000001743435
28749 0.0322999991476535
28849 0.0199999995529651
28899 0.0167999994009733
28949 0.0265999995172023
28999 0.0540000014007091
29049 0.013600000180304
29099 0.0197000000625848
29149 0.0172000005841255
29199 0.0228000003844499
29249 0.0384999997913837
29299 0.0131000000983476
29349 0.0119000002741813
29399 0.0156999994069337
29449 0.0232999995350837
29499 0.0212999992072582
29599 0.0372000001370906
29649 0.015599999576807
29699 0.0355999991297721
29799 0.0188999995589256
29849 0.0296000000089406
29899 0.0203000009059906
29949 0.0245999991893768
30049 0.0234999991953372
30099 0.0266999993473291
30149 0.0285000000149011
30199 0.0151000004261732
30249 0.017400000244379
30299 0.0282000005245208
30349 0.0566999986767768
30449 0.025000000372529
30549 0.0399000011384487
30599 0.0185000002384185
30649 0.0147000001743435
30799 0.0258000008761882
30999 0.0307999998331069
31049 0.0274000000208616
31099 0.0225000008940696
31149 0.0118000004440546
31199 0.0208999998867511
31249 0.0236000008881092
31299 0.0278999991714954
31349 0.0289999991655349
31499 0.0248000007122755
31549 0.0303000006824731
31599 0.0157999992370605
31649 0.0247000008821487
31749 0.0255999993532896
31799 0.0292000006884336
31849 0.0340000018477439
31949 0.0270000007003545
31999 0.0197999998927116
32049 0.0208999998867511
32099 0.0350000001490116
32149 0.0199999995529651
32199 0.0166999995708465
32249 0.0189999993890523
32299 0.0160000007599592
32349 0.031199999153614
32399 0.0275999996811151
32449 0.0207000002264976
32499 0.0293000005185604
32549 0.0222999993711709
32599 0.0302000008523464
32649 0.0181000009179115
32699 0.0216000005602836
32849 0.0313000008463859
32899 0.0366000011563301
32999 0.0240000002086162
33049 0.0137999998405575
33099 0.0293000005185604
33149 0.0342000015079975
33199 0.0188999995589256
33249 0.0197999998927116
33299 0.0292000006884336
33349 0.0394000001251697
33399 0.0261000003665685
33449 0.0355000011622905
33499 0.017400000244379
33599 0.0186000000685453
33649 0.0302000008523464
33699 0.0644999966025352
33749 0.0188999995589256
33799 0.0168999992311
33849 0.0281000006943941
33899 0.0220999997109174
33949 0.0401000007987022
33999 0.025000000372529
34049 0.018300000578165
34099 0.0214000009000301
34149 0.0230000000447034
34199 0.0214000009000301
34249 0.0249000005424022
34299 0.0157999992370605
34349 0.0260000005364418
34399 0.0166999995708465
34449 0.0215000007301569
34499 0.0199999995529651
34549 0.025900000706315
34649 0.0443000011146068
34749 0.023199999704957
34849 0.0315000005066394
34999 0.0285000000149011
35049 0.0210999995470047
35099 0.0173000004142522
35149 0.0215000007301569
35199 0.0324000008404254
35249 0.0239000003784894
35299 0.0252999998629093
35349 0.0210999995470047
35399 0.0300999991595745
35449 0.0254999995231628
35499 0.0185000002384185
35549 0.025000000372529
35599 0.0214000009000301
35749 0.025399999693036
35799 0.0263999998569488
35849 0.0208000000566244
35949 0.0262000001966953
35999 0.0241999998688697
36049 0.0281000006943941
36099 0.0313999988138675
36149 0.0230999998748302
36199 0.0248000007122755
36249 0.012699999846518
36299 0.0277999993413686
36349 0.0193000007420778
36499 0.0225000008940696
36549 0.0159000009298324
36599 0.0204000007361173
36649 0.023199999704957
36749 0.018300000578165
36799 0.0286999996751546
36849 0.0239000003784894
36899 0.0280000008642673
36949 0.0185000002384185
36999 0.0164000000804662
37049 0.0295000001788139
37099 0.019200000911951
37149 0.0173000004142522
37199 0.016499999910593
37249 0.0229000002145767
37299 0.0211999993771314
37349 0.0303000006824731
37399 0.0168999992311
37499 0.0247000008821487
37549 0.0216000005602836
37599 0.0186999998986721
37649 0.0337999984622001
37699 0.0395000018179416
37749 0.025399999693036
37799 0.0271000005304813
37849 0.0214000009000301
37999 0.025900000706315
38049 0.0204000007361173
38149 0.0132999997586011
38199 0.0166999995708465
38249 0.015599999576807
38299 0.0297999996691942
38349 0.0198999997228384
38399 0.0138999996706843
38499 0.0243999995291233
38549 0.0241999998688697
38599 0.0292000006884336
38649 0.0236000008881092
38699 0.0261000003665685
38749 0.0303000006824731
38799 0.0182000007480382
38849 0.017400000244379
38949 0.0252000000327825
38999 0.0228000003844499
39049 0.0182000007480382
39149 0.0281000006943941
39199 0.0153999999165534
39249 0.0157999992370605
39299 0.0348999984562397
39349 0.0261000003665685
39399 0.0149999996647238
39499 0.0142999999225139
39549 0.0148000000044703
39599 0.0209999997168779
39649 0.0186999998986721
39699 0.0201999992132186
39749 0.0256999991834163
39799 0.0149999996647238
39849 0.0293000005185604
39899 0.0196000002324581
39949 0.026300000026822
39999 0.0272000003606081
40049 0.0186999998986721
40149 0.0201999992132186
40249 0.019200000911951
40299 0.0165999997407197
40349 0.0337999984622001
40399 0.0195000004023313
40449 0.0318999998271465
40499 0.0271000005304813
40599 0.019200000911951
40649 0.0474999994039535
40699 0.0124000003561377
40749 0.0252999998629093
40799 0.0273000001907348
40849 0.0238000005483627
40949 0.0251000002026557
41049 0.0320000015199184
41099 0.0208000000566244
41199 0.023199999704957
41249 0.0232999995350837
41299 0.0207000002264976
41449 0.0199999995529651
41499 0.0344999991357326
41549 0.0089999996125698
41599 0.0296999998390674
41649 0.015599999576807
41699 0.0193000007420778
41749 0.0142999999225139
41799 0.0181000009179115
41849 0.0395999997854232
41899 0.0127999996766448
41949 0.036200001835823
41999 0.0326999984681606
42049 0.0163000002503395
42149 0.0165999997407197
42199 0.0148999998345971
42299 0.0167999994009733
42349 0.0230000000447034
42399 0.0215000007301569
42449 0.048700001090765
42549 0.0186999998986721
42599 0.0300999991595745
42649 0.019200000911951
42699 0.0219000000506639
42799 0.0216000005602836
42899 0.0296999998390674
42999 0.0274000000208616
43049 0.0175999999046325
43099 0.0228000003844499
43149 0.0221999995410442
43199 0.0194000005722045
43399 0.0236000008881092
43449 0.0384000018239021
43499 0.0148999998345971
43549 0.0124000003561377
43599 0.0287999995052814
43699 0.0121999997645616
43749 0.0238000005483627
43799 0.0189999993890523
43849 0.0282000005245208
43899 0.0289999991655349
43949 0.023199999704957
43999 0.0197999998927116
44049 0.0162000004202127
44099 0.0211999993771314
44149 0.0288999993354082
44249 0.012699999846518
44299 0.025399999693036
44349 0.0300999991595745
44399 0.0170000009238719
44449 0.0166999995708465
44499 0.0238000005483627
44549 0.0186999998986721
44599 0.0300999991595745
44649 0.0187999997287988
44699 0.0232999995350837
44749 0.0395999997854232
44799 0.0148999998345971
44849 0.0154999997466802
44899 0.0144999995827674
44949 0.0165999997407197
44999 0.0239000003784894
45049 0.0219000000506639
45149 0.0173000004142522
45199 0.0193000007420778
45249 0.0148000000044703
45299 0.0331999994814395
45349 0.0205000005662441
45399 0.0163000002503395
45449 0.0264999996870756
45499 0.0239000003784894
45549 0.0131999999284744
45599 0.0115000000223517
45649 0.0247000008821487
45699 0.0185000002384185
45799 0.0287999995052814
45849 0.017400000244379
45899 0.0210999995470047
45949 0.0258000008761882
46049 0.0278999991714954
46099 0.0294000003486871
46149 0.0157999992370605
46199 0.019200000911951
46249 0.0120999999344348
46299 0.0368999987840652
46399 0.0243999995291233
46449 0.013600000180304
46549 0.0272000003606081
46599 0.0282000005245208
46649 0.026300000026822
46699 0.0318999998271465
46749 0.0218000002205371
46799 0.023199999704957
46899 0.0208000000566244
46999 0.0163000002503395
47149 0.0142999999225139
47199 0.0280000008642673
47249 0.0219000000506639
47299 0.0199999995529651
47399 0.0113000003620982
47449 0.0135000003501772
47499 0.0197999998927116
47599 0.0238000005483627
47649 0.0284000001847744
47699 0.0270000007003545
47749 0.0179999992251396
47849 0.0206000003963708
47899 0.0219999998807907
47949 0.017400000244379
47999 0.0346000008285045
48049 0.0248000007122755
48099 0.0254999995231628
48149 0.0242999996989965
48199 0.0252000000327825
48249 0.0163000002503395
48299 0.0221999995410442
48349 0.0211999993771314
48399 0.0104999998584389
48499 0.0209999997168779
48599 0.0116999996826052
48649 0.0218000002205371
48749 0.0397999994456768
48799 0.0148000000044703
48849 0.0171000007539987
48899 0.048200000077486
48949 0.0265999995172023
48999 0.0185000002384185
49049 0.0373999997973442
49099 0.0263999998569488
49149 0.0206000003963708
49199 0.0146000003442168
49249 0.0229000002145767
49299 0.0291000008583068
49399 0.0262000001966953
49449 0.0168999992311
49499 0.0238000005483627
49549 0.0232999995350837
49599 0.0186999998986721
49649 0.0146000003442168
49749 0.0199999995529651
49849 0.0173000004142522
49899 0.0430999994277954
49999 0.0171000007539987
50049 0.0170000009238719
50149 0.0214000009000301
50199 0.0214000009000301
50249 0.0115999998524785
50299 0.0167999994009733
50399 0.026300000026822
50449 0.0200999993830919
50499 0.0516999997198581
50599 0.0346000008285045
50649 0.0175000000745058
50699 0.0304000005125999
50749 0.0166999995708465
50849 0.0175999999046325
50899 0.0198999997228384
50999 0.0220999997109174
51099 0.0340000018477439
51149 0.0165999997407197
51199 0.0175000000745058
51249 0.031599998474121
51299 0.0214000009000301
51349 0.0269000008702278
51399 0.0159000009298324
51499 0.016499999910593
51599 0.0256999991834163
51649 0.0362999998033046
51699 0.0221999995410442
51749 0.0260000005364418
51799 0.0209999997168779
51849 0.0154999997466802
51899 0.0207000002264976
51949 0.0166999995708465
51999 0.0247000008821487
52049 0.025000000372529
52149 0.0156999994069337
52199 0.0126000000163912
52249 0.0153000000864267
52299 0.0366999991238117
52449 0.0190999992191791
52499 0.0208000000566244
52549 0.0115000000223517
52599 0.0237000007182359
52649 0.0252000000327825
52749 0.02449999935925
52799 0.0293000005185604
52849 0.0157999992370605
52899 0.0219999998807907
52949 0.0105999996885657
53199 0.0208999998867511
53249 0.0261000003665685
53299 0.0187999997287988
53349 0.0151000004261732
53399 0.0218000002205371
53449 0.0190999992191791
53499 0.023199999704957
53549 0.0286999996751546
53599 0.0201999992132186
53649 0.0300999991595745
53699 0.0138999996706843
53749 0.0127999996766448
53799 0.0131999999284744
53849 0.0230000000447034
53899 0.0241999998688697
53949 0.0228000003844499
53999 0.0142999999225139
54049 0.0194000005722045
54099 0.0270000007003545
54149 0.0153999999165534
54199 0.0185000002384185
54249 0.0229000002145767
54299 0.0194000005722045
54349 0.0281000006943941
54449 0.0227000005543231
54549 0.0185000002384185
54599 0.0146000003442168
54649 0.0133999995887279
54699 0.0452000014483928
54749 0.0172000005841255
54849 0.0219999998807907
54949 0.0276999995112419
54999 0.0255999993532896
55049 0.0178999993950128
55099 0.0274000000208616
55199 0.018300000578165
55249 0.0203000009059906
55299 0.0208999998867511
55349 0.0207000002264976
55399 0.0178999993950128
55549 0.0122999995946884
55599 0.0238000005483627
55749 0.0143999997526407
55799 0.0200999993830919
55849 0.019200000911951
55999 0.0146000003442168
56049 0.0248000007122755
56149 0.0175999999046325
56199 0.0274999998509883
56249 0.0342999994754791
56299 0.0247000008821487
56349 0.0331999994814395
56399 0.0271000005304813
56449 0.0162000004202127
56499 0.0342000015079975
56549 0.0156999994069337
56599 0.0125000001862645
56699 0.0175000000745058
56749 0.0295000001788139
56799 0.0207000002264976
56899 0.0194000005722045
56949 0.0215000007301569
56999 0.0211999993771314
57049 0.0181000009179115
57099 0.0252999998629093
57149 0.0355999991297721
57199 0.0310999993234872
57249 0.0263999998569488
57299 0.0135000003501772
57349 0.0370999984443187
57399 0.0238000005483627
57499 0.0197999998927116
57549 0.0204000007361173
57599 0.0292000006884336
57649 0.0165999997407197
57699 0.0189999993890523
57749 0.0214000009000301
57799 0.0167999994009733
57849 0.0370999984443187
57899 0.0303000006824731
57949 0.0203000009059906
57999 0.0274000000208616
58049 0.0238000005483627
58099 0.0261000003665685
58149 0.0178999993950128
58249 0.026300000026822
58299 0.0309999994933605
58349 0.0200999993830919
58399 0.0188999995589256
58449 0.0287999995052814
58499 0.0167999994009733
58549 0.0217000003904104
58749 0.0373999997973442
58849 0.0264999996870756
58899 0.0217000003904104
58999 0.0223999992012977
59049 0.0111999996006488
59099 0.0298999994993209
59149 0.0335999988019466
59199 0.0241999998688697
59299 0.0121999997645616
59349 0.0156999994069337
59399 0.0120000001043081
59449 0.0463000014424324
59499 0.0203000009059906
59549 0.031199999153614
59599 0.0212999992072582
59649 0.0251000002026557
59699 0.017799999564886
59749 0.0148000000044703
59799 0.0331000015139579
59849 0.0195000004023313
59899 0.0217000003904104
59949 0.0286999996751546
59999 0.0096000004559755
60049 0.0171000007539987
60099 0.0163000002503395
60149 0.0172000005841255
60199 0.0209999997168779
60249 0.0141000002622604
60349 0.0299999993294477
60399 0.0208000000566244
60449 0.0217000003904104
60549 0.0110999997705221
60599 0.0188999995589256
60649 0.164599999785423
60699 0.0222999993711709
60749 0.0168999992311
60799 0.013600000180304
60899 0.0176999997347593
60999 0.034800000488758
61099 0.0229000002145767
61149 0.0109000001102685
61249 0.0214000009000301
61299 0.0271000005304813
61349 0.0383000001311302
61399 0.0170000009238719
61449 0.0186000000685453
61499 0.0218000002205371
61599 0.0188999995589256
61649 0.0140000004321336
61699 0.0256999991834163
61749 0.0121999997645616
61799 0.0245999991893768
61849 0.0243999995291233
61899 0.0388999991118907
61949 0.017400000244379
61999 0.0237000007182359
62049 0.0186000000685453
62149 0.0190999992191791
62199 0.0171000007539987
62249 0.0187999997287988
62349 0.017799999564886
62399 0.0176999997347593
62449 0.0255999993532896
62499 0.0297999996691942
};
\end{axis}

\end{tikzpicture}


==> images/grad_var_coeff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-3021, xmax=65619,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Median gradient coefficient of variation},
ymin=0.412092334032059, ymax=1.99738835692406,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
99 1.36623055131544
199 1.34489667490822
299 1.32506937980611
349 1.30668887090704
449 1.28969646290185
549 1.27403458027421
599 1.25964675730066
649 1.2464776380506
699 1.23447297638628
749 1.22357963596282
799 1.2137455902282
849 1.20491992242325
899 1.19705282558166
949 1.19009560253
999 1.18400066588766
1049 1.17872153806693
1099 1.17421285127294
1149 1.17043034750368
1199 1.16733087855
1249 1.16487240599561
1299 1.16301400121707
1399 1.16171584538383
1549 1.16093922945816
1599 1.16064655419522
1649 1.16080133014301
1699 1.16136817764239
1749 1.16231282682711
1849 1.16360211762373
1999 1.16520399975171
2049 1.16708753272334
2149 1.1692228858438
2199 1.17158133821111
2249 1.17413527871614
2299 1.17685820604264
2349 1.17972472866722
2399 1.18271056485932
2499 1.18579254268128
2549 1.18894859998827
2649 1.19215778442832
2699 1.19540025344235
2749 1.1986572742641
2799 1.2019112239202
2849 1.20514558923011
2899 1.20834496680618
2999 1.21149506305359
3049 1.21458269417042
3099 1.21759578614756
3149 1.22052337476879
3199 1.22335560561075
3249 1.22608373404292
3299 1.22041284140447
3349 1.21658245002778
3399 1.21483523940863
3449 1.21636702603871
3499 1.2229980192315
3599 1.23082143430949
3649 1.2394544209601
3699 1.23739731649376
3749 1.23845935388697
3849 1.24243347239426
3899 1.24463381198334
3949 1.24210290032469
3999 1.24521757766059
4099 1.24020525762517
4149 1.24234219978768
4249 1.24831215260598
4299 1.25170764514563
4349 1.25485352590428
4399 1.25418166732565
4449 1.25591319794528
4499 1.25661136674743
4599 1.25806505391335
4649 1.25826352117995
4699 1.2626781321542
4749 1.26147700554078
4849 1.26285149158717
4899 1.26681523086385
4999 1.2702480113095
5049 1.27189333053958
5099 1.26992734792262
5149 1.27147477208035
5199 1.27441344177362
5249 1.27055184189929
5299 1.27621938594699
5349 1.28328957467433
5449 1.28705299010188
5499 1.28899244602905
5549 1.28921416548317
5599 1.29693403699348
5699 1.29495444184432
5749 1.29962159220493
5799 1.30333228197279
5849 1.30564528002026
5899 1.30888378905222
5949 1.30897113130868
5999 1.30970291132041
6049 1.31066717243425
6099 1.30167147374611
6199 1.30400963398937
6249 1.30404756703219
6299 1.29987896528246
6349 1.30385966372442
6399 1.30583820958782
6499 1.3058992358884
6549 1.3060263042787
6699 1.30872596051014
6749 1.30384428560329
6849 1.2990736234633
6899 1.29282957237457
6999 1.2828936811666
7099 1.28068096014649
7149 1.28602655540326
7199 1.28542231667458
7249 1.28769137510725
7299 1.28985423040273
7349 1.28316244578699
7449 1.27877303719411
7499 1.27290863857896
7549 1.26936309608102
7599 1.26699332376881
7699 1.26961558926705
7749 1.26445942433872
7799 1.26027138422978
7899 1.25721417527964
7949 1.25800577984658
7999 1.26082571556406
8099 1.26030744895066
8149 1.25938882662679
8249 1.2570036380726
8299 1.25875480058778
8399 1.26112480624143
8449 1.259036429934
8499 1.25662231264961
8599 1.25997737917498
8649 1.26422655532617
8699 1.26233749631085
8799 1.26936697224912
8849 1.2663364394507
8899 1.27134480597882
8949 1.27661528239806
9049 1.27174470568545
9099 1.27185701712078
9149 1.27360206869776
9199 1.27629169956624
9249 1.27374767363269
9299 1.27610317466939
9349 1.27778868661197
9399 1.2825625876184
9449 1.28120005583293
9549 1.28081965237506
9599 1.27898671896066
9749 1.28431726805465
9949 1.28967987530539
9999 1.29327258768642
10099 1.29820669040333
10149 1.2978570604325
10199 1.30097680458363
10299 1.3099462545962
10349 1.31432332459518
10399 1.31504395682158
10449 1.31741631534995
10499 1.32038539510658
10649 1.32014661761484
10699 1.32471103530475
10749 1.32636283619079
10799 1.32472242430136
10899 1.32235409557558
10949 1.31554632839234
10999 1.31773640874809
11049 1.31792999630951
11099 1.3176858054757
11149 1.31482948322265
11199 1.31284264177845
11299 1.30825842515779
11349 1.31012233301155
11399 1.31103776593737
11499 1.30859656560496
11549 1.30306246607845
11599 1.29626284134104
11649 1.2946528594887
11699 1.30008706370554
11749 1.29954505129243
11799 1.30033548332752
11899 1.30127894300398
11949 1.30665049944519
12049 1.31012491221204
12099 1.30695658116846
12149 1.30746730029512
12249 1.30102499342218
12299 1.29591675544141
12349 1.29718250378151
12399 1.29768628736319
12449 1.29675552618532
12499 1.29640124143183
12549 1.29375694199475
12599 1.29496487823043
12649 1.29528009409127
12699 1.30079705103275
12749 1.30367296331306
12799 1.30585647632843
12949 1.31082669026809
12999 1.30877659696722
13049 1.31310202798642
13099 1.31217947090436
13199 1.31337046081823
13249 1.31281223019129
13299 1.31412283172371
13399 1.32044084298898
13499 1.32526661553105
13599 1.32837372974778
13649 1.33443000274924
13699 1.33372753262955
13749 1.33484313574932
13799 1.33414056432022
13899 1.33609381978352
13949 1.34172468025388
13999 1.34091414853579
14049 1.34748073578977
14099 1.34857869271354
14149 1.35243513891461
14199 1.35544228015628
14249 1.36067259003793
14499 1.36309587313615
14599 1.36199182745934
14649 1.36462250745594
14749 1.36347677072424
14799 1.36563512387788
14849 1.37189165264176
14899 1.3732237773363
14949 1.3767743235124
14999 1.37834519317051
15049 1.38336492785441
15099 1.38745118444766
15149 1.38860734868867
15199 1.38879968229394
15249 1.39632357832703
15399 1.39344846165727
15449 1.39868080811545
15499 1.39569233289865
15549 1.39251173237276
15599 1.39386861061923
15699 1.39521981589805
15749 1.39384392303023
15849 1.39160105550952
15899 1.39668341048301
15949 1.39564848472373
15999 1.39632891076135
16049 1.39669905755921
16099 1.39527441683451
16149 1.39522570047056
16199 1.39740058044044
16249 1.39717279057332
16299 1.40066258988599
16349 1.40330111597382
16399 1.40713689791703
16449 1.40901705604094
16549 1.4110074262763
16599 1.41076524238605
16699 1.41037349688701
16799 1.40930341056913
16899 1.40453543955396
16999 1.4081675405241
17049 1.40647926686067
17099 1.40912844058403
17149 1.40664309767435
17199 1.40527268892767
17249 1.40527533319346
17299 1.40699117911058
17349 1.40270989339872
17399 1.40047876424098
17449 1.40122181180457
17499 1.40051333564672
17549 1.40128841328764
17599 1.40140091452821
17649 1.4010627695403
17699 1.4025373968631
17749 1.40380507689955
17799 1.40695040416394
17849 1.4059323188649
17899 1.40599651282456
17949 1.40488087927904
17999 1.40629563486157
18049 1.40859065390236
18099 1.41279831624827
18149 1.40893605692952
18199 1.40402715038687
18249 1.40397747485732
18299 1.4053270278114
18349 1.41014904081262
18399 1.41408313996508
18449 1.41309380227387
18549 1.40956502919827
18599 1.40989496443227
18699 1.41032314030848
18749 1.41114052182522
18799 1.40896555324164
18849 1.40933795053103
18899 1.40808085194185
18949 1.40594224707343
18999 1.40613498397293
19099 1.40486859943613
19149 1.40750815759913
19249 1.40827283944575
19299 1.41008018391555
19349 1.40982446353484
19399 1.41162870115878
19449 1.41588843790324
19549 1.41678669105328
19599 1.41817452990988
19649 1.41943406006965
19699 1.42194027177167
19849 1.42824120429843
19949 1.42900783877376
19999 1.43114722858637
20099 1.43056128385474
20149 1.43276452601879
20199 1.43548342240805
20299 1.43771969038332
20349 1.44142622674488
20449 1.44379728895828
20549 1.44000415844924
20599 1.4370024770259
20649 1.44056546439594
20749 1.44356211562041
20799 1.44390280144458
20849 1.44950485690393
20999 1.45149665689079
21049 1.45096365226664
21099 1.45466810489872
21149 1.45560310670365
21199 1.45465331764707
21249 1.45230732991762
21349 1.45111262773089
21449 1.44810061625269
21549 1.45124357894913
21649 1.45442476848604
21799 1.45805673345267
21849 1.46147114992339
21949 1.46673076780252
21999 1.47129778050442
22049 1.47622431920715
22099 1.47577774444918
22149 1.47426025495873
22249 1.47664160585812
22299 1.4775326564728
22349 1.4745714772619
22399 1.47135416825669
22449 1.47027508790643
22499 1.47274459099923
22549 1.4757871514704
22599 1.47727626308599
22649 1.48264503218322
22699 1.48334354142994
22749 1.48019929202578
22799 1.47817289941182
22899 1.47897735086073
22949 1.47737671697478
22999 1.47656686588068
23049 1.47485183903264
23099 1.47751046455601
23149 1.47843465413238
23199 1.47791799455861
23249 1.47694958700811
23299 1.47272586417163
23349 1.47263758578914
23399 1.47550271630527
23449 1.46986228557027
23499 1.47132073486767
23549 1.46972673927543
23599 1.46785687328
23649 1.46584981633969
23699 1.46586554652603
23749 1.46631718876103
23799 1.4665532665669
23899 1.47048607417049
23949 1.47435078220564
24149 1.47346572635695
24249 1.47373057181617
24299 1.47514154120662
24349 1.47807022140871
24399 1.47963920588352
24449 1.4829831858804
24499 1.48362766133787
24599 1.48173685468051
24649 1.48139547804893
24699 1.48562771599419
24849 1.48338927150209
24899 1.48353699383613
24999 1.48296029137525
25199 1.48217834118083
25249 1.48232069397538
25299 1.48324867534295
25349 1.48400110866917
25399 1.48088426657298
25449 1.48157836429221
25499 1.47939053774425
25549 1.47857877016023
25599 1.47523862146454
25649 1.47552344732013
25749 1.47377324701988
25799 1.47520560865685
25849 1.47658091875694
25899 1.47735741542468
25949 1.48074800013725
25999 1.48150399213084
26049 1.48692227790566
26199 1.48856955026068
26249 1.48658559996226
26299 1.48797329276361
26599 1.48907570412548
26699 1.48850152708921
26749 1.48686594746227
26799 1.48783005268405
26849 1.49029542658462
26899 1.49030737263344
26949 1.49243877953238
26999 1.49494207538851
27049 1.49451349478215
27099 1.49492424186847
27149 1.49572704132639
27199 1.49578153467144
27249 1.50199864512848
27299 1.50270854840748
27349 1.49685709129227
27399 1.49729677197433
27449 1.49739295212635
27499 1.49615691665047
27599 1.49739077221395
27649 1.4977149240577
27699 1.49807424273163
27799 1.49895493730731
27899 1.49974561510749
27949 1.50113975559766
27999 1.50959534098515
28049 1.51307177316249
28099 1.51899212676321
28199 1.52396989789388
28249 1.5261097470593
28299 1.52510855540005
28349 1.52729029644442
28399 1.52574077301859
28449 1.52473672129762
28499 1.52457183881005
28549 1.52641077578152
28599 1.52395331181133
28649 1.52587372246537
28699 1.53122607707599
28749 1.53529481829356
28849 1.5373502331483
28899 1.5386444064285
28949 1.54045674771145
28999 1.53867373012254
29049 1.53682185701837
29099 1.53781629485115
29149 1.53991263293008
29199 1.53992731217326
29249 1.54313702211948
29299 1.5448618470663
29349 1.54894585175812
29399 1.5462414388039
29449 1.54706224806323
29499 1.54415812097531
29599 1.54483028660024
29649 1.5433490962274
29699 1.54004250001143
29799 1.53467985043724
29849 1.53592529593089
29899 1.53148599519073
29949 1.53178808373521
30049 1.53308274639978
30099 1.53637623624453
30149 1.53523963202753
30199 1.53607954209203
30249 1.53606202713158
30299 1.53295008112196
30349 1.53359805149572
30449 1.53447525294061
30549 1.53355791277516
30599 1.5376207257706
30649 1.53683782428201
30799 1.53662757608893
30999 1.53478673303501
31049 1.53443918659388
31099 1.53402006175795
31149 1.53775125064794
31199 1.53947942928377
31249 1.53899723296501
31299 1.53880899146489
31349 1.53800427155322
31499 1.54080184406855
31549 1.54323652616552
31599 1.54518074945125
31649 1.54382138944593
31749 1.54672588495411
31799 1.54304730009362
31849 1.54485682201488
31949 1.54261949691222
31999 1.54707469168895
32049 1.5490290994154
32099 1.55220324022907
32149 1.55541543400646
32199 1.55606501805793
32249 1.55675951516887
32299 1.55886478375684
32349 1.56555984292541
32399 1.56656160690784
32449 1.56900795458968
32499 1.5745537054166
32549 1.57465876775834
32599 1.57340734354215
32649 1.57547691133257
32699 1.57683790777943
32849 1.57731396809289
32899 1.57649415082042
32999 1.58044345748218
33049 1.58040932626433
33099 1.58381590516754
33149 1.58605274077198
33199 1.58653614154018
33249 1.58784202253586
33299 1.59133431021577
33349 1.58827276856734
33399 1.58693295312509
33449 1.59240285513183
33499 1.59146056129879
33599 1.59243095906524
33649 1.5945248320047
33699 1.59627866453323
33749 1.59754515285037
33799 1.59763973271836
33849 1.60003588791256
33899 1.6001491433238
33949 1.60343186604199
33999 1.60233693876676
34049 1.60326045324335
34099 1.60149013433133
34149 1.60066394814738
34199 1.60019994784314
34249 1.60080931829469
34299 1.59875415710378
34349 1.59902836206574
34399 1.60074652306821
34449 1.59998982994928
34499 1.60096292374914
34549 1.60086263229688
34649 1.60270510982488
34749 1.60286328523764
34849 1.6017972964078
34999 1.60077259977941
35049 1.60205073196426
35099 1.60362184641889
35149 1.60488625532343
35199 1.60639080169042
35249 1.60975257180932
35299 1.60875979669272
35349 1.60890842615907
35399 1.60842511565636
35449 1.60841516846844
35499 1.60613243248279
35549 1.60690075660182
35599 1.60831637863269
35749 1.60801703901096
35799 1.60489714592436
35849 1.60507230544793
35949 1.6052781519804
35999 1.6083173871427
36049 1.60825276441574
36099 1.60925076963831
36149 1.60821441310463
36199 1.60902747902101
36249 1.60636238943281
36299 1.60520869478539
36349 1.60585593478126
36499 1.61026893988079
36549 1.61016793601379
36599 1.6095512572431
36649 1.60996725525739
36749 1.61248834566291
36799 1.61283634060316
36849 1.61571208706414
36899 1.61625071919328
36949 1.61605257676601
36999 1.61737709201044
37049 1.62009459513438
37099 1.62111009560113
37149 1.61981420354853
37199 1.62051932574628
37249 1.62028917071359
37299 1.62340677778715
37349 1.62448303986273
37399 1.6228235953034
37499 1.62209862790834
37549 1.62277458570617
37599 1.61981877753636
37649 1.61816399122313
37699 1.62026029383015
37749 1.62479816095299
37799 1.62503522783813
37849 1.62768669692008
37999 1.62912461619687
38049 1.63160390952831
38149 1.63602009335407
38199 1.641832628593
38249 1.6460643300213
38299 1.64531938472047
38349 1.64636210806241
38399 1.6449664390514
38499 1.64321210291474
38549 1.64312708125104
38599 1.64568227586794
38649 1.64569852294851
38699 1.64570314040932
38749 1.64477707262302
38799 1.64792913814031
38849 1.65238635109102
38949 1.65458985194177
38999 1.65325593259608
39049 1.65374300178654
39149 1.65429531004597
39199 1.65480368652409
39249 1.65423985689589
39299 1.65435696525119
39349 1.65421493040099
39399 1.6555235526643
39499 1.65676025196578
39549 1.6585816020075
39599 1.65771826527957
39649 1.65674284627262
39699 1.65713841142285
39749 1.65262358649653
39799 1.65076462191621
39849 1.65193357177578
39899 1.64926229369942
39949 1.65059098918547
39999 1.65004141308936
40049 1.64960048217694
40149 1.64849618764495
40249 1.64750038913393
40299 1.64929982476365
40349 1.65172059096227
40399 1.65223434239923
40449 1.65024051140339
40499 1.65148809728291
40599 1.64933565012023
40649 1.64825181923187
40699 1.64986469098001
40749 1.6493048756087
40799 1.6494187967879
40849 1.65172287147593
40949 1.65118603478108
41049 1.65126083206661
41099 1.64989626134947
41199 1.64834047726324
41249 1.64552948033705
41299 1.6459665291313
41449 1.64512743418634
41499 1.64415717360189
41549 1.64495417767282
41599 1.64481901717281
41649 1.64406881614265
41699 1.64505754245927
41749 1.64959417787718
41799 1.65192034648993
41849 1.6531128338717
41899 1.65607669590099
41949 1.65534067376749
41999 1.65795195086378
42049 1.65934740662936
42149 1.66221985650972
42199 1.66291350093801
42299 1.66157918085692
42349 1.66452347397695
42399 1.66469378498906
42449 1.66324491923998
42549 1.6675881941378
42599 1.67049456792412
42649 1.67585616311005
42699 1.67778138225067
42799 1.67873009438784
42899 1.67843288583412
42999 1.68007145042108
43049 1.68198421015462
43099 1.68161960931451
43149 1.68112676335365
43199 1.67973258546054
43399 1.67690192443296
43449 1.67743843252074
43499 1.68147002347071
43549 1.68068488982937
43599 1.67811601695062
43699 1.67938733548019
43749 1.67839593584048
43799 1.67585866922523
43849 1.67575889440812
43899 1.677328986889
43949 1.67711544724224
43999 1.67406702064731
44049 1.67679648667393
44099 1.67599281259253
44149 1.67532886621081
44249 1.67491776123267
44299 1.67496773034928
44349 1.67487922761765
44399 1.67354704266617
44449 1.67241464340425
44499 1.67282226326766
44549 1.67338022893131
44599 1.67349518721827
44649 1.67268391634905
44699 1.67203136633348
44749 1.6718879982083
44799 1.67115512173903
44849 1.67334552300947
44899 1.67336559427727
44949 1.67073949757575
44999 1.67096661152905
45049 1.67372202816187
45149 1.67189001596874
45199 1.67379358522793
45249 1.67276207043128
45299 1.67201310813997
45349 1.67376013684741
45399 1.67204013734926
45449 1.67047022543903
45499 1.67035233552861
45549 1.66752634068408
45599 1.66983204332184
45649 1.6715996005795
45699 1.67047996118972
45799 1.67289099314212
45849 1.67439912892511
45899 1.67480729222524
45949 1.67721895869235
46049 1.67848472765851
46099 1.67945184519614
46149 1.67984419358475
46199 1.68222112557497
46249 1.68682833217967
46299 1.68687855135029
46399 1.68614747083398
46449 1.68619795449446
46549 1.68798082900489
46599 1.68988349633839
46649 1.69178995563731
46699 1.69598749299695
46749 1.69575073843037
46799 1.69964755772077
46899 1.70159073365537
46999 1.69967132038981
47149 1.70252153223632
47199 1.70066887460098
47249 1.7005312122056
47299 1.7018111113278
47399 1.70131879908928
47449 1.70309326923097
47499 1.70287718076702
47599 1.70263605132679
47649 1.7009542168308
47699 1.70500893392851
47749 1.70920109882658
47849 1.70972081012551
47899 1.70845993169034
47949 1.70920091729734
47999 1.70811580655387
48049 1.70523789746113
48099 1.70440361732359
48149 1.70481545012219
48199 1.7024348738567
48249 1.70387796092348
48299 1.70098358666449
48349 1.70034070989322
48399 1.69826968214815
48499 1.69748885955802
48599 1.69791117800911
48649 1.69641571877016
48749 1.69749856131711
48799 1.69273548894889
48849 1.69222467529806
48899 1.68795044709104
48949 1.68690875869033
48999 1.68800408042962
49049 1.68659980712259
49099 1.6865249511452
49149 1.68614392386168
49199 1.68766218673209
49249 1.68982698631643
49299 1.69145577212137
49399 1.69118433016023
49449 1.69254495819225
49499 1.69509303510857
49549 1.69508280714727
49599 1.69262282548875
49649 1.6916817525863
49749 1.68942794441533
49849 1.69042233878256
49899 1.6883846348345
49999 1.69155251605993
50049 1.69313761162027
50149 1.69401646491489
50199 1.69787907138152
50249 1.70077719643564
50299 1.7028266420048
50399 1.70539238272218
50449 1.70793718135098
50499 1.7113720534534
50599 1.71115661650637
50649 1.71431221237308
50699 1.71509056899349
50749 1.71829065896119
50849 1.71982281232429
50899 1.72001786893398
50999 1.72227070562578
51099 1.72391894233854
51149 1.72619473758975
51199 1.72707161851286
51249 1.72736927375536
51299 1.72577446316203
51349 1.72661859683587
51399 1.72758336181744
51499 1.72668884851571
51599 1.72944075797048
51649 1.72687090552487
51699 1.72861446763546
51749 1.7286736052974
51799 1.72981528111685
51849 1.731138001999
51899 1.73090941766348
51949 1.73072610124539
51999 1.73065293041055
52049 1.72979563472423
52149 1.73138657467168
52199 1.72811191392373
52249 1.72509821928258
52299 1.71992194774709
52449 1.71772454607618
52499 1.71506475525575
52549 1.71434465992982
52599 1.71216739683315
52649 1.71162294695413
52749 1.71021326813527
52799 1.71052103045559
52849 1.70848663399224
52899 1.7087825260658
52949 1.70835701470861
53199 1.70732284108337
53249 1.70897218294228
53299 1.70918237280717
53349 1.709127316499
53399 1.70961579178407
53449 1.70824697925192
53499 1.70887176398072
53549 1.71045605603869
53599 1.71095398659333
53649 1.71386236951172
53699 1.71083563089419
53749 1.71454704393168
53799 1.7180097441871
53849 1.72369369250876
53899 1.72443546720403
53949 1.72601658404402
53999 1.72699426935306
54049 1.72562911156946
54099 1.72527046165499
54149 1.72768424171621
54199 1.72737352492461
54249 1.72970586151435
54299 1.73058320638408
54349 1.7328049322741
54449 1.72878739636192
54549 1.73073526767472
54599 1.7318460908301
54649 1.73110335931836
54699 1.73191517939524
54749 1.73146682834079
54849 1.73109021210895
54949 1.73024204229325
54999 1.73216523089724
55049 1.73429036804322
55099 1.73950138694457
55199 1.7417380686204
55249 1.74034614034746
55299 1.74220448191153
55349 1.7445785611314
55399 1.74715740280345
55549 1.7478440448052
55599 1.75008218417463
55749 1.74901096502539
55799 1.74796252622329
55849 1.7484630868244
55999 1.74520313389887
56049 1.74200904566436
56149 1.74175324705965
56199 1.74188144459298
56249 1.74231224153351
56299 1.74160298685506
56349 1.74329053332223
56399 1.7437443987237
56449 1.74355104587753
56499 1.74321283130729
56549 1.74268193375782
56599 1.74096845887749
56699 1.74075028582504
56749 1.74000964154753
56799 1.7383024400425
56899 1.73958317227197
56949 1.74169081806792
56999 1.73792338823364
57049 1.73631391918155
57099 1.73588529216749
57149 1.73202159385555
57199 1.73341996687971
57249 1.73482338170946
57299 1.7347003083254
57349 1.73308436592497
57399 1.73339670764669
57499 1.73361124607426
57549 1.73468811031671
57599 1.73711023049045
57649 1.73699597885968
57699 1.73842966607517
57749 1.73700131408446
57799 1.73710408805002
57849 1.7355630046562
57899 1.73666094207107
57949 1.73798718818595
57999 1.74108813207156
58049 1.74254132218456
58099 1.74245131718644
58149 1.74437067375973
58249 1.7450047981816
58299 1.74184293791291
58349 1.74323043512598
58399 1.74168079470829
58449 1.74046589844607
58499 1.73941775619506
58549 1.74135395420233
58749 1.7411703658669
58849 1.74250385076161
58899 1.7417871370413
58999 1.7424189965712
59049 1.74612380618718
59099 1.74618853499584
59149 1.74840056389915
59199 1.75084288513253
59299 1.75295716374501
59349 1.75628359851303
59399 1.75562919311226
59449 1.75579416102627
59499 1.7593403132901
59549 1.76013570194552
59599 1.76067062678951
59649 1.76173073159976
59699 1.76277539551253
59749 1.76380168418907
59799 1.76480666644914
59849 1.76578741427097
59899 1.76674100279131
59949 1.76766451030539
59999 1.76855501826693
60049 1.76940961128813
60099 1.77022537713972
60149 1.77099940675089
60199 1.77172879420933
60249 1.77241063676122
60349 1.77304203481125
60399 1.77362009192259
60449 1.77414191481688
60549 1.7746046133743
60599 1.77500530063348
60649 1.77534109279157
60699 1.7756091092042
60749 1.77580647238548
60799 1.77593030800805
60899 1.775977744903
60999 1.77594591505994
61099 1.77583195362696
61149 1.77563299891065
61249 1.7753461923761
61299 1.77496867864686
61349 1.774497605505
61399 1.77393012389108
61449 1.77326338790416
61499 1.77249455480176
61599 1.77162078499993
61649 1.77063924207319
61699 1.76954709275455
61749 1.76834150693554
61799 1.76701965766615
61849 1.76557872115488
61899 1.76401587676871
61949 1.76232830703314
61999 1.76051319763213
62049 1.75856773740814
62149 1.75648911836215
62199 1.75427453565359
62249 1.75192118760041
62349 1.74942627567904
62399 1.74678700452442
62449 1.74400058192997
62499 1.7410642188476
};
\addlegendentry{VAE$^\dagger$ Decoder Gradient CV}
\addplot [semithick, blue]
table {%
99 0.883005212593035
199 0.858396270783015
299 0.835372741119911
349 0.813873950684794
449 0.793840319199427
549 0.775213359026267
599 0.757935675168466
649 0.741950965269869
699 0.727204019615013
749 0.713640721129132
799 0.70120804537815
849 0.689854060568688
899 0.67952792754806
949 0.670179899804271
999 0.661761323466024
1049 0.654224637302712
1099 0.647523372724423
1149 0.64161215378194
1199 0.636446697166739
1249 0.631983812210987
1299 0.628181400887549
1399 0.624998457809982
1549 0.622395070232535
1599 0.620332418050153
1649 0.618772773798473
1699 0.617679502653828
1749 0.617017062433243
1849 0.616751003594436
1999 0.616847969235821
2049 0.617275695096503
2149 0.618003009556283
2199 0.618999833635655
2249 0.620237180995806
2299 0.621687157938618
2349 0.623322963406665
2399 0.625118888983217
2499 0.627050318892235
2549 0.629093729998376
2649 0.63122669180699
2699 0.633427866464119
2749 0.635677008756502
2799 0.637954966111569
2849 0.640243678597445
2899 0.642526178922948
2999 0.64478659243759
3049 0.647010137131578
3099 0.64918312363581
3149 0.65129295522188
3199 0.653328127802075
3249 0.655278229929375
3299 0.647904136671181
3349 0.643603008772615
3399 0.641783758004502
3449 0.644693251928777
3499 0.647520068451593
3599 0.650485636574122
3649 0.65596693881236
3699 0.656566837136948
3749 0.657044017425139
3849 0.656505255488436
3899 0.658040664216315
3949 0.658202057779151
3999 0.659717210094141
4099 0.658468967938675
4149 0.660251506545672
4249 0.663749820597419
4299 0.666221571357424
4349 0.667249562511978
4399 0.666111344758477
4449 0.668056565695877
4499 0.66746542228714
4599 0.667931757277823
4649 0.668979854177923
4699 0.670660939281243
4749 0.670901153249413
4849 0.670952720979836
4899 0.675279050500746
4999 0.67798252821385
5049 0.678505750552898
5099 0.677073091675372
5149 0.67662997108784
5199 0.676997577867376
5249 0.675569037285809
5299 0.678686290497891
5349 0.682933499608284
5449 0.684026693843778
5499 0.684076990612593
5549 0.685007775693918
5599 0.689044295176667
5699 0.6892993182035
5749 0.692139772955473
5799 0.694447654908276
5849 0.696069006857549
5899 0.699539472949443
5949 0.698580115220795
5999 0.697843524951054
6049 0.697044727011588
6099 0.690840799126855
6199 0.692304628833458
6249 0.691536849430255
6299 0.689392885585331
6349 0.691650081399695
6399 0.692083227186888
6499 0.692986219989564
6549 0.693016485171167
6699 0.694092771511534
6749 0.692587753555592
6849 0.689819422319969
6899 0.687546497876445
6999 0.682526022558099
7099 0.681651835789798
7149 0.685438805655498
7199 0.684024503598858
7249 0.684329347612663
7299 0.685814849367683
7349 0.68195901629903
7449 0.681630084920626
7499 0.677610983150238
7549 0.674845928544391
7599 0.675400336235549
7699 0.678610356369466
7749 0.676715351113765
7799 0.673826277180793
7899 0.671803740114147
7949 0.672813295517286
7999 0.673344619669374
8099 0.674883126474632
8149 0.673211330080683
8249 0.674643291655799
8299 0.674767735254482
8399 0.67735976048662
8449 0.677383007020798
8499 0.678095170308484
8599 0.680765741962544
8649 0.683586501669353
8699 0.682647924956284
8799 0.686902163385135
8849 0.684695264593137
8899 0.687699139347715
8949 0.690287262015297
9049 0.687535664962337
9099 0.688453873848247
9149 0.689230731738245
9199 0.689938246678281
9249 0.687855543386979
9299 0.689551221502632
9349 0.690695038152232
9399 0.694150217927807
9449 0.693852789892349
9549 0.692398010856925
9599 0.690856876310517
9749 0.693260161181304
9949 0.695682920066343
9999 0.696205827345507
10099 0.699447750518373
10149 0.699747859294786
10199 0.702468075108128
10299 0.706446353173236
10349 0.708497928393428
10399 0.709469915880967
10449 0.710414742973693
10499 0.712477959168923
10649 0.712301298860116
10699 0.714766098792127
10749 0.714413466095885
10799 0.713249274585695
10899 0.712628013037419
10949 0.70945610408067
10999 0.71148834733645
11049 0.712033051560899
11099 0.711427361652646
11149 0.709831994671128
11199 0.707787630551805
11299 0.705371008140476
11349 0.706301065028134
11399 0.706580641565049
11499 0.70476243643066
11549 0.700524753275644
11599 0.697378199553904
11649 0.695794775512688
11699 0.698405608453177
11749 0.698841905998917
11799 0.698927314853516
11899 0.699102753938209
11949 0.702157544308917
12049 0.704103260740358
12099 0.702927160132136
12149 0.704109280127164
12249 0.701666356808468
12299 0.698423627765738
12349 0.698928986295669
12399 0.698414858193137
12449 0.698504479476816
12499 0.698620837974699
12549 0.697877388678872
12599 0.698472853800383
12649 0.699775405821113
12699 0.70232214334138
12749 0.703890570212314
12799 0.70507304274706
12949 0.709077314146511
12999 0.708422534352473
13049 0.711886411400397
13099 0.712014996165104
13199 0.713919026964244
13249 0.713914296543056
13299 0.71542780151294
13399 0.719380452445814
13499 0.721936181400565
13599 0.725317754266605
13649 0.729229656140209
13699 0.729288632031612
13749 0.730299996537326
13799 0.73143665763033
13899 0.734163670530661
13949 0.737335858903709
13999 0.736922378290209
14049 0.741835212662715
14099 0.745109428346312
14149 0.747484690605155
14199 0.750479142200323
14249 0.753927450637798
14499 0.75540560081625
14599 0.754706930272867
14649 0.756498158199875
14749 0.756806974898247
14799 0.758709515474586
14849 0.763339146975623
14899 0.763165192745359
14949 0.766050053920037
14999 0.768819006657014
15049 0.772560206010072
15099 0.77494603697284
15149 0.777257031907727
15199 0.777894036214457
15249 0.783189920219244
15399 0.782328382888099
15449 0.786906216918274
15499 0.784863087805104
15549 0.783714168227633
15599 0.785909936565768
15699 0.786936679931635
15749 0.785608276377547
15849 0.785290346375346
15899 0.78989054310578
15949 0.789180671504872
15999 0.790366637813814
16049 0.789785323929744
16099 0.788662238099132
16149 0.788456135205233
16199 0.791470961834162
16249 0.792698881943498
16299 0.795615595833425
16349 0.797569890632247
16399 0.800071720902529
16449 0.802660723803132
16549 0.803840033671331
16599 0.803857169958156
16699 0.805152469550245
16799 0.804613047028607
16899 0.802933985623549
16999 0.805022080621291
17049 0.805259529151474
17099 0.807520940194116
17149 0.807458608493515
17199 0.808037084528517
17249 0.80886211096429
17299 0.810655820170851
17349 0.807791793672432
17399 0.806829713379351
17449 0.806653701046259
17499 0.807496342832057
17549 0.808310345176808
17599 0.808081775856
17649 0.808965504385823
17699 0.809810558240933
17749 0.810965418652708
17799 0.812937857674522
17849 0.811507039516207
17899 0.810343330574621
17949 0.810494088971848
17999 0.8123447769996
18049 0.813953570631063
18099 0.816091525245481
18149 0.813409924660208
18199 0.811353993268016
18249 0.812305025853085
18299 0.812769880173725
18349 0.815488401726747
18399 0.818619596148053
18449 0.818220541855022
18549 0.816161259602288
18599 0.816388351795408
18699 0.815453339853777
18749 0.814949242873855
18799 0.813721259589119
18849 0.812702599663271
18899 0.813917496071687
18949 0.813521248616774
18999 0.812838128324937
19099 0.810966357259759
19149 0.813591701324186
19249 0.813419667343153
19299 0.813612525052976
19349 0.812212318724194
19399 0.813641815498
19449 0.815492832817342
19549 0.816522372486915
19599 0.81902137014065
19649 0.818762183442007
19699 0.819315942236433
19849 0.822265907008785
19949 0.823623402265182
19999 0.825978212446007
20099 0.825565622983378
20149 0.828650463164142
20199 0.831652620448478
20299 0.834251050933764
20349 0.836964184015669
20449 0.838693511770989
20549 0.83602806234347
20599 0.834724048520991
20649 0.838132746552637
20749 0.840289962970064
20799 0.839793887651026
20849 0.844546139313437
20999 0.84643689832047
21049 0.845292258612433
21099 0.848788538312531
21149 0.849663598736328
21199 0.848022736141996
21249 0.846588825684877
21349 0.846752145740133
21449 0.844225682367808
21549 0.848069851025743
21649 0.850330046080858
21799 0.853056417778501
21849 0.855311387972607
21949 0.858269068166522
21999 0.86108462743567
22049 0.86436572689322
22099 0.865107465963675
22149 0.863613499990497
22249 0.865506561240916
22299 0.864764135085188
22349 0.863461793520495
22399 0.861323011042558
22449 0.861851290617205
22499 0.864066682512765
22549 0.868140560302422
22599 0.869675858927416
22649 0.873662619121417
22699 0.874469094410735
22749 0.872971246745113
22799 0.87176019191361
22899 0.872830986661961
22949 0.872252687972322
22999 0.872954371032396
23049 0.872862065161052
23099 0.876014970543462
23149 0.877115038523511
23199 0.878770593165487
23249 0.878658797052068
23299 0.87618494869279
23349 0.87776941019481
23399 0.879655886957297
23449 0.877420856413774
23499 0.878900608773839
23549 0.878242854614842
23599 0.877034250453728
23649 0.878190538630985
23699 0.877901876219462
23749 0.877790753899302
23799 0.877540274196724
23899 0.880359502798171
23949 0.882365185001979
24149 0.882071734625484
24249 0.882941553841834
24299 0.884502489901707
24349 0.88717192688833
24399 0.889072876869011
24449 0.889268538019582
24499 0.890818814608055
24599 0.891092860668911
24649 0.891132339776373
24699 0.894444006507067
24849 0.892361835620113
24899 0.893090461754009
24999 0.892665177600275
25199 0.891912528040009
25249 0.89129782411415
25299 0.892787668639501
25349 0.892483144008091
25399 0.891668237004002
25449 0.892285845180118
25499 0.89149390833914
25549 0.89250437737296
25599 0.88995956314352
25649 0.889959493114033
25749 0.888724782263082
25799 0.889545098494553
25849 0.889501610178858
25899 0.889403328627861
25949 0.891142460441592
25999 0.893023268640187
26049 0.896631074328424
26199 0.897909025803899
26249 0.89659229082711
26299 0.895935706126055
26599 0.896492027414183
26699 0.897608757638728
26749 0.897099115766449
26799 0.898777896759474
26849 0.900299091863903
26899 0.900784104678708
26949 0.901835738082625
26999 0.90392571854012
27049 0.904225633421903
27099 0.904348501603563
27149 0.904486380556484
27199 0.90471547975966
27249 0.908073203177732
27299 0.909092325429437
27349 0.906167469513524
27399 0.906899592754827
27449 0.907518594908148
27499 0.906357047368841
27599 0.908037707703017
27649 0.908570254328877
27699 0.908882684023618
27799 0.910264131929891
27899 0.911548003870905
27949 0.913233915974807
27999 0.92020130011042
28049 0.922257295586985
28099 0.926679918936043
28199 0.929190626316736
28249 0.929444634943486
28299 0.929718094871104
28349 0.930938208617236
28399 0.929635136449559
28449 0.928610758397999
28499 0.929023411573684
28549 0.93012642135996
28599 0.929147114506212
28649 0.93013443233932
28699 0.933974661335871
28749 0.936247358271464
28849 0.938785990480528
28899 0.938506958583896
28949 0.938765075880015
28999 0.936456561678857
29049 0.933357977344286
29099 0.933647553453987
29149 0.935927817126985
29199 0.935697279609257
29249 0.937530621486753
29299 0.940298336475229
29349 0.94311047897261
29399 0.941530566273582
29449 0.943550074932688
29499 0.941018144566448
29599 0.942300555140497
29649 0.942237908286993
29699 0.940722225354856
29799 0.938844490893243
29849 0.940055570929052
29899 0.936821726183129
29949 0.937477723905384
30049 0.938963584653274
30099 0.940302981801415
30149 0.940034145077867
30199 0.942429006158785
30249 0.943735256830983
30299 0.940994962548188
30349 0.942434398438046
30449 0.942599628837388
30549 0.943203681859002
30599 0.945114168479473
30649 0.946146386429714
30799 0.946397853376009
30999 0.947885639707941
31049 0.947671845481033
31099 0.947307752310482
31149 0.9498484782171
31199 0.950228060608814
31249 0.950919543954287
31299 0.951344630283766
31349 0.951528193080331
31499 0.95413398022167
31549 0.956201675124183
31599 0.956691614587656
31649 0.956280430354259
31749 0.958338032682686
31799 0.958615862179659
31849 0.961394664212733
31949 0.96068124760243
31999 0.964081743313383
32049 0.96504775447324
32099 0.9676871860081
32149 0.970444179458357
32199 0.971790192168016
32249 0.973077875932541
32299 0.975570946673959
32349 0.980598547447366
32399 0.980910454360329
32449 0.982882249963705
32499 0.986974149978191
32549 0.987321665483342
32599 0.986454026852172
32649 0.988235181860531
32699 0.988935145341267
32849 0.988140554537788
32899 0.987934680257517
32999 0.989671461106267
33049 0.989515958677008
33099 0.991694519410988
33149 0.992251653029847
33199 0.991758724856363
33249 0.993833533442718
33299 0.995902088775223
33349 0.994031409693654
33399 0.992486538348342
33449 0.995366247412902
33499 0.994820959019967
33599 0.995596309219182
33649 0.996779035703437
33699 0.997462735571881
33749 0.997937297482053
33799 0.998351129834533
33849 0.99982010837254
33899 0.999758377961478
33949 1.0019055778045
33999 1.00056601817036
34049 1.00063787085933
34099 0.999002989611924
34149 0.997845016851111
34199 0.997726494938609
34249 0.996611670722826
34299 0.994970090611997
34349 0.995493605729334
34399 0.995611818812508
34449 0.996732072342226
34499 0.997475084634588
34549 0.997261303600315
34649 0.998741832987092
34749 0.998206659295961
34849 0.998182447528004
34999 0.996439343009726
35049 0.997277275889716
35099 0.997561714512457
35149 0.997752961893261
35199 0.998931808309211
35249 1.00222158720501
35299 1.00204507866023
35349 1.0030480371037
35399 1.00457468806273
35449 1.00477677544008
35499 1.00498177003209
35549 1.00617392345575
35599 1.00767455281577
35749 1.00922831423899
35799 1.00830976578079
35849 1.00983008308093
35949 1.01034939971894
35999 1.01216721093937
36049 1.01296806810349
36099 1.01467719573519
36149 1.01546328155659
36199 1.01716729240802
36249 1.0165458706946
36299 1.01632110953134
36349 1.01616797689761
36499 1.0190447094201
36549 1.01968290170642
36599 1.01993327294343
36649 1.02239484886963
36749 1.0243493516832
36799 1.02629325257872
36849 1.02881288116739
36899 1.02991840880088
36949 1.03003861546044
36999 1.03103454944701
37049 1.03227509446447
37099 1.03406013898819
37149 1.03426269250286
37199 1.03505008187461
37249 1.03492668270576
37299 1.03777757247916
37349 1.03801826534756
37399 1.03708019375516
37499 1.03747898688259
37549 1.03852305596509
37599 1.03768263457116
37649 1.03570761692386
37699 1.03623964635177
37749 1.03945910101806
37799 1.03965129123758
37849 1.04140573861964
37999 1.04248890720752
38049 1.04389787846474
38149 1.0467777591593
38199 1.05047911030664
38249 1.05314797121394
38299 1.05252946101249
38349 1.05365317994015
38399 1.05216709900314
38499 1.05093670661002
38549 1.05098768116115
38599 1.05299142018802
38649 1.05161030967138
38699 1.05157336520605
38749 1.05160837598829
38799 1.05226166246696
38849 1.05601090937997
38949 1.05786543795443
38999 1.05634417054469
39049 1.05714084861378
39149 1.05775189788768
39199 1.056912932427
39249 1.05664145338577
39299 1.05671341978275
39349 1.0557635494832
39399 1.05705139313174
39499 1.05820808585672
39549 1.05922057214526
39599 1.05832798080284
39649 1.05847408739514
39699 1.05864520995601
39749 1.05622112770145
39799 1.05513399416133
39849 1.05661136650932
39899 1.05384964323253
39949 1.05411164007126
39999 1.05361970757435
40049 1.05315198271941
40149 1.052070749824
40249 1.05125775619441
40299 1.05348724569188
40349 1.05586177900044
40399 1.05629732578689
40449 1.05630136039924
40499 1.05647177391386
40599 1.05521707999414
40649 1.05518202881029
40699 1.05602401005433
40749 1.05656185383507
40799 1.05631717208074
40849 1.05699752843202
40949 1.05588516400838
41049 1.05576796951039
41099 1.05541855078281
41199 1.05583683688794
41249 1.05506658565278
41299 1.05622989527398
41449 1.05667611526653
41499 1.05723855223537
41549 1.05903236094124
41599 1.05899888625762
41649 1.05953691050153
41699 1.06031774842987
41749 1.06400090043474
41799 1.06577988973255
41849 1.06585111681495
41899 1.06814900530597
41949 1.06858903573366
41999 1.07033735398171
42049 1.07150424254312
42149 1.07338717658413
42199 1.07305996675227
42299 1.07248054002941
42349 1.07367745944507
42399 1.07381008814425
42449 1.07343349914982
42549 1.0767080478878
42599 1.07919468842458
42649 1.08271941783654
42699 1.0842986009811
42799 1.08545932160926
42899 1.08518727725017
42999 1.08606008824846
43049 1.08743556227723
43099 1.08708533826919
43149 1.08733602676441
43199 1.08595387241884
43399 1.0840988875202
43449 1.08482245041249
43499 1.08804643306195
43549 1.08643225037089
43599 1.08471462808556
43699 1.08481344122568
43749 1.08410135719851
43799 1.08296775940793
43849 1.08250999125647
43899 1.08385941155058
43949 1.08391738070821
43999 1.08209991090716
44049 1.08343302894553
44099 1.08262262107432
44149 1.08260633003284
44249 1.08214006674742
44299 1.08231620064055
44349 1.08224127418434
44399 1.08223251163303
44449 1.08076550420292
44499 1.08066006740833
44549 1.08116340629611
44599 1.08102809047147
44649 1.08048879933336
44699 1.0793271161038
44749 1.07993099859936
44799 1.07997739068073
44849 1.08166361428553
44899 1.08222317532122
44949 1.08075269390934
44999 1.08123025791602
45049 1.08405798380317
45149 1.08294547667373
45199 1.08372339637844
45249 1.08395946379592
45299 1.08347501665871
45349 1.08575782538599
45399 1.08536522131237
45449 1.08436966734422
45499 1.08502920232048
45549 1.08312245401116
45599 1.08520563062466
45649 1.08675359777689
45699 1.08685153827226
45799 1.08804087214869
45849 1.08855794178753
45899 1.08824166552227
45949 1.09040660703988
46049 1.09121146944204
46099 1.09146092162268
46149 1.09149342340868
46199 1.09421581799964
46249 1.09736899451876
46299 1.09733568656151
46399 1.09665580646812
46449 1.0969573159013
46549 1.09841174658562
46599 1.10029633952292
46649 1.10135850292592
46699 1.10355394678935
46749 1.10344790838799
46799 1.10514724818451
46899 1.1053693575623
46999 1.10435350671047
47149 1.10647809659748
47199 1.10615805107583
47249 1.10653899329239
47299 1.10752927134699
47399 1.1078560400197
47449 1.10946433828978
47499 1.10963602642393
47599 1.10935438748704
47649 1.10801630255894
47699 1.11054150726773
47749 1.11300253901169
47849 1.11429680283459
47899 1.11311229368749
47949 1.11273734250593
47999 1.11329531163825
48049 1.11170424554446
48099 1.1117561485602
48149 1.112038290129
48199 1.11081445958092
48249 1.11144939771053
48299 1.11008679349634
48349 1.11022703902032
48399 1.10898361281358
48499 1.10822596111884
48599 1.10846566329398
48649 1.10726534991183
48749 1.10889240286907
48799 1.10536457110495
48849 1.1045325553446
48899 1.10180623213156
48949 1.10183639169924
48999 1.1032814992728
49049 1.10172523988735
49099 1.10153088737255
49149 1.10173010089284
49199 1.10343447943908
49249 1.10454289133456
49299 1.10542636203495
49399 1.10493386621943
49449 1.10666229377638
49499 1.10864881275652
49549 1.10951545316789
49599 1.10751351802072
49649 1.10672409087381
49749 1.10490414831237
49849 1.1048915851717
49899 1.10389334370219
49999 1.10558747603339
50049 1.10686977748312
50149 1.10806048597524
50199 1.10921570268469
50249 1.11200362085085
50299 1.11272111682944
50399 1.1141541320981
50449 1.11471742246524
50499 1.11720725797406
50599 1.11733315795272
50649 1.11880419221467
50699 1.11952797846914
50749 1.12191745228707
50849 1.12429562586862
50899 1.12461082866536
50999 1.12609515950444
51099 1.12704747235159
51149 1.12976800656068
51199 1.130686783137
51249 1.13057634066244
51299 1.12962838571411
51349 1.13043672594449
51399 1.13202046637352
51499 1.13188161287856
51599 1.13438070159707
51649 1.13295259944341
51699 1.13462198694334
51749 1.13493090094145
51799 1.13620411998785
51849 1.13824927046654
51899 1.13883700343017
51949 1.13825748423677
51999 1.13807799926708
52049 1.13750091843735
52149 1.13890455674888
52199 1.13612535899459
52249 1.13451885565826
52299 1.13197558834761
52449 1.13197330419235
52499 1.13071414530449
52549 1.13020772824206
52599 1.12882957275006
52649 1.12857347557268
52749 1.127731954424
52799 1.12756957182392
52849 1.1262979506106
52899 1.12671788477018
52949 1.12627302520143
53199 1.12601831650163
53249 1.12740577231506
53299 1.12756962433
53349 1.12788472668193
53399 1.12791080781641
53449 1.12700769217489
53499 1.12745169719571
53549 1.12810198290585
53599 1.1298144110946
53649 1.13177510999523
53699 1.13066811076636
53749 1.13294655628602
53799 1.1353361304928
53849 1.13934512017206
53899 1.13955765976463
53949 1.14137522884619
53999 1.14179718734352
54049 1.14129915043881
54099 1.14214240673802
54149 1.14342627369594
54199 1.14255008238457
54249 1.14356405458073
54299 1.14412951406485
54349 1.14553091674596
54449 1.14294076772763
54549 1.1441613247099
54599 1.14394034105253
54649 1.14345266528
54699 1.14433904363552
54749 1.14374453983618
54849 1.14365469106924
54949 1.14260579044039
54999 1.14414886091729
55049 1.14547230162192
55099 1.14869748561835
55199 1.15007232095903
55249 1.14878113746082
55299 1.14987823818467
55349 1.15153118565927
55399 1.15258360527377
55549 1.15282759653611
55599 1.15396001652601
55749 1.15340505744236
55799 1.15263999263448
55849 1.15293258102024
55999 1.1509913706992
56049 1.14836464912565
56149 1.14854712112783
56199 1.14789239505671
56249 1.14835693960797
56299 1.14864499143706
56349 1.15001174343565
56399 1.15059699396081
56449 1.15039330308437
56499 1.14945195786045
56549 1.14909648801539
56599 1.14718835451376
56699 1.14742787690713
56749 1.14634442421314
56799 1.14532865653639
56899 1.14578529919745
56949 1.14736310977416
56999 1.14543006724183
57049 1.14412736334113
57099 1.14314654127227
57149 1.1401402699298
57199 1.14089981652174
57249 1.14259456622695
57299 1.14191450448132
57349 1.14031409887012
57399 1.13983698879742
57499 1.14012994323955
57549 1.14101353620143
57599 1.14232286853311
57649 1.14192537276413
57699 1.14321603953205
57749 1.14207979794888
57799 1.14244953324069
57849 1.14071536417055
57899 1.14159828643758
57949 1.14266772574685
57999 1.14426364753281
58049 1.14515746392028
58099 1.14606447999817
58149 1.14712612701705
58249 1.14802890462901
58299 1.1463552847571
58349 1.14804388064934
58399 1.14751970273514
58449 1.14663193863857
58499 1.14589550127684
58549 1.14739222576029
58749 1.1470941134951
58849 1.14832004355066
58899 1.14731348496436
58999 1.14789836262878
59049 1.15100514050985
59099 1.15114742444814
59149 1.1525882103871
59199 1.15486423192577
59299 1.15624361628024
59349 1.15812978298546
59399 1.15873699155992
59449 1.15803346207075
59499 1.16072872822468
59549 1.16204257034948
59599 1.16239394135906
59649 1.16308170858755
59699 1.1637480377864
59749 1.16439122104728
59799 1.16500961669024
59849 1.16560164926366
59899 1.16616580954428
59949 1.16670065453718
59999 1.16720480747583
60049 1.16767695782201
60099 1.16811586126588
60149 1.16852033972595
60199 1.16888928134907
60249 1.16922164051046
60349 1.16951643781368
60399 1.16977276009066
60449 1.16998976040166
60549 1.17016665803532
60599 1.17030273850861
60649 1.17039735356686
60699 1.17044992118376
60749 1.17045992556135
60799 1.17042691713002
60899 1.17035051254852
60999 1.17023039470394
61099 1.17006631271175
61149 1.16985808191574
61249 1.16960558388807
61299 1.16930876642926
61349 1.16896764356817
61399 1.16858229556202
61449 1.16815286889638
61499 1.16767957628518
61599 1.1671626966707
61649 1.16660257522357
61699 1.16599962334277
61749 1.16535431865565
61799 1.16466720501789
61849 1.16393889251354
61899 1.163170057455
61949 1.16236144238302
61999 1.16151385606671
62049 1.16062817350353
62149 1.15970533591928
62199 1.15874635076814
62249 1.15775229173261
62349 1.15672429872358
62399 1.15566357788027
62449 1.15457140157025
62499 1.15344910838946
};
\addlegendentry{UT-VAE Decoder Gradient CV}
\addplot [semithick, red, opacity=0.3, forget plot]
table {%
99 1.84679281711578
199 1.32902181148529
299 1.2556164264679
349 1.17375791072845
449 0.890011787414551
549 1.14335942268372
599 0.967495977878571
649 1.3802615404129
699 1.41621553897858
749 1.29230976104736
799 1.28753018379211
849 1.24041414260864
899 1.24583518505096
949 1.28098058700562
999 1.15233480930328
1049 1.00893580913544
1099 1.31568717956543
1149 1.21659529209137
1199 1.16064214706421
1249 1.06507670879364
1299 1.07026386260986
1399 1.21808254718781
1549 1.1652774810791
1599 1.19075763225555
1649 1.21619772911072
1699 1.05834257602692
1749 1.25896823406219
1849 1.22556686401367
1999 1.32834303379059
2049 1.20955002307892
2149 0.853157997131348
2199 1.11805367469788
2249 1.39869630336761
2299 0.962363243103027
2349 0.969971358776092
2399 1.28275561332703
2499 1.48048055171967
2549 1.16557717323303
2649 1.10458862781525
2699 1.50575256347656
2749 0.999574899673462
2799 1.13527643680573
2849 1.131227850914
2899 1.08630919456482
2999 1.32493436336517
3049 1.16300582885742
3099 1.23098433017731
3149 1.49052822589874
3199 1.07618498802185
3249 1.23852908611298
3299 1.38252604007721
3349 1.23904240131378
3399 1.12003791332245
3449 1.35749042034149
3499 1.24755322933197
3599 1.04450964927673
3649 1.29795098304749
3699 1.32961463928223
3749 1.33890807628632
3849 1.53715789318085
3899 0.943881213665008
3949 0.935210227966309
3999 1.32329916954041
4099 1.06525230407715
4149 1.09886610507965
4249 1.39685869216919
4299 1.44365072250366
4349 1.2987973690033
4399 1.2656763792038
4449 1.18151378631592
4499 1.11246192455292
4599 1.32623410224915
4649 1.24018752574921
4699 1.46195995807648
4749 1.12994730472565
4849 0.986271321773529
4899 1.31696975231171
4999 1.23827314376831
5049 1.4313440322876
5099 1.2594221830368
5149 1.16066789627075
5199 1.40769422054291
5249 1.29418480396271
5299 1.19541168212891
5349 1.18749666213989
5449 1.21094155311584
5499 1.33869349956512
5549 1.48592245578766
5599 1.36337530612946
5699 1.19944095611572
5749 1.48511385917664
5799 1.40558886528015
5849 1.25035226345062
5899 1.11845457553864
5949 1.28631830215454
5999 1.35088515281677
6049 1.30092644691467
6099 1.17671549320221
6199 1.45579063892365
6249 1.36504662036896
6299 1.4228218793869
6349 1.16747283935547
6399 1.1939195394516
6499 1.27391171455383
6549 1.19861221313477
6699 1.47108888626099
6749 1.31417489051819
6849 1.11395120620728
6899 1.3446136713028
6999 1.4435476064682
7099 1.40324068069458
7149 1.11130726337433
7199 1.42568707466125
7249 1.03562498092651
7299 1.26548326015472
7349 1.30553567409515
7449 1.50835680961609
7499 1.47932481765747
7549 1.24258387088776
7599 1.2429541349411
7699 1.13343477249146
7749 1.29097199440002
7799 1.15991187095642
7899 1.41316282749176
7949 1.14893209934235
7999 1.07418525218964
8099 1.40239334106445
8149 1.39853799343109
8249 1.48309481143951
8299 1.22143697738647
8399 0.963434040546417
8449 1.19813656806946
8499 1.11205434799194
8599 1.15525197982788
8649 1.15510928630829
8699 1.26689743995667
8799 1.45636701583862
8849 1.101482629776
8899 1.43573582172394
8949 1.40368747711182
9049 1.29922437667847
9099 1.37116587162018
9149 1.29149115085602
9199 1.26913332939148
9249 1.34473025798798
9299 1.22541213035583
9349 1.29309093952179
9399 1.03120529651642
9449 1.20146906375885
9549 1.21521008014679
9599 1.14586806297302
9749 1.48762941360474
9949 1.29436230659485
9999 1.47145426273346
10099 1.44135665893555
10149 1.39090609550476
10199 1.22801399230957
10299 1.27670478820801
10349 1.22743082046509
10399 1.28415274620056
10449 1.0870521068573
10499 1.39397382736206
10649 1.47724425792694
10699 1.3946305513382
10749 1.39385545253754
10799 1.20645713806152
10899 1.41461074352264
10949 1.22144412994385
10999 1.30347108840942
11049 1.26315677165985
11099 1.43480217456818
11149 1.21906518936157
11199 1.14737606048584
11299 1.4457676410675
11349 1.34753239154816
11399 1.24070882797241
11499 1.34252619743347
11549 1.22205340862274
11599 1.3320677280426
11649 1.40478122234344
11699 1.32153940200806
11749 1.32000613212585
11799 1.17802691459656
11899 1.35174584388733
11949 1.36541891098022
12049 0.984667837619782
12099 1.55880427360535
12149 1.21249318122864
12249 1.56594824790955
12299 1.45526611804962
12349 1.20396327972412
12399 1.42016589641571
12449 1.37560176849365
12499 1.25230050086975
12549 1.06062018871307
12599 1.3558177947998
12649 1.27468085289001
12699 1.28569090366364
12749 1.22454106807709
12799 1.19069612026215
12949 1.17085695266724
12999 1.28787863254547
13049 1.29190063476562
13099 1.26326680183411
13199 1.23776531219482
13249 1.23222017288208
13299 1.29110205173492
13399 1.40852916240692
13499 1.41839730739594
13599 1.38724005222321
13649 1.52269387245178
13699 1.28848803043365
13749 1.44835519790649
13799 1.3221960067749
13899 1.36744201183319
13949 1.22522008419037
13999 1.42731642723083
14049 1.23043525218964
14099 1.52179145812988
14149 1.46223151683807
14199 1.32884395122528
14249 1.33268368244171
14499 1.22176814079285
14599 1.32866787910461
14649 1.42803311347961
14749 1.26336717605591
14799 1.40226292610168
14849 1.27118909358978
14899 1.33266234397888
14949 1.38755309581757
14999 1.49126446247101
15049 1.38169407844543
15099 1.33284640312195
15149 1.33357429504395
15199 1.54938578605652
15249 1.58273983001709
15399 1.46552312374115
15449 1.2874037027359
15499 1.19226133823395
15549 1.20962023735046
15599 1.44517064094543
15699 1.51575636863708
15749 1.38817000389099
15849 1.39250707626343
15899 1.34336614608765
15949 1.4251389503479
15999 1.44698846340179
16049 1.43361473083496
16099 1.41045725345612
16149 1.34287655353546
16199 1.35979306697845
16249 1.29661762714386
16299 1.44722187519073
16349 1.35772275924683
16399 1.48121416568756
16449 1.37259137630463
16549 1.29001367092133
16599 1.60198879241943
16699 1.49380481243134
16799 1.45529448986053
16899 1.37104487419128
16999 1.26030218601227
17049 1.45171570777893
17099 1.29361462593079
17149 1.44799387454987
17199 1.46975016593933
17249 1.33476185798645
17299 1.54759931564331
17349 1.33483171463013
17399 1.42601943016052
17449 1.59092175960541
17499 1.5394229888916
17549 1.27657520771027
17599 1.3509202003479
17649 1.47439086437225
17699 1.13340830802917
17749 1.36646568775177
17799 1.4654358625412
17849 1.30373477935791
17899 1.51926875114441
17949 1.36367452144623
17999 1.57478535175323
18049 1.39381611347198
18099 1.40008115768433
18149 1.37575709819794
18199 1.33899962902069
18249 1.33338558673859
18299 1.44120848178864
18349 1.39083671569824
18399 1.32702326774597
18449 1.31948614120483
18549 1.56759130954742
18599 1.452152967453
18699 1.29629611968994
18749 1.46502554416656
18799 1.43452453613281
18849 1.47309601306915
18899 1.49186873435974
18949 1.32976007461548
18999 1.32581162452698
19099 1.37830662727356
19149 1.3335485458374
19249 1.5389130115509
19299 1.48155891895294
19349 1.52066338062286
19399 1.3890016078949
19449 1.42138278484344
19549 1.41395461559296
19599 1.42908215522766
19649 1.36686491966248
19699 1.31199944019318
19849 1.54598736763
19949 1.45167851448059
19999 1.59483170509338
20099 1.38122415542603
20149 1.2505042552948
20199 1.50401163101196
20299 1.39672470092773
20349 1.35957992076874
20449 1.44167876243591
20549 1.49258375167847
20599 1.4227442741394
20649 1.35854625701904
20749 1.39094722270966
20799 1.47054159641266
20849 1.39737844467163
20999 1.52153980731964
21049 1.4984815120697
21099 1.30271375179291
21149 1.37903189659119
21199 1.42468476295471
21249 1.46747231483459
21349 1.4657039642334
21449 1.57288491725922
21549 1.37929403781891
21649 1.38994097709656
21799 1.58649110794067
21849 1.51319098472595
21949 1.58967256546021
21999 1.52910852432251
22049 1.48601114749908
22099 1.43355798721313
22149 1.5224381685257
22249 1.53986966609955
22299 1.50847160816193
22349 1.41315066814423
22399 1.57704126834869
22449 1.49580693244934
22499 1.41746342182159
22549 1.44728171825409
22599 1.34296524524689
22649 1.43688857555389
22699 1.46601283550262
22749 1.41617119312286
22799 1.4125565290451
22899 1.39824938774109
22949 1.40412724018097
22999 1.54801106452942
23049 1.52361905574799
23099 1.51194322109222
23149 1.50852596759796
23199 1.59597492218018
23249 1.49378049373627
23299 1.38325870037079
23349 1.34728395938873
23399 1.51867425441742
23449 1.40624237060547
23499 1.61273407936096
23549 1.51177597045898
23599 1.53589105606079
23649 1.39734053611755
23699 1.41790390014648
23749 1.51075637340546
23799 1.55193078517914
23899 1.56317377090454
23949 1.48958313465118
24149 1.48746156692505
24249 1.44784772396088
24299 1.50119173526764
24349 1.58435821533203
24399 1.3279412984848
24449 1.45780825614929
24499 1.34253180027008
24599 1.20168602466583
24649 1.47584640979767
24699 1.43743395805359
24849 1.43982326984406
24899 1.54832363128662
24999 1.64208853244781
25199 1.569380402565
25249 1.585116147995
25299 1.5825183391571
25349 1.44413197040558
25399 1.47810006141663
25449 1.56722831726074
25499 1.32977938652039
25549 1.32391178607941
25599 1.4567883014679
25649 1.48916053771973
25749 1.50247383117676
25799 1.45844829082489
25849 1.62080669403076
25899 1.61862289905548
25949 1.38424170017242
25999 1.49314153194427
26049 1.53202712535858
26199 1.43348622322083
26249 1.45861577987671
26299 1.41545033454895
26599 1.58716607093811
26699 1.42283856868744
26749 1.58547794818878
26799 1.50273370742798
26849 1.5047219991684
26899 1.54032206535339
26949 1.55178892612457
26999 1.32074189186096
27049 1.58565497398376
27099 1.36591494083405
27149 1.39251923561096
27199 1.42432034015656
27249 1.45906281471252
27299 1.39207184314728
27349 1.36994826793671
27399 1.6548535823822
27449 1.61807489395142
27499 1.51211404800415
27599 1.58040690422058
27649 1.43245053291321
27699 1.55235648155212
27799 1.51282608509064
27899 1.66127955913544
27949 1.53159713745117
27999 1.51209211349487
28049 1.37674927711487
28099 1.59189772605896
28199 1.44145309925079
28249 1.49843883514404
28299 1.55869579315186
28349 1.51576781272888
28399 1.53352546691895
28449 1.52183055877686
28499 1.61563420295715
28549 1.44535684585571
28599 1.63758301734924
28649 1.3835357427597
28699 1.62384033203125
28749 1.43093764781952
28849 1.5353422164917
28899 1.44158732891083
28949 1.47207200527191
28999 1.53920018672943
29049 1.53727769851685
29099 1.63592326641083
29149 1.4830961227417
29199 1.71263921260834
29249 1.51118838787079
29299 1.43558967113495
29349 1.59493005275726
29399 1.58938586711884
29449 1.50294315814972
29499 1.54768097400665
29599 1.61285507678986
29649 1.58576595783234
29699 1.36530530452728
29799 1.61865079402924
29849 1.52495038509369
29899 1.58170413970947
29949 1.55157268047333
30049 1.61813127994537
30099 1.42843019962311
30149 1.76894116401672
30199 1.59549748897552
30249 1.26269769668579
30299 1.59808778762817
30349 1.52739894390106
30449 1.44541370868683
30549 1.52430605888367
30599 1.53136086463928
30649 1.65698933601379
30799 1.4308750629425
30999 1.521564245224
31049 1.40204858779907
31099 1.56946432590485
31149 1.5442019701004
31199 1.64071798324585
31249 1.59653627872467
31299 1.55903446674347
31349 1.50777077674866
31499 1.64492475986481
31549 1.49496877193451
31599 1.54552745819092
31649 1.45376968383789
31749 1.58933460712433
31799 1.46435725688934
31849 1.43427312374115
31949 1.56455850601196
31999 1.62244939804077
32049 1.56007766723633
32099 1.53892242908478
32149 1.51839768886566
32199 1.49716186523438
32249 1.52645099163055
32299 1.44137358665466
32349 1.59994256496429
32399 1.55473649501801
32449 1.65051376819611
32499 1.61581552028656
32549 1.71992230415344
32599 1.55759513378143
32649 1.58996057510376
32699 1.56340360641479
32849 1.70733284950256
32899 1.62649786472321
32999 1.58301162719727
33049 1.49202299118042
33099 1.59115099906921
33149 1.54214251041412
33199 1.56569612026215
33249 1.61692309379578
33299 1.75618660449982
33349 1.55036818981171
33399 1.54693472385406
33449 1.40264499187469
33499 1.4739693403244
33599 1.66341304779053
33649 1.59387028217316
33699 1.57278668880463
33749 1.69883942604065
33799 1.5614720582962
33849 1.54178321361542
33899 1.61736333370209
33949 1.59274160861969
33999 1.56803810596466
34049 1.63523352146149
34099 1.7594131231308
34149 1.49313616752625
34199 1.52091491222382
34249 1.52588331699371
34299 1.67762506008148
34349 1.69776630401611
34399 1.67980122566223
34449 1.61599135398865
34499 1.6796452999115
34549 1.51699995994568
34649 1.52153146266937
34749 1.51188886165619
34849 1.66932117938995
34999 1.63825905323029
35049 1.59590744972229
35099 1.59834837913513
35149 1.4980616569519
35199 1.45938503742218
35249 1.62924790382385
35299 1.75051879882812
35349 1.72891438007355
35399 1.64437139034271
35449 1.73357176780701
35499 1.60600411891937
35549 1.52378964424133
35599 1.59859335422516
35749 1.59531056880951
35799 1.62279367446899
35849 1.53547286987305
35949 1.53238952159882
35999 1.54345786571503
36049 1.64177393913269
36099 1.65602886676788
36149 1.54243981838226
36199 1.67148756980896
36249 1.60925829410553
36299 1.62695097923279
36349 1.59633851051331
36499 1.60434520244598
36549 1.57057476043701
36599 1.61170530319214
36649 1.57953679561615
36749 1.63125383853912
36799 1.61968529224396
36849 1.72077441215515
36899 1.64322984218597
36949 1.60036969184875
36999 1.62926912307739
37049 1.53948414325714
37099 1.61573600769043
37149 1.57985186576843
37199 1.60499966144562
37249 1.59895968437195
37299 1.60503363609314
37349 1.61497032642365
37399 1.6022846698761
37499 1.74627363681793
37549 1.51921153068542
37599 1.7477240562439
37649 1.57339632511139
37699 1.61112427711487
37749 1.63626050949097
37799 1.6431075334549
37849 1.59031760692596
37999 1.6942446231842
38049 1.69847500324249
38149 1.65493977069855
38199 1.68691408634186
38249 1.68250966072083
38299 1.58315455913544
38349 1.57269847393036
38399 1.62258243560791
38499 1.61700856685638
38549 1.61477196216583
38599 1.6249258518219
38649 1.69505846500397
38699 1.57313334941864
38749 1.56211507320404
38799 1.67876970767975
38849 1.65578472614288
38949 1.71966028213501
38999 1.65548503398895
39049 1.66184675693512
39149 1.5578019618988
39199 1.7047266960144
39249 1.70365071296692
39299 1.6007262468338
39349 1.68384742736816
39399 1.7240993976593
39499 1.49818408489227
39549 1.62479722499847
39599 1.60870599746704
39649 1.69577956199646
39699 1.7332751750946
39749 1.76404941082001
39799 1.61205077171326
39849 1.6282069683075
39899 1.68151593208313
39949 1.73465895652771
39999 1.72452414035797
40049 1.76965546607971
40149 1.61955642700195
40249 1.54164445400238
40299 1.68171715736389
40349 1.72845602035522
40399 1.6228119134903
40449 1.66930329799652
40499 1.6957061290741
40599 1.56934380531311
40649 1.43251657485962
40699 1.57574844360352
40749 1.66749966144562
40799 1.58903169631958
40849 1.70334017276764
40949 1.60619235038757
41049 1.66293442249298
41099 1.6571478843689
41199 1.66125535964966
41249 1.74147164821625
41299 1.62700688838959
41449 1.74678170681
41499 1.55661082267761
41549 1.64016127586365
41599 1.62239623069763
41649 1.67860352993011
41699 1.6125408411026
41749 1.60236549377441
41799 1.57348835468292
41849 1.70299661159515
41899 1.78281629085541
41949 1.68018615245819
41999 1.58113420009613
42049 1.70304322242737
42149 1.59165740013123
42199 1.72143661975861
42299 1.61811447143555
42349 1.67564165592194
42399 1.63538455963135
42449 1.72814619541168
42549 1.70156466960907
42599 1.79151391983032
42649 1.62109088897705
42699 1.65401875972748
42799 1.72210288047791
42899 1.56958270072937
42999 1.63531565666199
43049 1.76760566234589
43099 1.59756457805634
43149 1.70872449874878
43199 1.68091940879822
43399 1.64132916927338
43449 1.60972118377686
43499 1.58303356170654
43549 1.72819721698761
43599 1.79033577442169
43699 1.68530607223511
43749 1.71072220802307
43799 1.6552267074585
43849 1.69978415966034
43899 1.57673144340515
43949 1.739098072052
43999 1.64700198173523
44049 1.684450507164
44099 1.74994480609894
44149 1.71342575550079
44249 1.77921116352081
44299 1.67700660228729
44349 1.70497715473175
44399 1.63982498645782
44449 1.70620083808899
44499 1.59906959533691
44549 1.60462439060211
44599 1.67319440841675
44649 1.59999859333038
44699 1.53986501693726
44749 1.69132101535797
44799 1.77221977710724
44849 1.6268435716629
44899 1.66440415382385
44949 1.7465455532074
44999 1.62434720993042
45049 1.7506992816925
45149 1.70785653591156
45199 1.67181217670441
45249 1.69504535198212
45299 1.58798122406006
45349 1.70344424247742
45399 1.63342654705048
45449 1.58449101448059
45499 1.64136326313019
45549 1.66185331344604
45599 1.77918684482574
45649 1.69849824905396
45699 1.70579767227173
45799 1.70387303829193
45849 1.66785311698914
45899 1.69061028957367
45949 1.61722874641418
46049 1.67231369018555
46099 1.63438940048218
46149 1.62548506259918
46199 1.67114853858948
46249 1.7857848405838
46299 1.68293869495392
46399 1.65597546100616
46449 1.78287923336029
46549 1.73898124694824
46599 1.71238219738007
46649 1.72916734218597
46699 1.64553678035736
46749 1.64304625988007
46799 1.55207431316376
46899 1.76984357833862
46999 1.71044337749481
47149 1.61505484580994
47199 1.66848194599152
47249 1.68804323673248
47299 1.68790400028229
47399 1.72162544727325
47449 1.62465453147888
47499 1.85245192050934
47599 1.69432067871094
47649 1.74553465843201
47699 1.67384052276611
47749 1.73687875270844
47849 1.69710302352905
47899 1.627605676651
47949 1.72322201728821
47999 1.73265314102173
48049 1.69168198108673
48099 1.76356899738312
48149 1.80837655067444
48199 1.68423342704773
48249 1.76348209381104
48299 1.73701119422913
48349 1.63372242450714
48399 1.81305849552155
48499 1.56982529163361
48599 1.63655471801758
48649 1.68115210533142
48749 1.63214647769928
48799 1.73992693424225
48849 1.7453875541687
48899 1.66349864006042
48949 1.68255054950714
48999 1.67219209671021
49049 1.75538635253906
49099 1.70020294189453
49149 1.74844133853912
49199 1.716064453125
49249 1.63166308403015
49299 1.67637419700623
49399 1.74554693698883
49449 1.63426828384399
49499 1.66004717350006
49549 1.59449148178101
49599 1.70886623859406
49649 1.66324579715729
49749 1.71074175834656
49849 1.70703816413879
49899 1.62327134609222
49999 1.75899112224579
50049 1.70322263240814
50149 1.56149971485138
50199 1.79748773574829
50249 1.64954221248627
50299 1.65227818489075
50399 1.7786648273468
50449 1.63426351547241
50499 1.8453414440155
50599 1.65127122402191
50649 1.62887680530548
50699 1.59754037857056
50749 1.83465468883514
50849 1.79059076309204
50899 1.75065994262695
50999 1.76810717582703
51099 1.7511191368103
51149 1.68524265289307
51199 1.67142748832703
51249 1.64841520786285
51299 1.85838496685028
51349 1.70235443115234
51399 1.89855420589447
51499 1.7171835899353
51599 1.71749138832092
51649 1.74866855144501
51699 1.74849033355713
51749 1.74550938606262
51799 1.66978061199188
51849 1.81604766845703
51899 1.62289094924927
51949 1.76995873451233
51999 1.56156516075134
52049 1.71183323860168
52149 1.79853713512421
52199 1.69130098819733
52249 1.66582310199738
52299 1.67734897136688
52449 1.72350990772247
52499 1.73151791095734
52549 1.73584938049316
52599 1.76228821277618
52649 1.7650830745697
52749 1.80672216415405
52799 1.82246029376984
52849 1.66482400894165
52899 1.71264040470123
52949 1.65229666233063
53199 1.72914719581604
53249 1.52397263050079
53299 1.64564824104309
53349 1.76640915870667
53399 1.68438899517059
53449 1.73719477653503
53499 1.72704923152924
53549 1.69166648387909
53599 1.70927655696869
53649 1.7440539598465
53699 1.68364214897156
53749 1.7216854095459
53799 1.77115869522095
53849 1.70752227306366
53899 1.77391850948334
53949 1.76301991939545
53999 1.65316772460938
54049 1.66646718978882
54099 1.71595704555511
54149 1.774827003479
54199 1.66386687755585
54249 1.70516419410706
54299 1.6693754196167
54349 1.68459403514862
54449 1.79221260547638
54549 1.69866144657135
54599 1.80506575107574
54649 1.73085188865662
54699 1.72709846496582
54749 1.68103432655334
54849 1.78165864944458
54949 1.74739098548889
54999 1.78415977954865
55049 1.8296936750412
55099 1.77830445766449
55199 1.75974893569946
55249 1.89949512481689
55299 1.74924290180206
55349 1.71081411838531
55399 1.6315004825592
55549 1.75689744949341
55599 1.63240134716034
55749 1.7601603269577
55799 1.7658634185791
55849 1.74737131595612
55999 1.71232211589813
56049 1.71142411231995
56149 1.67487907409668
56199 1.74080514907837
56249 1.74727523326874
56299 1.70991218090057
56349 1.75617933273315
56399 1.82369065284729
56449 1.77409470081329
56499 1.62477421760559
56549 1.73228311538696
56599 1.68210995197296
56699 1.70318114757538
56749 1.7685227394104
56799 1.75292074680328
56899 1.63978636264801
56949 1.8079160451889
56999 1.76070237159729
57049 1.82644832134247
57099 1.81088411808014
57149 1.85104930400848
57199 1.80539762973785
57249 1.70020985603333
57299 1.73016166687012
57349 1.80982744693756
57399 1.62203252315521
57499 1.68916094303131
57549 1.826540350914
57599 1.76569926738739
57649 1.63400900363922
57699 1.78331387042999
57749 1.7438542842865
57799 1.6704512834549
57849 1.7551007270813
57899 1.69148778915405
57949 1.59496819972992
57999 1.70684742927551
58049 1.65691113471985
58099 1.82045960426331
58149 1.79009318351746
58249 1.77777063846588
58299 1.68415856361389
58349 1.75884509086609
58399 1.7617050409317
58449 1.7844752073288
58499 1.73234045505524
58549 1.83961308002472
58749 1.67781591415405
58849 1.7018449306488
58899 1.80754995346069
58999 1.67313945293427
59049 1.71512353420258
59099 1.72758400440216
59149 1.80701661109924
59199 1.77718222141266
59299 1.80782437324524
59349 1.71548199653625
59399 1.73075425624847
59449 1.82277286052704
59499 1.74479496479034
59549 1.78919422626495
59599 1.71987056732178
59649 1.75691378116608
59699 1.73916268348694
59749 1.71644866466522
59799 1.81608748435974
59849 1.92196702957153
59899 1.67172825336456
59949 1.70453596115112
59999 1.84038507938385
60049 1.65445184707642
60099 1.81268072128296
60149 1.8219507932663
60199 1.78769826889038
60249 1.7711569070816
60349 1.7546534538269
60399 1.77171087265015
60449 1.76303863525391
60549 1.83457541465759
60599 1.8135244846344
60649 1.80509567260742
60699 1.75470876693726
60749 1.75592660903931
60799 1.63200569152832
60899 1.67805051803589
60999 1.77097153663635
61099 1.84387981891632
61149 1.81045758724213
61249 1.79608857631683
61299 1.8839203119278
61349 1.82229018211365
61399 1.78939044475555
61449 1.9253294467926
61499 1.74081575870514
61599 1.63212239742279
61649 1.72514355182648
61699 1.73392033576965
61749 1.72369015216827
61799 1.81595349311829
61849 1.6885575056076
61899 1.70432436466217
61949 1.86654937267303
61999 1.61743295192719
62049 1.77012455463409
62149 1.79710686206818
62199 1.741907954216
62249 1.86191642284393
62349 1.74230086803436
62399 1.74969911575317
62449 1.77092564105988
62499 1.71014034748077
};
\addplot [semithick, blue, opacity=0.3, forget plot]
table {%
99 1.36739921569824
199 0.90137654542923
299 0.766800343990326
349 0.59245628118515
449 0.530962288379669
549 0.67693430185318
599 0.518258452415466
649 0.765322387218475
699 0.840404450893402
749 0.860493719577789
799 0.690941751003265
849 0.605841994285583
899 0.720715820789337
949 0.661827802658081
999 0.647251486778259
1049 0.569591343402863
1099 0.713320136070251
1149 0.732668876647949
1199 0.684414446353912
1249 0.527683675289154
1299 0.642285645008087
1399 0.677069187164307
1549 0.594960570335388
1599 0.683514595031738
1649 0.593026101589203
1699 0.59794819355011
1749 0.587783932685852
1849 0.650156021118164
1999 0.716805875301361
2049 0.70408433675766
2149 0.498489826917648
2199 0.621728301048279
2249 0.727853298187256
2299 0.533435642719269
2349 0.518834590911865
2399 0.710773885250092
2499 0.818340420722961
2549 0.583137273788452
2649 0.593709409236908
2699 0.780235111713409
2749 0.557513296604156
2799 0.603754639625549
2849 0.582977414131165
2899 0.51958954334259
2999 0.759622633457184
3049 0.671645224094391
3099 0.680125534534454
3149 0.829222798347473
3199 0.519412457942963
3249 0.685810148715973
3299 0.659606099128723
3349 0.597401201725006
3399 0.638477087020874
3449 0.674342215061188
3499 0.647404074668884
3599 0.595571875572205
3649 0.635268867015839
3699 0.698803901672363
3749 0.6882044672966
3849 0.810510575771332
3899 0.497397661209106
3949 0.50493597984314
3999 0.752568244934082
4099 0.587176442146301
4149 0.602569401264191
4249 0.795896291732788
4299 0.690296232700348
4349 0.758458197116852
4399 0.678750813007355
4449 0.579738080501556
4499 0.541337788105011
4599 0.683571577072144
4649 0.715219676494598
4699 0.819999635219574
4749 0.604970395565033
4849 0.524010121822357
4899 0.640799224376678
4999 0.717671275138855
5049 0.661795735359192
5099 0.711920261383057
5149 0.563124120235443
5199 0.721444547176361
5249 0.634904205799103
5299 0.655162632465363
5349 0.660911917686462
5449 0.699402451515198
5499 0.767999827861786
5549 0.84404593706131
5599 0.769264757633209
5699 0.641954362392426
5749 0.74731034040451
5799 0.735166370868683
5849 0.702754855155945
5899 0.588011860847473
5949 0.662463188171387
5999 0.686798989772797
6049 0.655313551425934
6099 0.593883574008942
6199 0.748969733715057
6249 0.785373151302338
6299 0.763290464878082
6349 0.62229973077774
6399 0.640530049800873
6499 0.712163329124451
6549 0.601538300514221
6699 0.72197437286377
6749 0.67070609331131
6849 0.629826247692108
6899 0.725843727588654
6999 0.754748344421387
7099 0.743582665920258
7149 0.574088215827942
7199 0.757395327091217
7249 0.554984211921692
7299 0.68819272518158
7349 0.695936918258667
7449 0.802996039390564
7499 0.79966539144516
7549 0.667578101158142
7599 0.658992409706116
7699 0.608672261238098
7749 0.697505533695221
7799 0.643809735774994
7899 0.775534152984619
7949 0.613058567047119
7999 0.573323369026184
8099 0.779123187065125
8149 0.777011692523956
8249 0.763148963451385
8299 0.675478756427765
8399 0.484151244163513
8449 0.591077506542206
8499 0.59229451417923
8599 0.62603747844696
8649 0.633958041667938
8699 0.646791160106659
8799 0.746776163578033
8849 0.581821918487549
8899 0.750358462333679
8949 0.782054305076599
9049 0.734585344791412
9099 0.759116172790527
9149 0.703994452953339
9199 0.720405220985413
9249 0.731447398662567
9299 0.677202045917511
9349 0.68798565864563
9399 0.563837289810181
9449 0.653631925582886
9549 0.690917551517487
9599 0.592382907867432
9749 0.763762235641479
9949 0.719718456268311
9999 0.806492269039154
10099 0.763520002365112
10149 0.779663801193237
10199 0.677190184593201
10299 0.666399717330933
10349 0.68464732170105
10399 0.683234810829163
10449 0.573568284511566
10499 0.78138130903244
10649 0.761834740638733
10699 0.69469827413559
10749 0.755460321903229
10799 0.671090722084045
10899 0.775978684425354
10949 0.665304720401764
10999 0.653058648109436
11049 0.714253425598145
11099 0.798788905143738
11149 0.652457058429718
11199 0.612683236598969
11299 0.785578548908234
11349 0.760019063949585
11399 0.614048004150391
11499 0.745154917240143
11549 0.64150482416153
11599 0.744430124759674
11649 0.729612827301025
11699 0.694732010364532
11749 0.693544864654541
11799 0.620597898960114
11899 0.716241657733917
11949 0.717224478721619
12049 0.521914303302765
12099 0.871749460697174
12149 0.647703230381012
12249 0.900263607501984
12299 0.791509628295898
12349 0.607806205749512
12399 0.802501380443573
12449 0.794243991374969
12499 0.666508555412292
12549 0.542331159114838
12599 0.744460701942444
12649 0.679066479206085
12699 0.718687176704407
12749 0.661947309970856
12799 0.643232643604279
12949 0.624552249908447
12999 0.688682198524475
13049 0.696210324764252
13099 0.663692951202393
13199 0.688656151294708
13249 0.641674280166626
13299 0.723795473575592
13399 0.756918847560883
13499 0.769163846969604
13599 0.778676569461823
13649 0.812170684337616
13699 0.712347626686096
13749 0.782363057136536
13799 0.723830103874207
13899 0.685104966163635
13949 0.635228931903839
13999 0.789461493492126
14049 0.693743765354156
14099 0.876841843128204
14149 0.823158085346222
14199 0.71074503660202
14249 0.737865447998047
14499 0.647341847419739
14599 0.761788606643677
14649 0.796978950500488
14749 0.703272938728333
14799 0.799531161785126
14849 0.699532628059387
14899 0.771149516105652
14949 0.794520258903503
14999 0.819454431533813
15049 0.784515619277954
15099 0.740084886550903
15149 0.748452544212341
15199 0.904948055744171
15249 0.868433058261871
15399 0.810133337974548
15449 0.751070320606232
15499 0.689703285694122
15549 0.659585475921631
15599 0.810858070850372
15699 0.797715842723846
15749 0.783490359783173
15849 0.805745482444763
15899 0.77853786945343
15949 0.795754373073578
15999 0.846856415271759
16049 0.769642055034637
16099 0.76954585313797
16149 0.763951182365417
16199 0.785918474197388
16249 0.676773428916931
16299 0.847212731838226
16349 0.772069990634918
16399 0.846786737442017
16449 0.783867299556732
16549 0.762342274188995
16599 0.878863155841827
16699 0.828269600868225
16799 0.876006484031677
16899 0.774020910263062
16999 0.751001596450806
17049 0.786397039890289
17099 0.715821862220764
17149 0.862699389457703
17199 0.814121127128601
17249 0.724149823188782
17299 0.90645158290863
17349 0.809775829315186
17399 0.818753778934479
17449 0.974649548530579
17499 0.89049106836319
17549 0.719933688640594
17599 0.750581800937653
17649 0.876333594322205
17699 0.631413459777832
17749 0.819191098213196
17799 0.870358347892761
17849 0.711481511592865
17899 0.866576671600342
17949 0.844702959060669
17999 0.914640665054321
18049 0.765272319316864
18099 0.844743013381958
18149 0.756865203380585
18199 0.772558867931366
18249 0.782373011112213
18299 0.867869436740875
18349 0.794751584529877
18399 0.770531415939331
18449 0.759357392787933
18549 0.907316088676453
18599 0.82484769821167
18699 0.764602184295654
18749 0.888802289962769
18799 0.808435678482056
18849 0.857345819473267
18899 0.812439799308777
18949 0.713959038257599
18999 0.706884562969208
19099 0.83392745256424
19149 0.793641805648804
19249 0.898612082004547
19299 0.819736182689667
19349 0.870753765106201
19399 0.81899082660675
19449 0.810423374176025
19549 0.775250673294067
19599 0.86321085691452
19649 0.787744760513306
19699 0.767318665981293
19849 0.879801630973816
19949 0.872531235218048
19999 0.95244038105011
20099 0.792877733707428
20149 0.735057830810547
20199 0.886898219585419
20299 0.849810421466827
20349 0.789785802364349
20449 0.864070057868958
20549 0.799492478370667
20599 0.875617802143097
20649 0.762331366539001
20749 0.789970576763153
20799 0.891660928726196
20849 0.794721841812134
20999 0.907356441020966
21049 0.856829464435577
21099 0.72170215845108
21149 0.730829656124115
21199 0.820445716381073
21249 0.892785668373108
21349 0.842952907085419
21449 0.87757933139801
21549 0.790509462356567
21649 0.810274481773376
21799 0.945604085922241
21849 0.887263536453247
21949 0.95313161611557
21999 0.941288411617279
22049 0.905685245990753
22099 0.803245842456818
22149 0.906045496463776
22249 0.87163233757019
22299 0.865321278572083
22349 0.835036277770996
22399 0.903316557407379
22449 0.96479594707489
22499 0.882559061050415
22549 0.846092879772186
22599 0.776561319828033
22649 0.869788944721222
22699 0.875201165676117
22749 0.807660758495331
22799 0.772836089134216
22899 0.844847977161407
22949 0.826413214206696
22999 0.90091609954834
23049 0.957718849182129
23099 0.884523868560791
23149 0.826139569282532
23199 0.918011844158173
23249 0.860833883285522
23299 0.814929246902466
23349 0.786522805690765
23399 0.927027523517609
23449 0.820627927780151
23499 0.989820957183838
23549 0.934351563453674
23599 0.899890005588531
23649 0.84166008234024
23699 0.857978880405426
23749 0.947633504867554
23799 0.905876874923706
23899 0.897521078586578
23949 0.92375385761261
24149 0.946331739425659
24249 0.843646466732025
24299 0.921371638774872
24349 0.937777161598206
24399 0.782175004482269
24449 0.862909853458405
24499 0.792184054851532
24599 0.691759586334229
24649 0.92734694480896
24699 0.85571151971817
24849 0.883451402187347
24899 0.964572668075562
24999 0.960646033287048
25199 0.941244840621948
25249 0.958789527416229
25299 0.999961853027344
25349 0.815440773963928
25399 0.922389030456543
25449 0.915911495685577
25499 0.806062757968903
25549 0.791689515113831
25599 0.884413480758667
25649 0.861552178859711
25749 0.928127110004425
25799 0.915831625461578
25849 1.02484023571014
25899 0.996589124202728
25949 0.802653431892395
25999 0.854638814926147
26049 0.929421544075012
26199 0.825996696949005
26249 0.83281546831131
26299 0.866220772266388
26599 0.972553670406342
26699 0.831945836544037
26749 0.974980711936951
26799 0.898125410079956
26849 0.874099612236023
26899 0.95039027929306
26949 0.900435864925385
26999 0.817784130573273
27049 0.993085443973541
27099 0.820400238037109
27149 0.84856903553009
27199 0.907549738883972
27249 0.914981245994568
27299 0.798797190189362
27349 0.775831520557404
27399 1.0512387752533
27449 0.942980051040649
27499 0.950725078582764
27599 0.994071245193481
27649 0.891001641750336
27699 0.923093259334564
27799 0.954393625259399
27899 0.940995454788208
27949 0.972530603408814
27999 0.945277810096741
28049 0.822476148605347
28099 0.988817632198334
28199 0.831195712089539
28249 0.919216334819794
28299 0.938017725944519
28349 0.934127628803253
28399 0.92419821023941
28449 0.932978212833404
28499 0.940887570381165
28549 0.88242369890213
28599 0.951866507530212
28649 0.834280729293823
28699 0.998321890830994
28749 0.897942185401917
28849 0.97363543510437
28899 0.874580681324005
28949 0.890984416007996
28999 0.924234390258789
29049 0.931710362434387
29099 0.962799787521362
29149 0.91758793592453
29199 1.08176624774933
29249 0.946846663951874
29299 0.866590440273285
29349 0.963841497898102
29399 0.974398970603943
29449 0.943004190921783
29499 0.944975733757019
29599 1.01527988910675
29649 0.957306504249573
29699 0.832003533840179
29799 0.979208648204804
29849 0.921608865261078
29899 1.00025188922882
29949 0.962277352809906
30049 0.934794962406158
30099 0.86145406961441
30149 1.03209805488586
30199 1.02043783664703
30249 0.761175811290741
30299 0.922809362411499
30349 0.949483633041382
30449 0.887255787849426
30549 0.934525549411774
30599 0.956536948680878
30649 0.987514495849609
30799 0.885840535163879
30999 0.940643727779388
31049 0.868805170059204
31099 1.01030683517456
31149 0.974247455596924
31199 1.04287278652191
31249 0.97435861825943
31299 0.940626978874206
31349 0.95205545425415
31499 1.00456273555756
31549 0.903430342674255
31599 0.982678771018982
31649 0.876212537288666
31749 1.0156421661377
31799 0.91330873966217
31849 0.889962255954742
31949 1.00346314907074
31999 1.01377272605896
32049 1.01435196399689
32099 0.933328986167908
32149 0.951064646244049
32199 0.94129878282547
32249 0.896147489547729
32299 0.870351552963257
32349 1.01286137104034
32399 0.968400359153748
32449 0.979404389858246
32499 1.03360760211945
32549 1.08289098739624
32599 0.977347314357758
32649 1.03789114952087
32699 0.94236433506012
32849 1.08823132514954
32899 1.00517296791077
32999 1.01141822338104
33049 0.94462788105011
33099 1.00968205928802
33149 0.943523585796356
33199 0.968100309371948
33249 1.01989054679871
33299 1.07459270954132
33349 1.00452256202698
33399 1.01217460632324
33449 0.872539818286896
33499 0.892237544059753
33599 1.01225352287292
33649 0.954265832901001
33699 1.03423142433167
33749 1.01430094242096
33799 0.997209250926971
33849 0.989542424678802
33899 1.05526661872864
33949 1.01535260677338
33999 0.991211533546448
34049 1.01259422302246
34099 1.06862962245941
34149 0.919502019882202
34199 0.96023964881897
34249 0.953517973423004
34299 1.08604323863983
34349 1.06745672225952
34399 0.998067200183868
34449 0.949797511100769
34499 1.00983440876007
34549 0.976815402507782
34649 0.972512662410736
34749 0.931012451648712
34849 1.05087220668793
34999 1.00484502315521
35049 0.990596413612366
35099 0.995168507099152
35149 0.933467864990234
35199 0.913259029388428
35249 1.00034618377686
35299 1.10679817199707
35349 1.06023466587067
35399 1.05028033256531
35449 1.09280574321747
35499 0.992397606372833
35549 0.932982504367828
35599 1.04338824748993
35749 0.993348002433777
35799 0.993534922599792
35849 0.977910339832306
35949 0.934288799762726
35999 0.959907293319702
36049 1.03268802165985
36099 1.0460000038147
36149 0.970372974872589
36199 1.09598076343536
36249 1.0311598777771
36299 0.999329328536987
36349 1.03643369674683
36499 1.00760340690613
36549 0.954247117042542
36599 1.04961705207825
36649 1.00918257236481
36749 1.02243971824646
36799 1.03839600086212
36849 1.08657383918762
36899 1.05176723003387
36949 1.01726388931274
36999 1.0505633354187
37049 0.999442458152771
37099 1.04551219940186
37149 1.04124927520752
37199 1.01241779327393
37249 1.03338146209717
37299 0.983732402324676
37349 1.00575792789459
37399 1.0157243013382
37499 1.0749968290329
37549 1.01828706264496
37599 1.14631700515747
37649 1.0025429725647
37699 1.04525411128998
37749 1.04382193088531
37799 1.09752929210663
37849 1.02106976509094
37999 1.07784712314606
38049 1.06191372871399
38149 1.03650808334351
38199 1.01785719394684
38249 1.07068812847137
38299 1.00714039802551
38349 1.00874769687653
38399 1.02977299690247
38499 1.00457108020782
38549 1.06627869606018
38599 1.0216338634491
38649 1.10668897628784
38699 1.01595890522003
38749 1.02861833572388
38799 1.09508311748505
38849 1.06196308135986
38949 1.06497597694397
38999 1.0775146484375
39049 1.05942869186401
39149 1.01977670192719
39199 1.12453508377075
39249 1.08304762840271
39299 1.04986691474915
39349 1.06702697277069
39399 1.0794585943222
39499 0.933239042758942
39549 0.993197977542877
39599 1.03797078132629
39649 1.0930141210556
39699 1.08977711200714
39749 1.11810779571533
39799 1.03816962242126
39849 1.05374360084534
39899 1.07226800918579
39949 1.06619966030121
39999 1.12860381603241
40049 1.13156890869141
40149 1.01545834541321
40249 0.972138404846191
40299 1.10558867454529
40349 1.11820483207703
40399 1.06682312488556
40449 1.08254373073578
40499 1.06595194339752
40599 1.01478898525238
40649 0.891647934913635
40699 0.984840393066406
40749 1.07012903690338
40799 1.02909421920776
40849 1.07830560207367
40949 1.03261017799377
41049 1.05387806892395
41099 1.06566822528839
41199 1.07321858406067
41249 1.10056757926941
41299 1.04989039897919
41449 1.12700390815735
41499 0.994459569454193
41549 1.06484580039978
41599 1.04823541641235
41649 1.088982462883
41699 1.01679229736328
41749 1.03746390342712
41799 1.03690445423126
41849 1.04867827892303
41899 1.17303729057312
41949 1.10147631168365
41999 0.982732713222504
42049 1.1229008436203
42149 1.03967559337616
42199 1.09240508079529
42299 1.07589888572693
42349 1.06260645389557
42399 1.04104959964752
42449 1.13834464550018
42549 1.07637691497803
42599 1.1699093580246
42649 1.03357183933258
42699 1.09219133853912
42799 1.11404979228973
42899 1.028400182724
42999 1.06552791595459
43049 1.17992079257965
43099 0.987696290016174
43149 1.08183658123016
43199 1.08487784862518
43399 1.08478891849518
43449 1.01132702827454
43499 1.02603673934937
43549 1.13047230243683
43599 1.16536486148834
43699 1.0701220035553
43749 1.10422909259796
43799 1.05178785324097
43849 1.1107017993927
43899 1.03516209125519
43949 1.11448836326599
43999 1.10102367401123
44049 1.12550044059753
44099 1.10814094543457
44149 1.06819236278534
44249 1.11037039756775
44299 1.07287311553955
44349 1.08554840087891
44399 1.06980776786804
44449 1.10518324375153
44499 1.05285727977753
44549 1.06075084209442
44599 1.08541285991669
44649 1.03539931774139
44699 0.997879505157471
44749 1.08704268932343
44799 1.16479337215424
44849 1.07577109336853
44899 1.04464292526245
44949 1.13747656345367
44999 1.04500484466553
45049 1.13236558437347
45149 1.09462177753448
45199 1.08986103534698
45249 1.08084666728973
45299 1.03219556808472
45349 1.09295547008514
45399 1.05450761318207
45449 1.03861999511719
45499 1.06968641281128
45549 1.05997729301453
45599 1.1569561958313
45649 1.1267157793045
45699 1.12080359458923
45799 1.09132468700409
45849 1.07850801944733
45899 1.12236404418945
45949 1.05121755599976
46049 1.07523334026337
46099 1.05930054187775
46149 1.05454659461975
46199 1.08291351795197
46249 1.17323267459869
46299 1.05611550807953
46399 1.07797527313232
46449 1.14679300785065
46549 1.1471940279007
46599 1.13307547569275
46649 1.12979185581207
46699 1.08058512210846
46749 1.06636416912079
46799 1.02959549427032
46899 1.15234303474426
46999 1.09246492385864
47149 1.08436703681946
47199 1.07020246982574
47249 1.11313498020172
47299 1.11244165897369
47399 1.15910911560059
47449 1.03174078464508
47499 1.19064795970917
47599 1.10096168518066
47649 1.12868082523346
47699 1.08617568016052
47749 1.08672821521759
47849 1.09886717796326
47899 1.06988298892975
47949 1.14470815658569
47999 1.08697044849396
48049 1.10728740692139
48099 1.16249513626099
48149 1.17346918582916
48199 1.10027086734772
48249 1.11292636394501
48299 1.13179695606232
48349 1.07089126110077
48399 1.20458805561066
48499 1.02818536758423
48599 1.07383131980896
48649 1.09686183929443
48749 1.05419135093689
48799 1.13144326210022
48849 1.16733825206757
48899 1.12741363048553
48949 1.09615290164948
48999 1.0800883769989
49049 1.16379261016846
49099 1.11108160018921
49149 1.11918234825134
49199 1.08906733989716
49249 1.06788611412048
49299 1.12294936180115
49399 1.14714503288269
49449 1.07726752758026
49499 1.08535611629486
49549 1.03897428512573
49599 1.13064074516296
49649 1.10412228107452
49749 1.12166821956635
49849 1.10669076442719
49899 1.05495095252991
49999 1.14451456069946
50049 1.1067498922348
50149 1.02569985389709
50199 1.15568006038666
50249 1.0784147977829
50299 1.07962393760681
50399 1.13057959079742
50449 1.0856921672821
50499 1.20861554145813
50599 1.09709215164185
50649 1.07212507724762
50699 1.02734136581421
50749 1.18215954303741
50849 1.14181053638458
50899 1.17183756828308
50999 1.14244747161865
51099 1.11153030395508
51149 1.12567257881165
51199 1.10714387893677
51249 1.10218858718872
51299 1.21580195426941
51349 1.12021064758301
51399 1.23188281059265
51499 1.13184428215027
51599 1.15844368934631
51649 1.14222681522369
51699 1.12338018417358
51749 1.14603400230408
51799 1.08069503307343
51849 1.212975025177
51899 1.03159332275391
51949 1.14207136631012
51999 1.02938950061798
52049 1.13700366020203
52149 1.20893037319183
52199 1.10024046897888
52249 1.08818137645721
52299 1.11541950702667
52449 1.17411577701569
52499 1.12926208972931
52549 1.13320183753967
52599 1.1579452753067
52649 1.16766929626465
52749 1.20310068130493
52799 1.23117792606354
52849 1.09088170528412
52899 1.14002454280853
52949 1.07823204994202
53199 1.11206555366516
53249 1.01594018936157
53299 1.08305287361145
53349 1.17949438095093
53399 1.12471771240234
53449 1.10464930534363
53499 1.17004764080048
53549 1.09753215312958
53599 1.13016474246979
53649 1.13866806030273
53699 1.10799193382263
53749 1.13977706432343
53799 1.13462114334106
53849 1.12543082237244
53899 1.17849600315094
53949 1.18668639659882
53999 1.08454275131226
54049 1.09882271289825
54099 1.14113450050354
54149 1.18810439109802
54199 1.11303305625916
54249 1.11458551883698
54299 1.09036362171173
54349 1.11365592479706
54449 1.17470479011536
54549 1.11324071884155
54599 1.2018449306488
54649 1.15026438236237
54699 1.14926540851593
54749 1.10796558856964
54849 1.1807609796524
54949 1.18387126922607
54999 1.19248950481415
55049 1.19092226028442
55099 1.1967933177948
55199 1.15312230587006
55249 1.25082182884216
55299 1.12401461601257
55349 1.13460958003998
55399 1.08336865901947
55549 1.18399214744568
55599 1.08424770832062
55749 1.17057526111603
55799 1.161749958992
55849 1.15677273273468
55999 1.12460350990295
56049 1.09023058414459
56149 1.10206592082977
56199 1.16504883766174
56249 1.14010345935822
56299 1.1349231004715
56349 1.16377747058868
56399 1.19340288639069
56449 1.17674970626831
56499 1.0567821264267
56549 1.11159873008728
56599 1.09398949146271
56699 1.0796217918396
56749 1.17985796928406
56799 1.15084457397461
56899 1.11452317237854
56949 1.19592010974884
56999 1.17806994915009
57049 1.20947659015656
57099 1.16214466094971
57149 1.22408390045166
57199 1.19956648349762
57249 1.12715220451355
57299 1.15998041629791
57349 1.19681930541992
57399 1.04551935195923
57499 1.10885655879974
57549 1.2047084569931
57599 1.17130637168884
57649 1.0730128288269
57699 1.18431925773621
57749 1.14334261417389
57799 1.11459279060364
57849 1.17040598392487
57899 1.11699509620667
57949 1.06098306179047
57999 1.13879990577698
58049 1.0907791852951
58099 1.18067264556885
58149 1.16939234733582
58249 1.17466640472412
58299 1.1181960105896
58349 1.14170455932617
58399 1.1520322561264
58449 1.14092755317688
58499 1.1633243560791
58549 1.17982017993927
58749 1.09219062328339
58849 1.09756863117218
58899 1.17309391498566
58999 1.10825669765472
59049 1.12300992012024
59099 1.14769148826599
59149 1.16030871868134
59199 1.16598653793335
59299 1.19787454605103
59349 1.1535187959671
59399 1.16105365753174
59449 1.22855794429779
59499 1.15067958831787
59549 1.15658175945282
59599 1.13822746276855
59649 1.18124616146088
59699 1.13817417621613
59749 1.14521551132202
59799 1.19174122810364
59849 1.30179917812347
59899 1.1191143989563
59949 1.12566936016083
59999 1.19524204730988
60049 1.10082936286926
60099 1.19165396690369
60149 1.25578022003174
60199 1.17407238483429
60249 1.17449426651001
60349 1.15533268451691
60399 1.18457460403442
60449 1.17679190635681
60549 1.20893549919128
60599 1.17522466182709
60649 1.197270154953
60699 1.15018856525421
60749 1.17501926422119
60799 1.03637874126434
60899 1.09377646446228
60999 1.15910363197327
61099 1.19891452789307
61149 1.18442273139954
61249 1.19937980175018
61299 1.23765051364899
61349 1.20487666130066
61399 1.18529915809631
61449 1.26207101345062
61499 1.15874195098877
61599 1.05776166915894
61649 1.14237892627716
61699 1.15222418308258
61749 1.13066446781158
61799 1.2103830575943
61849 1.08687317371368
61899 1.12420797348022
61949 1.21844351291656
61999 1.05273973941803
62049 1.16926753520966
62149 1.19958508014679
62199 1.15009725093842
62249 1.21434342861176
62349 1.19905841350555
62399 1.12592208385468
62449 1.17895209789276
62499 1.14470064640045
};
\end{axis}

\end{tikzpicture}

